Binding of holes and pair spectral function in the t-J model

Clusters of the two-dimensionnal t--J model with 2 holes and up to 26 sites are diagonalized using a Lanczos algorithm. The behaviour of the binding energy with system size suggests the existence of a finite critical value of J above which binding occurs in the bulk. Only the d-wave pair field operator acting on the Heisenberg GS has a finite overlap with the 2 hole ground state for all the clusters considered. The related spectral function associated with the propagation of a d-wave (spin singlet) pair of holes in the antiferromagnetic background is calculated. The quasiparticle peak at the bottom of the spectrum as well as some structure appearing above the peak survive with increasing cluster size. Although no simple scaling law was found for the quasiparticle weight the data strongly suggest that this weight is finite in the bulk limit and is roughly proportional to the antiferromagnetic coupling J (for J<1).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------- cut here ------------------------------------------
%%%%%%%%%%% FIG.1 %%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 1516 255 L
341 255 M 341 298 L
453 255 M 453 276 L
565 255 M 565 276 L
677 255 M 677 276 L
789 255 M 789 276 L
901 255 M 901 298 L
1012 255 M 1012 276 L
1124 255 M 1124 276 L
1236 255 M 1236 276 L
1348 255 M 1348 276 L
1460 255 M 1460 298 L
314 191 M 339 223 M 331 220 L
325 212 L
322 199 L
322 191 L
325 177 L
331 169 L
339 166 L
344 166 L
352 169 L
357 177 L
360 191 L
360 199 L
357 212 L
352 220 L
344 223 L
339 223 L
333 220 L
331 217 L
328 212 L
325 199 L
325 191 L
328 177 L
331 172 L
333 169 L
339 166 L
344 166 M 349 169 L
352 172 L
355 177 L
357 191 L
357 199 L
355 212 L
352 217 L
349 220 L
344 223 L
833 191 M 857 223 M 849 220 L
844 212 L
841 199 L
841 191 L
844 177 L
849 169 L
857 166 L
863 166 L
871 169 L
876 177 L
879 191 L
879 199 L
876 212 L
871 220 L
863 223 L
857 223 L
852 220 L
849 217 L
847 212 L
844 199 L
844 191 L
847 177 L
849 172 L
852 169 L
857 166 L
863 166 M 868 169 L
871 172 L
874 177 L
876 191 L
876 199 L
874 212 L
871 217 L
868 220 L
863 223 L
900 172 M 898 169 L
900 166 L
903 169 L
900 172 L
927 223 M 922 196 L
927 201 L
935 204 L
943 204 L
951 201 L
957 196 L
959 188 L
959 183 L
957 174 L
951 169 L
943 166 L
935 166 L
927 169 L
925 172 L
922 177 L
922 180 L
925 183 L
927 180 L
925 177 L
943 204 M 949 201 L
954 196 L
957 188 L
957 183 L
954 174 L
949 169 L
943 166 L
927 223 M 954 223 L
927 220 M 941 220 L
954 223 L
1433 191 M 1449 212 M 1454 215 L
1462 223 L
1462 166 L
1460 220 M 1460 166 L
1449 166 M 1473 166 L
341 2261 M 1516 2261 L
341 2261 M 341 2218 L
453 2261 M 453 2239 L
565 2261 M 565 2239 L
677 2261 M 677 2239 L
789 2261 M 789 2239 L
901 2261 M 901 2218 L
1012 2261 M 1012 2239 L
1124 2261 M 1124 2239 L
1236 2261 M 1236 2239 L
1348 2261 M 1348 2239 L
1460 2261 M 1460 2218 L
341 255 M 341 2261 L
341 255 M 370 255 L
341 409 M 399 409 L
341 564 M 370 564 L
341 718 M 370 718 L
341 872 M 370 872 L
341 1027 M 370 1027 L
341 1181 M 399 1181 L
341 1336 M 370 1336 L
341 1490 M 370 1490 L
341 1644 M 370 1644 L
341 1799 M 370 1799 L
341 1953 M 399 1953 L
341 2108 M 370 2108 L
175 409 M 186 409 M 234 409 L
261 431 M 266 433 L
274 441 L
274 385 L
271 439 M 271 385 L
261 385 M 285 385 L
94 1181 M 105 1181 M 153 1181 L
188 1213 M 180 1211 L
175 1203 L
172 1189 L
172 1181 L
175 1168 L
180 1160 L
188 1157 L
193 1157 L
202 1160 L
207 1168 L
210 1181 L
210 1189 L
207 1203 L
202 1211 L
193 1213 L
188 1213 L
183 1211 L
180 1208 L
177 1203 L
175 1189 L
175 1181 L
177 1168 L
180 1162 L
183 1160 L
188 1157 L
193 1157 M 199 1160 L
202 1162 L
204 1168 L
207 1181 L
207 1189 L
204 1203 L
202 1208 L
199 1211 L
193 1213 L
231 1162 M 228 1160 L
231 1157 L
234 1160 L
231 1162 L
258 1213 M 253 1187 L
258 1192 L
266 1195 L
274 1195 L
282 1192 L
287 1187 L
290 1179 L
290 1173 L
287 1165 L
282 1160 L
274 1157 L
266 1157 L
258 1160 L
255 1162 L
253 1168 L
253 1170 L
255 1173 L
258 1170 L
255 1168 L
274 1195 M 279 1192 L
285 1187 L
287 1179 L
287 1173 L
285 1165 L
279 1160 L
274 1157 L
258 1213 M 285 1213 L
258 1211 M 271 1211 L
285 1213 L
245 1953 M 269 1985 M 261 1983 L
255 1975 L
253 1961 L
253 1953 L
255 1940 L
261 1932 L
269 1929 L
274 1929 L
282 1932 L
287 1940 L
290 1953 L
290 1961 L
287 1975 L
282 1983 L
274 1985 L
269 1985 L
263 1983 L
261 1980 L
258 1975 L
255 1961 L
255 1953 L
258 1940 L
261 1935 L
263 1932 L
269 1929 L
274 1929 M 279 1932 L
282 1935 L
285 1940 L
287 1953 L
287 1961 L
285 1975 L
282 1980 L
279 1983 L
274 1985 L
1516 255 M 1516 2261 L
1516 255 M 1487 255 L
1516 409 M 1458 409 L
1516 564 M 1487 564 L
1516 718 M 1487 718 L
1516 872 M 1487 872 L
1516 1027 M 1487 1027 L
1516 1181 M 1458 1181 L
1516 1336 M 1487 1336 L
1516 1490 M 1487 1490 L
1516 1644 M 1487 1644 L
1516 1799 M 1487 1799 L
1516 1953 M 1458 1953 L
1516 2108 M 1487 2108 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
908 94 M 935 126 M 935 81 L
932 73 L
927 70 L
922 70 L
916 73 L
914 78 L
914 84 L
916 86 L
919 84 L
916 81 L
932 126 M 932 81 L
930 73 L
927 70 L
924 126 M 943 126 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
156 2309 M 125 2227 L
156 2309 M 187 2227 L
156 2297 M 183 2227 L
129 2231 M 183 2231 L
125 2227 M 187 2227 L
204 2244 M 206 2241 L
204 2239 L
202 2241 L
202 2244 L
204 2248 L
206 2250 L
213 2253 L
223 2253 L
230 2250 L
232 2248 L
234 2244 L
234 2239 L
232 2234 L
225 2230 L
213 2225 L
currentpoint stroke M
209 2223 L
204 2218 L
202 2211 L
202 2204 L
223 2253 M 227 2250 L
230 2248 L
232 2244 L
232 2239 L
230 2234 L
223 2230 L
213 2225 L
202 2209 M 204 2211 L
209 2211 L
220 2206 L
227 2206 L
232 2209 L
234 2211 L
209 2211 M 220 2204 L
230 2204 L
232 2206 L
234 2211 L
234 2216 L
253 2253 M 253 2204 L
255 2253 M 255 2204 L
255 2230 M 260 2234 L
267 2237 L
271 2237 L
278 2234 L
281 2230 L
281 2204 L
271 2237 M 276 2234 L
278 2230 L
278 2204 L
246 2253 M 255 2253 L
246 2204 M 262 2204 L
271 2204 M 288 2204 L
currentpoint stroke [] 0 setdash M
1180 2108 M currentpoint stroke [] 0 setdash M
1223 2170 M 1215 2162 L
1207 2150 L
1199 2135 L
1196 2115 L
1196 2100 L
1199 2081 L
1207 2065 L
1215 2054 L
1223 2046 L
1215 2162 M 1207 2146 L
1203 2135 L
1199 2115 L
1199 2100 L
1203 2081 L
1207 2069 L
1215 2054 L
1253 2119 M 1253 2115 L
1250 2115 L
1250 2119 L
1253 2123 L
1261 2127 L
1277 2127 L
1284 2123 L
1288 2119 L
1292 2112 L
1292 2084 L
1296 2077 L
1300 2073 L
1288 2119 M 1288 2084 L
1292 2077 L
1300 2073 L
1304 2073 L
1288 2112 M 1284 2108 L
1261 2104 L
1250 2100 L
1246 2092 L
1246 2084 L
1250 2077 L
1261 2073 L
1273 2073 L
1281 2077 L
1288 2084 L
1261 2104 M 1253 2100 L
1250 2092 L
1250 2084 L
1253 2077 L
1261 2073 L
1323 2170 M 1331 2162 L
1339 2150 L
1346 2135 L
1350 2115 L
1350 2100 L
1346 2081 L
1339 2065 L
1331 2054 L
1323 2046 L
1331 2162 M 1339 2146 L
1342 2135 L
1346 2115 L
1346 2100 L
1342 2081 L
1339 2069 L
1331 2054 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
481 1749 M 453 1798 L
425 1749 L
481 1749 L
537 1730 M 509 1779 L
481 1730 L
537 1730 L
593 1675 M 565 1725 L
537 1675 L
593 1675 L
705 1539 M 677 1588 L
648 1539 L
705 1539 L
929 1261 M 901 1310 L
872 1261 L
929 1261 L
1208 916 M 1180 965 L
1152 916 L
1208 916 L
1488 567 M 1460 616 L
1431 567 L
1488 567 L
476 1956 M 476 2003 L
430 2003 L
430 1956 L
476 1956 L
532 1778 M 532 1824 L
486 1824 L
486 1778 L
532 1778 L
588 1630 M 588 1677 L
542 1677 L
542 1630 L
588 1630 L
700 1430 M 700 1476 L
654 1476 L
654 1430 L
700 1430 L
924 1103 M 924 1149 L
877 1149 L
877 1103 L
924 1103 L
1203 760 M 1203 806 L
1157 806 L
1157 760 L
1203 760 L
1483 404 M 1483 451 L
1437 451 L
1437 404 L
1483 404 L
469 1869 M 486 1897 L
469 1925 L
437 1925 L
420 1897 L
437 1869 L
469 1869 L
525 1746 M 542 1774 L
525 1802 L
493 1802 L
476 1774 L
493 1746 L
525 1746 L
581 1643 M 598 1671 L
581 1699 L
549 1699 L
532 1671 L
549 1643 L
581 1643 L
693 1469 M 709 1497 L
693 1525 L
660 1525 L
644 1497 L
660 1469 L
693 1469 L
917 1184 M 933 1212 L
917 1241 L
884 1241 L
868 1212 L
884 1184 L
917 1184 L
1196 873 M 1213 901 L
1196 929 L
1164 929 L
1147 901 L
1164 873 L
1196 873 L
1476 579 M 1492 607 L
1476 635 L
1443 635 L
1427 607 L
1443 579 L
1476 579 L
469 2017 M 465 2038 L
486 2045 L
465 2052 L
469 2073 L
453 2059 L
437 2073 L
441 2052 L
420 2045 L
441 2038 L
437 2017 L
453 2031 L
469 2017 L
581 1845 M 577 1866 L
598 1873 L
577 1880 L
581 1902 L
565 1887 L
549 1902 L
553 1880 L
532 1873 L
553 1866 L
549 1845 L
565 1859 L
581 1845 L
693 1686 M 689 1707 L
709 1714 L
689 1721 L
693 1742 L
677 1728 L
660 1742 L
664 1721 L
644 1714 L
664 1707 L
660 1686 L
677 1700 L
693 1686 L
917 1400 M 913 1421 L
933 1428 L
913 1435 L
917 1456 L
900 1442 L
884 1456 L
888 1435 L
868 1428 L
888 1421 L
884 1400 L
900 1414 L
917 1400 L
1476 784 M 1472 806 L
1492 813 L
1472 820 L
1476 841 L
1460 827 L
1443 841 L
1447 820 L
1427 813 L
1447 806 L
1443 784 L
1460 799 L
1476 784 L
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
453 1765 M 509 1747 L
565 1692 L
677 1555 L
901 1278 L
1180 932 L
1460 583 L
453 1980 M 509 1801 L
565 1654 L
677 1453 L
901 1126 L
1180 783 L
1460 428 L
453 1897 M 509 1774 L
565 1671 L
677 1497 L
901 1212 L
1180 901 L
1460 607 L
453 2045 M 565 1873 L
677 1714 L
901 1428 L
1460 813 L
currentpoint stroke [6 12] 0 setdash M
341 1953 M 1516 1953 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1852 255 M 3027 255 L
1852 255 M 1852 298 L
1964 255 M 1964 276 L
2076 255 M 2076 276 L
2188 255 M 2188 276 L
2300 255 M 2300 276 L
2412 255 M 2412 298 L
2524 255 M 2524 276 L
2635 255 M 2635 276 L
2747 255 M 2747 276 L
2859 255 M 2859 276 L
2971 255 M 2971 298 L
1826 191 M 1850 223 M 1842 220 L
1836 212 L
1834 199 L
1834 191 L
1836 177 L
1842 169 L
1850 166 L
1855 166 L
1863 169 L
1869 177 L
1871 191 L
1871 199 L
1869 212 L
1863 220 L
1855 223 L
currentpoint stroke M
1850 223 L
1844 220 L
1842 217 L
1839 212 L
1836 199 L
1836 191 L
1839 177 L
1842 172 L
1844 169 L
1850 166 L
1855 166 M 1860 169 L
1863 172 L
1866 177 L
1869 191 L
1869 199 L
1866 212 L
1863 217 L
1860 220 L
1855 223 L
2344 191 M 2369 223 M 2361 220 L
2355 212 L
2353 199 L
2353 191 L
2355 177 L
2361 169 L
2369 166 L
2374 166 L
2382 169 L
2387 177 L
2390 191 L
2390 199 L
2387 212 L
2382 220 L
2374 223 L
2369 223 L
2363 220 L
2361 217 L
2358 212 L
2355 199 L
2355 191 L
2358 177 L
2361 172 L
2363 169 L
2369 166 L
2374 166 M 2379 169 L
2382 172 L
2385 177 L
2387 191 L
2387 199 L
2385 212 L
2382 217 L
2379 220 L
2374 223 L
2412 172 M 2409 169 L
2412 166 L
2414 169 L
2412 172 L
2438 223 M 2433 196 L
2438 201 L
2447 204 L
2455 204 L
2463 201 L
2468 196 L
2471 188 L
2471 183 L
2468 174 L
2463 169 L
2455 166 L
2447 166 L
2438 169 L
2436 172 L
2433 177 L
2433 180 L
2436 183 L
2438 180 L
2436 177 L
2455 204 M 2460 201 L
2465 196 L
2468 188 L
2468 183 L
2465 174 L
2460 169 L
2455 166 L
2438 223 M 2465 223 L
2438 220 M 2452 220 L
2465 223 L
2944 191 M 2960 212 M 2966 215 L
2974 223 L
2974 166 L
2971 220 M 2971 166 L
2960 166 M 2984 166 L
1852 2261 M 3027 2261 L
1852 2261 M 1852 2218 L
1964 2261 M 1964 2239 L
2076 2261 M 2076 2239 L
2188 2261 M 2188 2239 L
2300 2261 M 2300 2239 L
2412 2261 M 2412 2218 L
2524 2261 M 2524 2239 L
2635 2261 M 2635 2239 L
2747 2261 M 2747 2239 L
2859 2261 M 2859 2239 L
2971 2261 M 2971 2218 L
1852 255 M 1852 2261 L
1852 255 M 1910 255 L
1852 433 M 1881 433 L
1852 611 M 1881 611 L
1852 790 M 1881 790 L
1852 968 M 1881 968 L
1852 1146 M 1910 1146 L
1852 1325 M 1881 1325 L
1852 1503 M 1881 1503 L
1852 1681 M 1881 1681 L
1852 1859 M 1881 1859 L
1852 2038 M 1910 2038 L
1852 2216 M 1881 2216 L
1756 255 M 1780 287 M 1772 284 L
1767 276 L
1764 263 L
1764 255 L
1767 241 L
1772 233 L
1780 231 L
1785 231 L
1793 233 L
1799 241 L
1801 255 L
1801 263 L
1799 276 L
1793 284 L
1785 287 L
1780 287 L
1775 284 L
1772 282 L
1769 276 L
1767 263 L
1767 255 L
1769 241 L
1772 236 L
1775 233 L
1780 231 L
1785 231 M 1791 233 L
1793 236 L
1796 241 L
1799 255 L
1799 263 L
1796 276 L
1793 282 L
1791 284 L
1785 287 L
1675 1146 M 1699 1178 M 1691 1176 L
1686 1168 L
1683 1154 L
1683 1146 L
1686 1133 L
1691 1125 L
1699 1122 L
1705 1122 L
1713 1125 L
1718 1133 L
1721 1146 L
1721 1154 L
1718 1168 L
1713 1176 L
1705 1178 L
1699 1178 L
1694 1176 L
1691 1173 L
1689 1168 L
1686 1154 L
1686 1146 L
1689 1133 L
1691 1127 L
1694 1125 L
1699 1122 L
1705 1122 M 1710 1125 L
1713 1127 L
1715 1133 L
1718 1146 L
1718 1154 L
1715 1168 L
1713 1173 L
1710 1176 L
1705 1178 L
1742 1127 M 1740 1125 L
1742 1122 L
1745 1125 L
1742 1127 L
1767 1168 M 1769 1165 L
1767 1162 L
1764 1165 L
1764 1168 L
1767 1173 L
1769 1176 L
1777 1178 L
1788 1178 L
1796 1176 L
1799 1173 L
1801 1168 L
1801 1162 L
1799 1157 L
1791 1152 L
1777 1146 L
1772 1144 L
1767 1138 L
1764 1130 L
1764 1122 L
1788 1178 M 1793 1176 L
1796 1173 L
1799 1168 L
1799 1162 L
1796 1157 L
1788 1152 L
1777 1146 L
1764 1127 M 1767 1130 L
1772 1130 L
1785 1125 L
1793 1125 L
1799 1127 L
1801 1130 L
1772 1130 M 1785 1122 L
1796 1122 L
1799 1125 L
1801 1130 L
1801 1135 L
1675 2038 M 1699 2070 M 1691 2067 L
1686 2059 L
1683 2046 L
1683 2038 L
1686 2024 L
1691 2016 L
1699 2013 L
1705 2013 L
1713 2016 L
1718 2024 L
1721 2038 L
1721 2046 L
1718 2059 L
1713 2067 L
1705 2070 L
1699 2070 L
1694 2067 L
1691 2065 L
1689 2059 L
1686 2046 L
1686 2038 L
1689 2024 L
1691 2019 L
1694 2016 L
1699 2013 L
1705 2013 M 1710 2016 L
1713 2019 L
1715 2024 L
1718 2038 L
1718 2046 L
1715 2059 L
1713 2065 L
1710 2067 L
1705 2070 L
1742 2019 M 1740 2016 L
1742 2013 L
1745 2016 L
1742 2019 L
1788 2065 M 1788 2013 L
1791 2070 M 1791 2013 L
1791 2070 M 1761 2030 L
1804 2030 L
1780 2013 M 1799 2013 L
3027 255 M 3027 2261 L
3027 255 M 2970 255 L
3027 433 M 2998 433 L
3027 611 M 2998 611 L
3027 790 M 2998 790 L
3027 968 M 2998 968 L
3027 1146 M 2970 1146 L
3027 1325 M 2998 1325 L
3027 1503 M 2998 1503 L
3027 1681 M 2998 1681 L
3027 1859 M 2998 1859 L
3027 2038 M 2970 2038 L
3027 2216 M 2998 2216 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2419 94 M 2446 126 M 2446 81 L
2444 73 L
2438 70 L
2433 70 L
2428 73 L
2425 78 L
2425 84 L
2428 86 L
2430 84 L
2428 81 L
2444 126 M 2444 81 L
2441 73 L
2438 70 L
2436 126 M 2454 126 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1691 2307 M 1640 2226 L
1694 2307 M 1644 2226 L
1644 2307 M 1640 2284 L
1640 2307 L
1694 2307 L
currentpoint stroke M
1640 2226 M 1694 2226 L
1694 2249 L
1691 2226 L
1715 2242 M 1718 2240 L
1715 2237 L
1713 2240 L
1713 2242 L
1715 2247 L
1718 2249 L
1725 2251 L
1734 2251 L
1741 2249 L
1743 2247 L
1745 2242 L
1745 2237 L
1743 2233 L
1736 2228 L
1725 2223 L
1720 2221 L
1715 2216 L
1713 2210 L
1713 2203 L
1734 2251 M 1738 2249 L
1741 2247 L
1743 2242 L
1743 2237 L
1741 2233 L
1734 2228 L
1725 2223 L
1713 2207 M 1715 2210 L
1720 2210 L
1731 2205 L
1738 2205 L
1743 2207 L
1745 2210 L
1720 2210 M 1731 2203 L
1741 2203 L
1743 2205 L
1745 2210 L
1745 2214 L
1764 2251 M 1764 2203 L
1766 2251 M 1766 2203 L
1766 2228 M 1771 2233 L
1778 2235 L
1782 2235 L
1789 2233 L
1792 2228 L
1792 2203 L
1782 2235 M 1787 2233 L
1789 2228 L
1789 2203 L
1757 2251 M 1766 2251 L
1757 2203 M 1773 2203 L
1782 2203 M 1799 2203 L
currentpoint stroke [] 0 setdash M
2076 2038 M currentpoint stroke [] 0 setdash M
2119 2100 M 2111 2092 L
2103 2080 L
2095 2065 L
2092 2045 L
2092 2030 L
2095 2011 L
2103 1995 L
2111 1984 L
2119 1976 L
2111 2092 M 2103 2076 L
2099 2065 L
2095 2045 L
2095 2030 L
2099 2011 L
2103 1999 L
2111 1984 L
2149 2084 M 2149 2003 L
2153 2084 M 2153 2003 L
2153 2045 M 2161 2053 L
2169 2057 L
2177 2057 L
2188 2053 L
2196 2045 L
2200 2034 L
2200 2026 L
2196 2014 L
2188 2007 L
2177 2003 L
2169 2003 L
2161 2007 L
2153 2014 L
2177 2057 M 2184 2053 L
2192 2045 L
2196 2034 L
2196 2026 L
2192 2014 L
2184 2007 L
2177 2003 L
2138 2084 M 2153 2084 L
2223 2100 M 2231 2092 L
2238 2080 L
2246 2065 L
2250 2045 L
2250 2030 L
2246 2011 L
2238 1995 L
2231 1984 L
2223 1976 L
2231 2092 M 2238 2076 L
2242 2065 L
2246 2045 L
2246 2030 L
2242 2011 L
2238 1999 L
2231 1984 L
currentpoint stroke [] 0 setdash M
2076 1815 M currentpoint stroke [] 0 setdash M
2092 1853 M 2092 1786 L
2095 1853 M 2134 1792 L
2095 1847 M 2134 1786 L
2134 1853 M 2134 1786 L
2083 1853 M 2095 1853 L
2124 1853 M 2144 1853 L
2083 1786 M 2102 1786 L
2163 1824 M 2221 1824 L
2163 1805 M 2221 1805 L
2253 1841 M 2260 1844 L
2269 1853 L
2269 1786 L
2266 1850 M 2266 1786 L
2253 1786 M 2282 1786 L
2347 1844 M 2344 1841 L
2347 1837 L
2350 1841 L
2350 1844 L
2347 1850 L
2340 1853 L
2331 1853 L
2321 1850 L
2315 1844 L
2311 1837 L
2308 1824 L
2308 1805 L
2311 1795 L
2318 1789 L
2328 1786 L
2334 1786 L
2344 1789 L
2350 1795 L
2353 1805 L
2353 1808 L
2350 1818 L
2344 1824 L
2334 1828 L
2331 1828 L
2321 1824 L
2315 1818 L
2311 1808 L
2331 1853 M 2324 1850 L
2318 1844 L
2315 1837 L
2311 1824 L
2311 1805 L
2315 1795 L
2321 1789 L
2328 1786 L
2334 1786 M 2340 1789 L
2347 1795 L
2350 1805 L
2350 1808 L
2347 1818 L
2340 1824 L
2334 1828 L
currentpoint stroke [] 0 setdash M
2076 1681 M currentpoint stroke [] 0 setdash M
2092 1720 M 2092 1652 L
2095 1720 M 2134 1659 L
2095 1713 M 2134 1652 L
2134 1720 M 2134 1652 L
2083 1720 M 2095 1720 L
2124 1720 M 2144 1720 L
2083 1652 M 2102 1652 L
2163 1691 M 2221 1691 L
2163 1671 M 2221 1671 L
2253 1707 M 2260 1710 L
2269 1720 L
2269 1652 L
2266 1717 M 2266 1652 L
2253 1652 M 2282 1652 L
2324 1720 M 2315 1717 L
2311 1710 L
2311 1700 L
2315 1694 L
2324 1691 L
2337 1691 L
2347 1694 L
2350 1700 L
2350 1710 L
2347 1717 L
2337 1720 L
2324 1720 L
2318 1717 L
2315 1710 L
2315 1700 L
2318 1694 L
2324 1691 L
2337 1691 M 2344 1694 L
2347 1700 L
2347 1710 L
2344 1717 L
2337 1720 L
2324 1691 M 2315 1688 L
2311 1684 L
2308 1678 L
2308 1665 L
2311 1659 L
2315 1655 L
2324 1652 L
2337 1652 L
2347 1655 L
2350 1659 L
2353 1665 L
2353 1678 L
2350 1684 L
2347 1688 L
2337 1691 L
2324 1691 M 2318 1688 L
2315 1684 L
2311 1678 L
2311 1665 L
2315 1659 L
2318 1655 L
2324 1652 L
2337 1652 M 2344 1655 L
2347 1659 L
2350 1665 L
2350 1678 L
2347 1684 L
2344 1688 L
2337 1691 L
currentpoint stroke [] 0 setdash M
2076 1547 M currentpoint stroke [] 0 setdash M
2092 1586 M 2092 1518 L
2095 1586 M 2134 1525 L
2095 1580 M 2134 1518 L
2134 1586 M 2134 1518 L
2083 1586 M 2095 1586 L
2124 1586 M 2144 1586 L
2083 1518 M 2102 1518 L
2163 1557 M 2221 1557 L
2163 1538 M 2221 1538 L
2247 1573 M 2250 1570 L
2247 1567 L
2244 1570 L
2244 1573 L
2247 1580 L
2250 1583 L
2260 1586 L
2273 1586 L
2282 1583 L
2286 1580 L
2289 1573 L
2289 1567 L
2286 1560 L
2276 1554 L
2260 1547 L
2253 1544 L
2247 1538 L
2244 1528 L
2244 1518 L
2273 1586 M 2279 1583 L
2282 1580 L
2286 1573 L
2286 1567 L
2282 1560 L
2273 1554 L
2260 1547 L
2244 1525 M 2247 1528 L
2253 1528 L
2269 1522 L
2279 1522 L
2286 1525 L
2289 1528 L
2253 1528 M 2269 1518 L
2282 1518 L
2286 1522 L
2289 1528 L
2289 1535 L
2328 1586 M 2318 1583 L
2311 1573 L
2308 1557 L
2308 1547 L
2311 1531 L
2318 1522 L
2328 1518 L
2334 1518 L
2344 1522 L
2350 1531 L
2353 1547 L
2353 1557 L
2350 1573 L
2344 1583 L
2334 1586 L
2328 1586 L
2321 1583 L
2318 1580 L
2315 1573 L
2311 1557 L
2311 1547 L
2315 1531 L
2318 1525 L
2321 1522 L
currentpoint stroke M
2328 1518 L
2334 1518 M 2340 1522 L
2344 1525 L
2347 1531 L
2350 1547 L
2350 1557 L
2347 1573 L
2344 1580 L
2340 1583 L
2334 1586 L
currentpoint stroke [] 0 setdash M
2076 1414 M currentpoint stroke [] 0 setdash M
2092 1452 M 2092 1385 L
2095 1452 M 2134 1391 L
2095 1446 M 2134 1385 L
2134 1452 M 2134 1385 L
2083 1452 M 2095 1452 L
2124 1452 M 2144 1452 L
2083 1385 M 2102 1385 L
2163 1423 M 2221 1423 L
2163 1404 M 2221 1404 L
2247 1439 M 2250 1436 L
2247 1433 L
2244 1436 L
2244 1439 L
2247 1446 L
2250 1449 L
2260 1452 L
2273 1452 L
2282 1449 L
2286 1446 L
2289 1439 L
2289 1433 L
2286 1426 L
2276 1420 L
2260 1414 L
2253 1410 L
2247 1404 L
2244 1394 L
2244 1385 L
2273 1452 M 2279 1449 L
2282 1446 L
2286 1439 L
2286 1433 L
2282 1426 L
2273 1420 L
2260 1414 L
2244 1391 M 2247 1394 L
2253 1394 L
2269 1388 L
2279 1388 L
2286 1391 L
2289 1394 L
2253 1394 M 2269 1385 L
2282 1385 L
2286 1388 L
2289 1394 L
2289 1401 L
2347 1443 M 2344 1439 L
2347 1436 L
2350 1439 L
2350 1443 L
2347 1449 L
2340 1452 L
2331 1452 L
2321 1449 L
2315 1443 L
2311 1436 L
2308 1423 L
2308 1404 L
2311 1394 L
2318 1388 L
2328 1385 L
2334 1385 L
2344 1388 L
2350 1394 L
2353 1404 L
2353 1407 L
2350 1417 L
2344 1423 L
2334 1426 L
2331 1426 L
2321 1423 L
2315 1417 L
2311 1407 L
2331 1452 M 2324 1449 L
2318 1443 L
2315 1436 L
2311 1423 L
2311 1404 L
2315 1394 L
2321 1388 L
2328 1385 L
2334 1385 M 2340 1388 L
2347 1394 L
2350 1404 L
2350 1407 L
2347 1417 L
2340 1423 L
2334 1426 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
1993 316 M 1964 365 L
1936 316 L
1993 316 L
2048 434 M 2020 484 L
1992 435 L
2048 435 L
2104 546 M 2076 595 L
2048 546 L
2104 546 L
2216 740 M 2188 789 L
2160 740 L
2216 740 L
2440 1100 M 2412 1149 L
2383 1100 L
2440 1100 L
2720 1515 M 2691 1564 L
2663 1515 L
2720 1515 L
2999 1876 M 2971 1926 L
2943 1877 L
2999 1877 L
1998 1815 M 2026 1798 M 1998 1847 L
1969 1798 L
2026 1798 L
1987 358 M 1987 404 L
1941 404 L
1941 358 L
1987 358 L
2043 409 M 2043 455 L
1997 455 L
1997 409 L
2043 409 L
2099 465 M 2099 511 L
2053 511 L
2053 465 L
2099 465 L
2211 589 M 2211 635 L
2165 635 L
2165 589 L
2211 589 L
2435 868 M 2435 914 L
2389 914 L
2389 868 L
2435 868 L
2714 1238 M 2714 1284 L
2668 1284 L
2668 1238 L
2714 1238 L
2994 1597 M 2994 1643 L
2948 1643 L
2948 1597 L
2994 1597 L
1998 1681 M 2021 1658 M 2021 1704 L
1975 1704 L
1975 1658 L
2021 1658 L
1981 277 M 1997 305 L
1981 333 L
1948 333 L
1932 305 L
1948 277 L
1981 277 L
2036 348 M 2053 377 L
2036 405 L
2004 405 L
1987 377 L
2004 348 L
2036 348 L
2092 400 M 2109 428 L
2092 456 L
2060 456 L
2043 428 L
2060 400 L
2092 400 L
2204 521 M 2221 549 L
2204 577 L
2172 577 L
2155 549 L
2172 521 L
2204 521 L
2428 807 M 2444 836 L
2428 864 L
2395 864 L
2379 836 L
2395 807 L
2428 807 L
2708 1184 M 2724 1212 L
2708 1240 L
2675 1240 L
2659 1212 L
2675 1184 L
2708 1184 L
2987 1539 M 3003 1567 L
2987 1595 L
2954 1595 L
2938 1567 L
2954 1539 L
2987 1539 L
1998 1547 M 2014 1519 M 2030 1547 L
2014 1576 L
1981 1576 L
1965 1547 L
1981 1519 L
2014 1519 L
1981 292 M 1977 313 L
1997 320 L
1977 327 L
1981 348 L
1964 334 L
1948 348 L
1952 327 L
1932 320 L
1952 313 L
1948 292 L
1964 306 L
1981 292 L
2036 367 M 2032 388 L
2053 395 L
2032 402 L
2036 424 L
2020 409 L
2004 424 L
2008 402 L
1987 395 L
2008 388 L
2004 367 L
2020 381 L
2036 367 L
2092 450 M 2088 471 L
2109 478 L
2088 485 L
2092 506 L
2076 492 L
2060 506 L
2064 485 L
2043 478 L
2064 471 L
2060 450 L
2076 464 L
2092 450 L
2204 624 M 2200 645 L
2221 652 L
2200 659 L
2204 681 L
2188 666 L
2172 681 L
2176 659 L
2155 652 L
2176 645 L
2172 624 L
2188 638 L
2204 624 L
2428 960 M 2424 981 L
2444 988 L
2424 995 L
2428 1017 L
2412 1002 L
2395 1017 L
2399 995 L
2379 988 L
2399 981 L
2395 960 L
2412 974 L
2428 960 L
2708 1335 M 2703 1356 L
2724 1363 L
2703 1370 L
2708 1391 L
2691 1377 L
2675 1391 L
2679 1370 L
2659 1363 L
2679 1356 L
2675 1335 L
2691 1349 L
2708 1335 L
2987 1666 M 2983 1687 L
3003 1694 L
2983 1701 L
2987 1723 L
2971 1708 L
2954 1723 L
2959 1701 L
2938 1694 L
2959 1687 L
2954 1666 L
2971 1680 L
2987 1666 L
1998 1414 M 2014 1385 M 2010 1406 L
2030 1414 L
2010 1421 L
2014 1442 L
1998 1428 L
1981 1442 L
1985 1421 L
1965 1414 L
1985 1406 L
1981 1385 L
1998 1399 L
2014 1385 L
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1964 332 M 2020 451 L
2076 563 L
currentpoint stroke M
2188 756 L
2412 1116 L
2691 1531 L
2971 1893 L
1964 381 M 2020 432 L
2076 488 L
2188 612 L
2412 891 L
2691 1261 L
2971 1620 L
1964 305 M 2020 377 L
2076 428 L
2188 549 L
2412 836 L
2691 1212 L
2971 1567 L
1964 320 M 2020 395 L
2076 478 L
2188 652 L
2412 988 L
2691 1363 L
2971 1694 L
stroke
showpage

------------- cut here ------------------------------------------
%%%%%%%%%%% FIG.2 %%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 1516 255 L
341 255 M 341 298 L
488 255 M 488 276 L
635 255 M 635 276 L
782 255 M 782 276 L
929 255 M 929 298 L
1075 255 M 1075 276 L
1222 255 M 1222 276 L
1369 255 M 1369 276 L
1516 255 M 1516 298 L
314 191 M 339 223 M 331 220 L
325 212 L
322 199 L
322 191 L
325 177 L
331 169 L
339 166 L
344 166 L
352 169 L
357 177 L
360 191 L
360 199 L
357 212 L
352 220 L
344 223 L
339 223 L
333 220 L
331 217 L
328 212 L
325 199 L
325 191 L
328 177 L
331 172 L
333 169 L
339 166 L
344 166 M 349 169 L
352 172 L
355 177 L
357 191 L
357 199 L
355 212 L
352 217 L
349 220 L
344 223 L
834 191 M 859 223 M 851 220 L
845 212 L
842 199 L
842 191 L
845 177 L
851 169 L
859 166 L
864 166 L
872 169 L
877 177 L
880 191 L
880 199 L
877 212 L
872 220 L
864 223 L
859 223 L
853 220 L
851 217 L
848 212 L
845 199 L
845 191 L
848 177 L
851 172 L
853 169 L
859 166 L
864 166 M 869 169 L
872 172 L
875 177 L
877 191 L
877 199 L
875 212 L
872 217 L
869 220 L
864 223 L
902 172 M 899 169 L
902 166 L
904 169 L
902 172 L
939 223 M 931 220 L
926 212 L
923 199 L
923 191 L
926 177 L
931 169 L
939 166 L
945 166 L
953 169 L
958 177 L
961 191 L
961 199 L
958 212 L
953 220 L
945 223 L
939 223 L
934 220 L
931 217 L
928 212 L
926 199 L
926 191 L
928 177 L
931 172 L
934 169 L
939 166 L
945 166 M 950 169 L
953 172 L
955 177 L
958 191 L
958 199 L
955 212 L
953 217 L
950 220 L
945 223 L
1001 217 M 1001 166 L
1004 223 M 1004 166 L
1004 223 M 974 183 L
1017 183 L
993 166 M 1012 166 L
1422 191 M 1446 223 M 1438 220 L
1432 212 L
1430 199 L
1430 191 L
1432 177 L
1438 169 L
1446 166 L
1451 166 L
1459 169 L
1465 177 L
1467 191 L
1467 199 L
1465 212 L
1459 220 L
1451 223 L
1446 223 L
1440 220 L
1438 217 L
1435 212 L
1432 199 L
1432 191 L
1435 177 L
1438 172 L
1440 169 L
1446 166 L
1451 166 M 1456 169 L
1459 172 L
1462 177 L
1465 191 L
1465 199 L
1462 212 L
1459 217 L
1456 220 L
1451 223 L
1489 172 M 1486 169 L
1489 166 L
1491 169 L
1489 172 L
1526 223 M 1518 220 L
1513 212 L
1510 199 L
1510 191 L
1513 177 L
1518 169 L
1526 166 L
1532 166 L
1540 169 L
1545 177 L
1548 191 L
1548 199 L
1545 212 L
1540 220 L
1532 223 L
1526 223 L
1521 220 L
1518 217 L
1516 212 L
1513 199 L
1513 191 L
1516 177 L
1518 172 L
1521 169 L
1526 166 L
1532 166 M 1537 169 L
1540 172 L
1542 177 L
1545 191 L
1545 199 L
1542 212 L
1540 217 L
1537 220 L
1532 223 L
1577 223 M 1569 220 L
1567 215 L
1567 207 L
1569 201 L
1577 199 L
1588 199 L
1596 201 L
1599 207 L
1599 215 L
1596 220 L
1588 223 L
1577 223 L
1572 220 L
1569 215 L
1569 207 L
1572 201 L
1577 199 L
1588 199 M 1593 201 L
1596 207 L
1596 215 L
1593 220 L
1588 223 L
1577 199 M 1569 196 L
1567 193 L
1564 188 L
1564 177 L
1567 172 L
1569 169 L
1577 166 L
1588 166 L
1596 169 L
1599 172 L
1602 177 L
1602 188 L
1599 193 L
1596 196 L
1588 199 L
1577 199 M 1572 196 L
1569 193 L
1567 188 L
1567 177 L
1569 172 L
1572 169 L
1577 166 L
1588 166 M 1593 169 L
1596 172 L
1599 177 L
1599 188 L
1596 193 L
1593 196 L
1588 199 L
341 2261 M 1516 2261 L
341 2261 M 341 2218 L
488 2261 M 488 2239 L
635 2261 M 635 2239 L
782 2261 M 782 2239 L
929 2261 M 929 2218 L
1075 2261 M 1075 2239 L
1222 2261 M 1222 2239 L
1369 2261 M 1369 2239 L
1516 2261 M 1516 2218 L
341 255 M 341 2261 L
341 255 M 370 255 L
341 409 M 399 409 L
341 564 M 370 564 L
341 718 M 370 718 L
341 872 M 370 872 L
341 1027 M 370 1027 L
341 1181 M 399 1181 L
341 1336 M 370 1336 L
341 1490 M 370 1490 L
341 1644 M 370 1644 L
341 1799 M 370 1799 L
341 1953 M 399 1953 L
341 2108 M 370 2108 L
175 409 M 186 409 M 234 409 L
261 431 M 266 433 L
274 441 L
274 385 L
271 439 M 271 385 L
261 385 M 285 385 L
94 1181 M 105 1181 M 153 1181 L
188 1213 M 180 1211 L
175 1203 L
172 1189 L
172 1181 L
175 1168 L
180 1160 L
188 1157 L
193 1157 L
202 1160 L
207 1168 L
210 1181 L
210 1189 L
207 1203 L
202 1211 L
193 1213 L
188 1213 L
183 1211 L
180 1208 L
177 1203 L
175 1189 L
175 1181 L
177 1168 L
180 1162 L
183 1160 L
188 1157 L
currentpoint stroke M
193 1157 M 199 1160 L
202 1162 L
204 1168 L
207 1181 L
207 1189 L
204 1203 L
202 1208 L
199 1211 L
193 1213 L
231 1162 M 228 1160 L
231 1157 L
234 1160 L
231 1162 L
258 1213 M 253 1187 L
258 1192 L
266 1195 L
274 1195 L
282 1192 L
287 1187 L
290 1179 L
290 1173 L
287 1165 L
282 1160 L
274 1157 L
266 1157 L
258 1160 L
255 1162 L
253 1168 L
253 1170 L
255 1173 L
258 1170 L
255 1168 L
274 1195 M 279 1192 L
285 1187 L
287 1179 L
287 1173 L
285 1165 L
279 1160 L
274 1157 L
258 1213 M 285 1213 L
258 1211 M 271 1211 L
285 1213 L
245 1953 M 269 1985 M 261 1983 L
255 1975 L
253 1961 L
253 1953 L
255 1940 L
261 1932 L
269 1929 L
274 1929 L
282 1932 L
287 1940 L
290 1953 L
290 1961 L
287 1975 L
282 1983 L
274 1985 L
269 1985 L
263 1983 L
261 1980 L
258 1975 L
255 1961 L
255 1953 L
258 1940 L
261 1935 L
263 1932 L
269 1929 L
274 1929 M 279 1932 L
282 1935 L
285 1940 L
287 1953 L
287 1961 L
285 1975 L
282 1980 L
279 1983 L
274 1985 L
1516 255 M 1516 2261 L
1516 255 M 1487 255 L
1516 409 M 1458 409 L
1516 564 M 1487 564 L
1516 718 M 1487 718 L
1516 872 M 1487 872 L
1516 1027 M 1487 1027 L
1516 1181 M 1458 1181 L
1516 1336 M 1487 1336 L
1516 1490 M 1487 1490 L
1516 1644 M 1487 1644 L
1516 1799 M 1487 1799 L
1516 1953 M 1458 1953 L
1516 2108 M 1487 2108 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
841 94 M 857 116 M 863 118 L
871 126 L
871 70 L
868 124 M 868 70 L
857 70 M 881 70 L
949 137 M 900 51 L
967 126 M 967 70 L
970 126 M 1002 76 L
970 121 M 1002 70 L
1002 126 M 1002 70 L
959 126 M 970 126 L
994 126 M 1010 126 L
959 70 M 975 70 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
116 2307 M 85 2226 L
116 2307 M 147 2226 L
116 2295 M 143 2226 L
89 2230 M 143 2230 L
85 2226 M 147 2226 L
164 2242 M 166 2240 L
164 2237 L
161 2240 L
161 2242 L
164 2247 L
166 2249 L
173 2251 L
182 2251 L
189 2249 L
191 2247 L
194 2242 L
194 2237 L
191 2233 L
184 2228 L
173 2223 L
168 2221 L
164 2216 L
161 2210 L
161 2203 L
182 2251 M 187 2249 L
189 2247 L
191 2242 L
191 2237 L
189 2233 L
182 2228 L
173 2223 L
161 2207 M 164 2210 L
168 2210 L
180 2205 L
187 2205 L
191 2207 L
194 2210 L
168 2210 M 180 2203 L
189 2203 L
191 2205 L
194 2210 L
194 2214 L
212 2251 M 212 2203 L
215 2251 M 215 2203 L
215 2228 M 219 2233 L
226 2235 L
231 2235 L
238 2233 L
240 2228 L
240 2203 L
231 2235 M 235 2233 L
238 2228 L
238 2203 L
205 2251 M 215 2251 L
205 2203 M 221 2203 L
231 2203 M 247 2203 L
currentpoint stroke [] 0 setdash M
561 2108 M currentpoint stroke [] 0 setdash M
594 2156 M 588 2150 L
582 2141 L
576 2129 L
573 2114 L
573 2102 L
576 2087 L
582 2075 L
588 2066 L
594 2060 L
588 2150 M 582 2138 L
579 2129 L
576 2114 L
576 2102 L
579 2087 L
582 2078 L
588 2066 L
618 2117 M 618 2114 L
616 2114 L
616 2117 L
618 2120 L
625 2123 L
637 2123 L
643 2120 L
646 2117 L
649 2111 L
649 2090 L
652 2084 L
655 2081 L
646 2117 M 646 2090 L
649 2084 L
655 2081 L
658 2081 L
646 2111 M 643 2108 L
625 2105 L
616 2102 L
613 2096 L
613 2090 L
616 2084 L
625 2081 L
634 2081 L
640 2084 L
646 2090 L
625 2105 M 618 2102 L
616 2096 L
616 2090 L
618 2084 L
625 2081 L
673 2156 M 679 2150 L
685 2141 L
691 2129 L
694 2114 L
694 2102 L
691 2087 L
685 2075 L
679 2066 L
673 2060 L
679 2150 M 685 2138 L
688 2129 L
691 2114 L
691 2102 L
688 2087 L
685 2078 L
679 2066 L
currentpoint stroke [] 0 setdash M
488 1876 M currentpoint stroke [] 0 setdash M
518 1912 M 518 1861 L
515 1852 L
509 1849 L
503 1849 L
497 1852 L
494 1858 L
494 1864 L
497 1867 L
500 1864 L
497 1861 L
515 1912 M 515 1861 L
512 1852 L
509 1849 L
506 1912 M 527 1912 L
545 1885 M 599 1885 L
545 1867 M 599 1867 L
638 1912 M 629 1909 L
623 1900 L
620 1885 L
620 1876 L
623 1861 L
629 1852 L
638 1849 L
644 1849 L
653 1852 L
659 1861 L
662 1876 L
662 1885 L
659 1900 L
653 1909 L
644 1912 L
638 1912 L
632 1909 L
629 1906 L
626 1900 L
623 1885 L
623 1876 L
626 1861 L
629 1855 L
632 1852 L
638 1849 L
644 1849 M 650 1852 L
653 1855 L
656 1861 L
659 1876 L
659 1885 L
656 1900 L
653 1906 L
650 1909 L
644 1912 L
686 1855 M 683 1852 L
686 1849 L
689 1852 L
686 1855 L
713 1900 M 716 1897 L
713 1894 L
710 1897 L
710 1900 L
713 1906 L
716 1909 L
725 1912 L
737 1912 L
746 1909 L
749 1906 L
752 1900 L
752 1894 L
749 1888 L
740 1882 L
725 1876 L
719 1873 L
713 1867 L
710 1858 L
710 1849 L
737 1912 M 743 1909 L
746 1906 L
749 1900 L
749 1894 L
746 1888 L
currentpoint stroke M
737 1882 L
725 1876 L
710 1855 M 713 1858 L
719 1858 L
734 1852 L
743 1852 L
749 1855 L
752 1858 L
719 1858 M 734 1849 L
746 1849 L
749 1852 L
752 1858 L
752 1864 L
currentpoint stroke [] 0 setdash M
488 1691 M currentpoint stroke [] 0 setdash M
518 1727 M 518 1676 L
515 1667 L
509 1664 L
503 1664 L
497 1667 L
494 1673 L
494 1679 L
497 1682 L
500 1679 L
497 1676 L
515 1727 M 515 1676 L
512 1667 L
509 1664 L
506 1727 M 527 1727 L
545 1700 M 599 1700 L
545 1682 M 599 1682 L
638 1727 M 629 1724 L
623 1715 L
620 1700 L
620 1691 L
623 1676 L
629 1667 L
638 1664 L
644 1664 L
653 1667 L
659 1676 L
662 1691 L
662 1700 L
659 1715 L
653 1724 L
644 1727 L
638 1727 L
632 1724 L
629 1721 L
626 1715 L
623 1700 L
623 1691 L
626 1676 L
629 1670 L
632 1667 L
638 1664 L
644 1664 M 650 1667 L
653 1670 L
656 1676 L
659 1691 L
659 1700 L
656 1715 L
653 1721 L
650 1724 L
644 1727 L
686 1670 M 683 1667 L
686 1664 L
689 1667 L
686 1670 L
713 1715 M 716 1712 L
713 1709 L
710 1712 L
710 1715 L
713 1721 L
716 1724 L
725 1727 L
737 1727 L
746 1724 L
749 1718 L
749 1709 L
746 1703 L
737 1700 L
728 1700 L
737 1727 M 743 1724 L
746 1718 L
746 1709 L
743 1703 L
737 1700 L
743 1697 L
749 1691 L
752 1685 L
752 1676 L
749 1670 L
746 1667 L
737 1664 L
725 1664 L
716 1667 L
713 1670 L
710 1676 L
710 1679 L
713 1682 L
716 1679 L
713 1676 L
746 1694 M 749 1685 L
749 1676 L
746 1670 L
743 1667 L
737 1664 L
currentpoint stroke [] 0 setdash M
488 1382 M currentpoint stroke [] 0 setdash M
518 1418 M 518 1367 L
515 1358 L
509 1355 L
503 1355 L
497 1358 L
494 1364 L
494 1370 L
497 1373 L
500 1370 L
497 1367 L
515 1418 M 515 1367 L
512 1358 L
509 1355 L
506 1418 M 527 1418 L
545 1391 M 599 1391 L
545 1373 M 599 1373 L
638 1418 M 629 1415 L
623 1406 L
620 1391 L
620 1382 L
623 1367 L
629 1358 L
638 1355 L
644 1355 L
653 1358 L
659 1367 L
662 1382 L
662 1391 L
659 1406 L
653 1415 L
644 1418 L
638 1418 L
632 1415 L
629 1412 L
626 1406 L
623 1391 L
623 1382 L
626 1367 L
629 1361 L
632 1358 L
638 1355 L
644 1355 M 650 1358 L
653 1361 L
656 1367 L
659 1382 L
659 1391 L
656 1406 L
653 1412 L
650 1415 L
644 1418 L
686 1361 M 683 1358 L
686 1355 L
689 1358 L
686 1361 L
716 1418 M 710 1388 L
716 1394 L
725 1397 L
734 1397 L
743 1394 L
749 1388 L
752 1379 L
752 1373 L
749 1364 L
743 1358 L
734 1355 L
725 1355 L
716 1358 L
713 1361 L
710 1367 L
710 1370 L
713 1373 L
716 1370 L
713 1367 L
734 1397 M 740 1394 L
746 1388 L
749 1379 L
749 1373 L
746 1364 L
740 1358 L
734 1355 L
716 1418 M 746 1418 L
716 1415 M 731 1415 L
746 1418 L
currentpoint stroke [] 0 setdash M
488 842 M currentpoint stroke [] 0 setdash M
518 878 M 518 826 L
515 817 L
509 814 L
503 814 L
497 817 L
494 823 L
494 829 L
497 832 L
500 829 L
497 826 L
515 878 M 515 826 L
512 817 L
509 814 L
506 878 M 527 878 L
545 850 M 599 850 L
545 832 M 599 832 L
629 866 M 635 869 L
644 878 L
644 814 L
641 875 M 641 814 L
629 814 M 656 814 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
906 813 M B
929 790 M 929 836 L
883 836 L
883 790 L
929 790 L
currentpoint fill M
1075 607 M B
1098 584 M 1098 630 L
1052 630 L
1052 584 L
1098 584 L
currentpoint fill M
1157 428 M B
1180 404 M 1180 451 L
1134 451 L
1134 404 L
1180 404 L
currentpoint fill M
1259 583 M B
1282 560 M 1282 606 L
1236 606 L
1236 560 L
1282 560 L
currentpoint fill M
currentpoint stroke M 1 0.5 add setlinewidth
906 813 M 1075 607 L
1157 428 L
1259 583 L
currentpoint stroke M 5 0.5 add setlinewidth
906 1428 M B
929 1405 M 929 1451 L
883 1451 L
883 1405 L
929 1405 L
currentpoint fill M
1075 1212 M B
1098 1189 M 1098 1236 L
1052 1236 L
1052 1189 L
1098 1189 L
currentpoint fill M
1157 1126 M B
1180 1103 M 1180 1149 L
1134 1149 L
1134 1103 L
1180 1103 L
currentpoint fill M
1259 1278 M B
1282 1255 M 1282 1301 L
1236 1301 L
1236 1255 L
1282 1255 L
currentpoint fill M
currentpoint stroke M 1 0.5 add setlinewidth
906 1428 M 1075 1212 L
1157 1126 L
1259 1278 L
currentpoint stroke M 5 0.5 add setlinewidth
906 1873 M B
929 1850 M 929 1896 L
883 1896 L
883 1850 L
929 1850 L
currentpoint fill M
1075 1671 M B
1098 1648 M 1098 1694 L
1052 1694 L
1052 1648 L
1098 1648 L
currentpoint fill M
1157 1654 M B
1180 1630 M 1180 1677 L
1134 1677 L
1134 1630 L
1180 1630 L
currentpoint fill M
1259 1692 M B
1282 1669 M 1282 1715 L
1236 1715 L
1236 1669 L
1282 1669 L
currentpoint fill M
currentpoint stroke M 1 0.5 add setlinewidth
906 1873 M 1075 1671 L
1157 1654 L
1259 1692 L
currentpoint stroke M 5 0.5 add setlinewidth
906 1714 M B
929 1691 M 929 1737 L
883 1737 L
883 1691 L
929 1691 L
currentpoint fill M
1075 1497 M B
1098 1474 M 1098 1520 L
1052 1520 L
1052 1474 L
1098 1474 L
currentpoint fill M
1157 1453 M B
1180 1430 M 1180 1476 L
1134 1476 L
1134 1430 L
1180 1430 L
currentpoint fill M
1259 1555 M B
1282 1532 M 1282 1578 L
1236 1578 L
1236 1532 L
1282 1532 L
currentpoint fill M
currentpoint stroke M 1 0.5 add setlinewidth
906 1714 M 1075 1497 L
1157 1453 L
1259 1555 L
currentpoint stroke [6 12] 0 setdash M
341 1953 M 1516 1953 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1852 255 M 3027 255 L
1852 255 M 1852 298 L
1999 255 M 1999 276 L
2146 255 M 2146 276 L
2293 255 M 2293 276 L
2440 255 M 2440 298 L
2586 255 M 2586 276 L
2733 255 M 2733 276 L
2880 255 M 2880 276 L
3027 255 M 3027 298 L
1826 191 M 1850 223 M 1842 220 L
1836 212 L
1834 199 L
1834 191 L
1836 177 L
1842 169 L
1850 166 L
1855 166 L
1863 169 L
1869 177 L
1871 191 L
1871 199 L
1869 212 L
1863 220 L
1855 223 L
1850 223 L
1844 220 L
1842 217 L
1839 212 L
1836 199 L
1836 191 L
1839 177 L
1842 172 L
1844 169 L
1850 166 L
1855 166 M 1860 169 L
1863 172 L
1866 177 L
1869 191 L
1869 199 L
1866 212 L
1863 217 L
1860 220 L
1855 223 L
2346 191 M 2370 223 M 2362 220 L
2356 212 L
2354 199 L
2354 191 L
2356 177 L
2362 169 L
2370 166 L
2375 166 L
2383 169 L
2389 177 L
2391 191 L
2391 199 L
2389 212 L
2383 220 L
2375 223 L
2370 223 L
2364 220 L
2362 217 L
2359 212 L
2356 199 L
2356 191 L
2359 177 L
2362 172 L
2364 169 L
2370 166 L
2375 166 M 2381 169 L
2383 172 L
2386 177 L
2389 191 L
2389 199 L
2386 212 L
2383 217 L
2381 220 L
2375 223 L
2413 172 M 2410 169 L
2413 166 L
2415 169 L
2413 172 L
2450 223 M 2442 220 L
2437 212 L
2434 199 L
2434 191 L
2437 177 L
2442 169 L
2450 166 L
2456 166 L
2464 169 L
2469 177 L
2472 191 L
2472 199 L
2469 212 L
2464 220 L
2456 223 L
2450 223 L
2445 220 L
2442 217 L
2440 212 L
2437 199 L
2437 191 L
2440 177 L
2442 172 L
2445 169 L
2450 166 L
2456 166 M 2461 169 L
2464 172 L
2466 177 L
2469 191 L
2469 199 L
2466 212 L
2464 217 L
2461 220 L
2456 223 L
2512 217 M 2512 166 L
2515 223 M 2515 166 L
2515 223 M 2485 183 L
2528 183 L
2504 166 M 2523 166 L
2933 191 M 2957 223 M 2949 220 L
2944 212 L
2941 199 L
2941 191 L
2944 177 L
2949 169 L
2957 166 L
2962 166 L
2970 169 L
2976 177 L
2978 191 L
2978 199 L
2976 212 L
2970 220 L
2962 223 L
2957 223 L
2952 220 L
2949 217 L
2946 212 L
2944 199 L
2944 191 L
2946 177 L
2949 172 L
2952 169 L
2957 166 L
2962 166 M 2968 169 L
2970 172 L
2973 177 L
2976 191 L
2976 199 L
2973 212 L
2970 217 L
2968 220 L
2962 223 L
3000 172 M 2997 169 L
3000 166 L
3003 169 L
3000 172 L
3037 223 M 3029 220 L
3024 212 L
3021 199 L
3021 191 L
3024 177 L
3029 169 L
3037 166 L
3043 166 L
3051 169 L
3056 177 L
3059 191 L
3059 199 L
3056 212 L
3051 220 L
3043 223 L
3037 223 L
3032 220 L
3029 217 L
3027 212 L
3024 199 L
3024 191 L
3027 177 L
3029 172 L
3032 169 L
3037 166 L
3043 166 M 3048 169 L
3051 172 L
3054 177 L
3056 191 L
3056 199 L
3054 212 L
3051 217 L
3048 220 L
3043 223 L
3089 223 M 3080 220 L
3078 215 L
3078 207 L
3080 201 L
3089 199 L
3099 199 L
3107 201 L
3110 207 L
3110 215 L
3107 220 L
3099 223 L
3089 223 L
3083 220 L
3080 215 L
3080 207 L
3083 201 L
3089 199 L
3099 199 M 3105 201 L
3107 207 L
3107 215 L
3105 220 L
3099 223 L
3089 199 M 3080 196 L
3078 193 L
3075 188 L
3075 177 L
3078 172 L
3080 169 L
3089 166 L
3099 166 L
3107 169 L
3110 172 L
3113 177 L
3113 188 L
3110 193 L
3107 196 L
3099 199 L
3089 199 M 3083 196 L
3080 193 L
3078 188 L
3078 177 L
3080 172 L
3083 169 L
3089 166 L
3099 166 M 3105 169 L
3107 172 L
3110 177 L
3110 188 L
3107 193 L
3105 196 L
3099 199 L
1852 2261 M 3027 2261 L
1852 2261 M 1852 2218 L
1999 2261 M 1999 2239 L
2146 2261 M 2146 2239 L
2293 2261 M 2293 2239 L
2440 2261 M 2440 2218 L
2586 2261 M 2586 2239 L
2733 2261 M 2733 2239 L
2880 2261 M 2880 2239 L
3027 2261 M 3027 2218 L
1852 255 M 1852 2261 L
1852 255 M 1910 255 L
1852 433 M 1881 433 L
1852 611 M 1881 611 L
1852 790 M 1881 790 L
1852 968 M 1881 968 L
1852 1146 M 1910 1146 L
1852 1325 M 1881 1325 L
1852 1503 M 1881 1503 L
1852 1681 M 1881 1681 L
1852 1859 M 1881 1859 L
1852 2038 M 1910 2038 L
1852 2216 M 1881 2216 L
1756 255 M 1780 287 M 1772 284 L
1767 276 L
1764 263 L
1764 255 L
1767 241 L
1772 233 L
1780 231 L
1785 231 L
1793 233 L
1799 241 L
1801 255 L
1801 263 L
1799 276 L
1793 284 L
1785 287 L
1780 287 L
1775 284 L
1772 282 L
1769 276 L
1767 263 L
1767 255 L
1769 241 L
1772 236 L
1775 233 L
1780 231 L
1785 231 M 1791 233 L
1793 236 L
1796 241 L
1799 255 L
currentpoint stroke M
1799 263 L
1796 276 L
1793 282 L
1791 284 L
1785 287 L
1675 1146 M 1699 1178 M 1691 1176 L
1686 1168 L
1683 1154 L
1683 1146 L
1686 1133 L
1691 1125 L
1699 1122 L
1705 1122 L
1713 1125 L
1718 1133 L
1721 1146 L
1721 1154 L
1718 1168 L
1713 1176 L
1705 1178 L
1699 1178 L
1694 1176 L
1691 1173 L
1689 1168 L
1686 1154 L
1686 1146 L
1689 1133 L
1691 1127 L
1694 1125 L
1699 1122 L
1705 1122 M 1710 1125 L
1713 1127 L
1715 1133 L
1718 1146 L
1718 1154 L
1715 1168 L
1713 1173 L
1710 1176 L
1705 1178 L
1742 1127 M 1740 1125 L
1742 1122 L
1745 1125 L
1742 1127 L
1767 1168 M 1769 1165 L
1767 1162 L
1764 1165 L
1764 1168 L
1767 1173 L
1769 1176 L
1777 1178 L
1788 1178 L
1796 1176 L
1799 1173 L
1801 1168 L
1801 1162 L
1799 1157 L
1791 1152 L
1777 1146 L
1772 1144 L
1767 1138 L
1764 1130 L
1764 1122 L
1788 1178 M 1793 1176 L
1796 1173 L
1799 1168 L
1799 1162 L
1796 1157 L
1788 1152 L
1777 1146 L
1764 1127 M 1767 1130 L
1772 1130 L
1785 1125 L
1793 1125 L
1799 1127 L
1801 1130 L
1772 1130 M 1785 1122 L
1796 1122 L
1799 1125 L
1801 1130 L
1801 1135 L
1675 2038 M 1699 2070 M 1691 2067 L
1686 2059 L
1683 2046 L
1683 2038 L
1686 2024 L
1691 2016 L
1699 2013 L
1705 2013 L
1713 2016 L
1718 2024 L
1721 2038 L
1721 2046 L
1718 2059 L
1713 2067 L
1705 2070 L
1699 2070 L
1694 2067 L
1691 2065 L
1689 2059 L
1686 2046 L
1686 2038 L
1689 2024 L
1691 2019 L
1694 2016 L
1699 2013 L
1705 2013 M 1710 2016 L
1713 2019 L
1715 2024 L
1718 2038 L
1718 2046 L
1715 2059 L
1713 2065 L
1710 2067 L
1705 2070 L
1742 2019 M 1740 2016 L
1742 2013 L
1745 2016 L
1742 2019 L
1788 2065 M 1788 2013 L
1791 2070 M 1791 2013 L
1791 2070 M 1761 2030 L
1804 2030 L
1780 2013 M 1799 2013 L
3027 255 M 3027 2261 L
3027 255 M 2970 255 L
3027 433 M 2998 433 L
3027 611 M 2998 611 L
3027 790 M 2998 790 L
3027 968 M 2998 968 L
3027 1146 M 2970 1146 L
3027 1325 M 2998 1325 L
3027 1503 M 2998 1503 L
3027 1681 M 2998 1681 L
3027 1859 M 2998 1859 L
3027 2038 M 2970 2038 L
3027 2216 M 2998 2216 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
2352 94 M 2368 116 M 2374 118 L
2382 126 L
2382 70 L
2379 124 M 2379 70 L
2368 70 M 2393 70 L
2460 137 M 2411 51 L
2478 126 M 2478 70 L
2481 126 M 2513 76 L
2481 121 M 2513 70 L
2513 126 M 2513 70 L
2470 126 M 2481 126 L
2505 126 M 2521 126 L
2470 70 M 2487 70 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1650 2307 M 1600 2226 L
1654 2307 M 1604 2226 L
1604 2307 M 1600 2284 L
1600 2307 L
1654 2307 L
1600 2226 M 1654 2226 L
1654 2249 L
1650 2226 L
1675 2242 M 1677 2240 L
1675 2237 L
1672 2240 L
1672 2242 L
1675 2247 L
1677 2249 L
1684 2251 L
1693 2251 L
1700 2249 L
1703 2247 L
1705 2242 L
1705 2237 L
1703 2233 L
1696 2228 L
1684 2223 L
1679 2221 L
1675 2216 L
1672 2210 L
1672 2203 L
1693 2251 M 1698 2249 L
1700 2247 L
1703 2242 L
1703 2237 L
1700 2233 L
1693 2228 L
1684 2223 L
1672 2207 M 1675 2210 L
1679 2210 L
1691 2205 L
1698 2205 L
1703 2207 L
1705 2210 L
1679 2210 M 1691 2203 L
1700 2203 L
1703 2205 L
1705 2210 L
1705 2214 L
1723 2251 M 1723 2203 L
1726 2251 M 1726 2203 L
1726 2228 M 1730 2233 L
1737 2235 L
1742 2235 L
1749 2233 L
1751 2228 L
1751 2203 L
1742 2235 M 1747 2233 L
1749 2228 L
1749 2203 L
1716 2251 M 1726 2251 L
1716 2203 M 1733 2203 L
1742 2203 M 1758 2203 L
currentpoint stroke [6 12] 0 setdash M
2073 2038 M currentpoint stroke [] 0 setdash M
2106 2086 M 2100 2080 L
2094 2071 L
2088 2059 L
2085 2044 L
2085 2032 L
2088 2017 L
2094 2005 L
2100 1996 L
2106 1990 L
2100 2080 M 2094 2068 L
2091 2059 L
2088 2044 L
2088 2032 L
2091 2017 L
2094 2008 L
2100 1996 L
2130 2074 M 2130 2011 L
2133 2074 M 2133 2011 L
2133 2044 M 2139 2050 L
2145 2053 L
2151 2053 L
2160 2050 L
2166 2044 L
2169 2035 L
2169 2029 L
2166 2020 L
2160 2014 L
2151 2011 L
2145 2011 L
2139 2014 L
2133 2020 L
2151 2053 M 2157 2050 L
2163 2044 L
2166 2035 L
2166 2029 L
2163 2020 L
2157 2014 L
2151 2011 L
2121 2074 M 2133 2074 L
2187 2086 M 2193 2080 L
2199 2071 L
2205 2059 L
2208 2044 L
2208 2032 L
2205 2017 L
2199 2005 L
2193 1996 L
2187 1990 L
2193 2080 M 2199 2068 L
2202 2059 L
2205 2044 L
2205 2032 L
2202 2017 L
2199 2008 L
2193 1996 L
currentpoint stroke [6 12] 0 setdash M
1999 433 M currentpoint stroke [] 0 setdash M
2029 469 M 2029 418 L
2026 409 L
2020 406 L
2014 406 L
2008 409 L
2005 415 L
2005 421 L
2008 424 L
2011 421 L
2008 418 L
2026 469 M 2026 418 L
2023 409 L
2020 406 L
2017 469 M 2038 469 L
2056 442 M 2110 442 L
2056 424 M 2110 424 L
2149 469 M 2140 466 L
2134 457 L
2131 442 L
2131 433 L
2134 418 L
2140 409 L
2149 406 L
2155 406 L
2165 409 L
2170 418 L
2173 433 L
2173 442 L
2170 457 L
2165 466 L
2155 469 L
2149 469 L
2143 466 L
2140 463 L
2137 457 L
2134 442 L
2134 433 L
currentpoint stroke M
2137 418 L
2140 412 L
2143 409 L
2149 406 L
2155 406 M 2161 409 L
2165 412 L
2167 418 L
2170 433 L
2170 442 L
2167 457 L
2165 463 L
2161 466 L
2155 469 L
2197 412 M 2194 409 L
2197 406 L
2200 409 L
2197 412 L
2224 457 M 2227 454 L
2224 451 L
2221 454 L
2221 457 L
2224 463 L
2227 466 L
2236 469 L
2248 469 L
2257 466 L
2261 463 L
2264 457 L
2264 451 L
2261 445 L
2252 439 L
2236 433 L
2230 430 L
2224 424 L
2221 415 L
2221 406 L
2248 469 M 2255 466 L
2257 463 L
2261 457 L
2261 451 L
2257 445 L
2248 439 L
2236 433 L
2221 412 M 2224 415 L
2230 415 L
2245 409 L
2255 409 L
2261 412 L
2264 415 L
2230 415 M 2245 406 L
2257 406 L
2261 409 L
2264 415 L
2264 421 L
currentpoint stroke [6 12] 0 setdash M
1999 656 M currentpoint stroke [] 0 setdash M
2029 692 M 2029 641 L
2026 632 L
2020 629 L
2014 629 L
2008 632 L
2005 638 L
2005 644 L
2008 647 L
2011 644 L
2008 641 L
2026 692 M 2026 641 L
2023 632 L
2020 629 L
2017 692 M 2038 692 L
2056 665 M 2110 665 L
2056 647 M 2110 647 L
2149 692 M 2140 689 L
2134 680 L
2131 665 L
2131 656 L
2134 641 L
2140 632 L
2149 629 L
2155 629 L
2165 632 L
2170 641 L
2173 656 L
2173 665 L
2170 680 L
2165 689 L
2155 692 L
2149 692 L
2143 689 L
2140 686 L
2137 680 L
2134 665 L
2134 656 L
2137 641 L
2140 635 L
2143 632 L
2149 629 L
2155 629 M 2161 632 L
2165 635 L
2167 641 L
2170 656 L
2170 665 L
2167 680 L
2165 686 L
2161 689 L
2155 692 L
2197 635 M 2194 632 L
2197 629 L
2200 632 L
2197 635 L
2224 680 M 2227 677 L
2224 674 L
2221 677 L
2221 680 L
2224 686 L
2227 689 L
2236 692 L
2248 692 L
2257 689 L
2261 683 L
2261 674 L
2257 668 L
2248 665 L
2240 665 L
2248 692 M 2255 689 L
2257 683 L
2257 674 L
2255 668 L
2248 665 L
2255 662 L
2261 656 L
2264 650 L
2264 641 L
2261 635 L
2257 632 L
2248 629 L
2236 629 L
2227 632 L
2224 635 L
2221 641 L
2221 644 L
2224 647 L
2227 644 L
2224 641 L
2257 659 M 2261 650 L
2261 641 L
2257 635 L
2255 632 L
2248 629 L
currentpoint stroke [6 12] 0 setdash M
1999 968 M currentpoint stroke [] 0 setdash M
2029 1004 M 2029 953 L
2026 944 L
2020 941 L
2014 941 L
2008 944 L
2005 950 L
2005 956 L
2008 959 L
2011 956 L
2008 953 L
2026 1004 M 2026 953 L
2023 944 L
2020 941 L
2017 1004 M 2038 1004 L
2056 977 M 2110 977 L
2056 959 M 2110 959 L
2149 1004 M 2140 1001 L
2134 992 L
2131 977 L
2131 968 L
2134 953 L
2140 944 L
2149 941 L
2155 941 L
2165 944 L
2170 953 L
2173 968 L
2173 977 L
2170 992 L
2165 1001 L
2155 1004 L
2149 1004 L
2143 1001 L
2140 998 L
2137 992 L
2134 977 L
2134 968 L
2137 953 L
2140 947 L
2143 944 L
2149 941 L
2155 941 M 2161 944 L
2165 947 L
2167 953 L
2170 968 L
2170 977 L
2167 992 L
2165 998 L
2161 1001 L
2155 1004 L
2197 947 M 2194 944 L
2197 941 L
2200 944 L
2197 947 L
2227 1004 M 2221 974 L
2227 980 L
2236 983 L
2245 983 L
2255 980 L
2261 974 L
2264 965 L
2264 959 L
2261 950 L
2255 944 L
2245 941 L
2236 941 L
2227 944 L
2224 947 L
2221 953 L
2221 956 L
2224 959 L
2227 956 L
2224 953 L
2245 983 M 2252 980 L
2257 974 L
2261 965 L
2261 959 L
2257 950 L
2252 944 L
2245 941 L
2227 1004 M 2257 1004 L
2227 1001 M 2242 1001 L
2257 1004 L
currentpoint stroke [6 12] 0 setdash M
1999 1681 M currentpoint stroke [] 0 setdash M
2029 1717 M 2029 1666 L
2026 1657 L
2020 1654 L
2014 1654 L
2008 1657 L
2005 1663 L
2005 1669 L
2008 1672 L
2011 1669 L
2008 1666 L
2026 1717 M 2026 1666 L
2023 1657 L
2020 1654 L
2017 1717 M 2038 1717 L
2056 1690 M 2110 1690 L
2056 1672 M 2110 1672 L
2140 1705 M 2146 1708 L
2155 1717 L
2155 1654 L
2152 1714 M 2152 1654 L
2140 1654 M 2167 1654 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke M 5 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
2417 478 M B
2440 455 M 2440 501 L
2394 501 L
2394 455 L
2440 455 L
currentpoint fill M
2586 428 M B
2609 405 M 2610 451 L
2563 451 L
2563 405 L
2610 405 L
currentpoint fill M
2668 488 M B
2691 465 M 2691 511 L
2645 511 L
2645 465 L
2691 465 L
currentpoint fill M
2770 563 M B
2793 540 M 2793 586 L
2747 586 L
2747 540 L
2793 540 L
currentpoint fill M
currentpoint stroke M 1 0.5 add setlinewidth
2417 478 M 2586 428 L
2668 488 L
2770 563 L
2417 652 M B
2440 629 M 2440 675 L
2394 675 L
2394 629 L
2440 629 L
currentpoint fill M
2586 549 M B
2609 526 M 2610 572 L
2563 572 L
2563 526 L
2610 526 L
currentpoint fill M
2668 612 M B
2691 589 M 2691 635 L
2645 635 L
2645 589 L
2691 589 L
currentpoint fill M
2770 756 M B
2793 733 M 2793 779 L
2747 779 L
2747 733 L
2793 733 L
currentpoint fill M
currentpoint stroke M 1 0.5 add setlinewidth
2417 652 M 2586 549 L
2668 612 L
2770 756 L
2417 988 M B
2440 965 M 2440 1011 L
2394 1011 L
2394 965 L
2440 965 L
currentpoint fill M
2586 836 M B
2609 813 M 2610 859 L
2563 859 L
2563 813 L
2610 813 L
currentpoint fill M
2668 891 M B
2691 868 M 2691 914 L
2645 914 L
2645 868 L
2691 868 L
currentpoint fill M
2770 1116 M B
2793 1093 M 2793 1139 L
2747 1139 L
2747 1093 L
2793 1093 L
currentpoint fill M
currentpoint stroke M 1 0.5 add setlinewidth
2417 988 M 2586 836 L
2668 891 L
2770 1116 L
2417 1694 M B
2440 1671 M 2440 1717 L
2394 1717 L
2394 1671 L
2440 1671 L
currentpoint fill M
2586 1567 M B
2609 1544 M 2610 1590 L
2563 1590 L
2563 1544 L
2610 1544 L
currentpoint fill M
2668 1620 M B
2691 1597 M 2691 1643 L
2645 1643 L
2645 1597 L
2691 1597 L
currentpoint fill M
2770 1893 M B
2793 1870 M 2793 1916 L
2747 1916 L
2747 1870 L
2793 1870 L
currentpoint fill M
currentpoint stroke M 1 0.5 add setlinewidth
2417 1694 M 2586 1567 L
2668 1620 L
2770 1893 L
stroke
showpage

------------- cut here ------------------------------------------
%%%%%%%%%%% FIG.3 %%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 2356 M 2261 2356 L
255 2356 M 255 2385 L
398 2356 M 398 2415 L
541 2356 M 541 2385 L
685 2356 M 685 2385 L
828 2356 M 828 2385 L
971 2356 M 971 2385 L
1114 2356 M 1114 2415 L
1258 2356 M 1258 2385 L
1401 2356 M 1401 2385 L
1544 2356 M 1544 2385 L
1688 2356 M 1688 2385 L
1831 2356 M 1831 2415 L
1974 2356 M 1974 2385 L
2117 2356 M 2117 2385 L
2261 2356 M 2261 2385 L
255 3027 M 2261 3027 L
255 3027 M 255 2997 L
398 3027 M 398 2967 L
541 3027 M 541 2997 L
685 3027 M 685 2997 L
828 3027 M 828 2997 L
971 3027 M 971 2997 L
1114 3027 M 1114 2967 L
1258 3027 M 1258 2997 L
1401 3027 M 1401 2997 L
1544 3027 M 1544 2997 L
1688 3027 M 1688 2997 L
1831 3027 M 1831 2967 L
1974 3027 M 1974 2997 L
2117 3027 M 2117 2997 L
2261 3027 M 2261 2997 L
255 2356 M 255 3027 L
255 2356 M 299 2356 L
255 2398 M 277 2398 L
255 2439 M 277 2439 L
255 2481 M 277 2481 L
255 2523 M 277 2523 L
255 2565 M 277 2565 L
255 2607 M 277 2607 L
255 2649 M 277 2649 L
255 2691 M 299 2691 L
255 2733 M 277 2733 L
255 2775 M 277 2775 L
255 2817 M 277 2817 L
255 2859 M 277 2859 L
255 2901 M 277 2901 L
255 2943 M 277 2943 L
255 2985 M 277 2985 L
166 2356 M 191 2389 M 182 2386 L
177 2378 L
174 2364 L
174 2356 L
177 2342 L
182 2333 L
191 2330 L
196 2330 L
205 2333 L
210 2342 L
213 2356 L
213 2364 L
210 2378 L
205 2386 L
196 2389 L
191 2389 L
185 2386 L
182 2383 L
180 2378 L
177 2364 L
177 2356 L
180 2342 L
182 2336 L
185 2333 L
191 2330 L
196 2330 M 202 2333 L
205 2336 L
207 2342 L
210 2356 L
210 2364 L
207 2378 L
205 2383 L
202 2386 L
196 2389 L
166 2691 M 177 2713 M 180 2711 L
177 2708 L
174 2711 L
174 2713 L
177 2719 L
180 2722 L
188 2725 L
199 2725 L
207 2722 L
210 2719 L
213 2713 L
213 2708 L
210 2702 L
202 2697 L
188 2691 L
182 2688 L
177 2683 L
174 2674 L
174 2666 L
199 2725 M 205 2722 L
207 2719 L
210 2713 L
210 2708 L
207 2702 L
199 2697 L
188 2691 L
174 2672 M 177 2674 L
182 2674 L
196 2669 L
205 2669 L
210 2672 L
213 2674 L
182 2674 M 196 2666 L
207 2666 L
210 2669 L
213 2674 L
213 2680 L
2261 2356 M 2261 3027 L
2261 2356 M 2216 2356 L
2261 2398 M 2238 2398 L
2261 2439 M 2238 2439 L
2261 2481 M 2238 2481 L
2261 2523 M 2238 2523 L
2261 2565 M 2238 2565 L
2261 2607 M 2238 2607 L
2261 2649 M 2238 2649 L
2261 2691 M 2216 2691 L
2261 2733 M 2238 2733 L
2261 2775 M 2238 2775 L
2261 2817 M 2238 2817 L
2261 2859 M 2238 2859 L
2261 2901 M 2238 2901 L
2261 2943 M 2238 2943 L
2261 2985 M 2238 2985 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 2535 M 33 2562 M 91 2543 L
33 2562 M 91 2582 L
41 2562 M 91 2579 L
75 2548 M 75 2574 L
91 2537 M 91 2554 L
91 2571 M 91 2588 L
80 2597 M 81 2599 L
83 2597 L
81 2595 L
80 2595 L
76 2597 L
74 2599 L
73 2604 L
73 2610 L
74 2615 L
76 2617 L
80 2619 L
83 2619 L
86 2617 L
90 2612 L
93 2604 L
95 2600 L
98 2597 L
103 2595 L
108 2595 L
73 2610 M 74 2614 L
76 2615 L
80 2617 L
83 2617 L
86 2615 L
90 2610 L
93 2604 L
105 2595 M 103 2597 L
103 2600 L
106 2609 L
106 2614 L
105 2617 L
103 2619 L
103 2600 M 108 2609 L
108 2615 L
106 2617 L
103 2619 L
100 2619 L
73 2632 M 108 2632 L
73 2634 M 108 2634 L
90 2634 M 86 2637 L
84 2642 L
84 2646 L
86 2651 L
90 2652 L
108 2652 L
84 2646 M 86 2649 L
90 2651 L
108 2651 L
73 2627 M 73 2634 L
108 2627 M 108 2639 L
108 2646 M 108 2657 L
21 2736 M 27 2730 L
35 2725 L
46 2719 L
60 2716 L
71 2716 L
85 2719 L
97 2725 L
105 2730 L
111 2736 L
27 2730 M 38 2725 L
46 2722 L
60 2719 L
71 2719 L
85 2722 L
94 2725 L
105 2730 L
63 2755 M 57 2761 L
55 2769 L
52 2767 L
55 2761 L
63 2755 L
71 2753 L
80 2753 L
88 2755 L
91 2758 L
91 2764 L
88 2769 L
80 2775 L
71 2778 L
80 2753 M 85 2755 L
88 2758 L
88 2764 L
85 2769 L
80 2775 L
71 2775 M 80 2775 L
88 2778 L
91 2781 L
91 2786 L
88 2792 L
80 2797 L
71 2800 L
63 2800 L
55 2797 L
52 2795 L
55 2792 L
57 2797 L
63 2800 L
80 2775 M 85 2778 L
88 2781 L
88 2786 L
85 2792 L
80 2797 L
21 2817 M 27 2822 L
35 2828 L
46 2834 L
60 2836 L
71 2836 L
85 2834 L
97 2828 L
105 2822 L
110 2817 L
27 2822 M 38 2828 L
46 2831 L
60 2834 L
71 2834 L
85 2831 L
94 2828 L
105 2822 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
1630 2901 M currentpoint stroke [] 0 setdash M
1663 2949 M 1657 2943 L
1651 2934 L
1645 2922 L
1642 2907 L
1642 2895 L
1645 2880 L
1651 2868 L
1657 2859 L
1663 2853 L
1657 2943 M 1651 2931 L
1648 2922 L
1645 2907 L
1645 2895 L
1648 2880 L
1651 2871 L
1657 2859 L
1687 2910 M 1687 2907 L
1684 2907 L
1684 2910 L
1687 2913 L
1693 2916 L
1705 2916 L
1711 2913 L
1714 2910 L
1717 2904 L
1717 2883 L
1720 2877 L
1723 2874 L
1714 2910 M 1714 2883 L
1717 2877 L
1723 2874 L
1726 2874 L
1714 2904 M 1711 2901 L
1693 2898 L
1684 2895 L
1681 2889 L
1681 2883 L
1684 2877 L
currentpoint stroke M
1693 2874 L
1702 2874 L
1708 2877 L
1714 2883 L
1693 2898 M 1687 2895 L
1684 2889 L
1684 2883 L
1687 2877 L
1693 2874 L
1741 2949 M 1747 2943 L
1753 2934 L
1759 2922 L
1762 2907 L
1762 2895 L
1759 2880 L
1753 2868 L
1747 2859 L
1741 2853 L
1747 2943 M 1753 2931 L
1756 2922 L
1759 2907 L
1759 2895 L
1756 2880 L
1753 2871 L
1747 2859 L
currentpoint stroke [] 0 setdash M
1501 2775 M currentpoint stroke [] 0 setdash M
1516 2811 M 1516 2748 L
1519 2811 M 1555 2754 L
1519 2805 M 1555 2748 L
1555 2811 M 1555 2748 L
1507 2811 M 1519 2811 L
1546 2811 M 1564 2811 L
1507 2748 M 1525 2748 L
1579 2768 M 1578 2766 L
1579 2764 L
1581 2766 L
1579 2768 L
1579 2755 M 1579 2730 L
1581 2755 M 1581 2730 L
1574 2755 M 1581 2755 L
1574 2730 M 1587 2730 L
1599 2768 M 1599 2737 L
1601 2732 L
1605 2730 L
1608 2730 L
1612 2732 L
1614 2735 L
1601 2768 M 1601 2737 L
1603 2732 L
1605 2730 L
1594 2755 M 1608 2755 L
1677 2784 M 1732 2784 L
1677 2766 M 1732 2766 L
1807 2811 M 1801 2781 L
1807 2787 L
1816 2790 L
1825 2790 L
1834 2787 L
1840 2781 L
1843 2772 L
1843 2766 L
1840 2757 L
1834 2751 L
1825 2748 L
1816 2748 L
1807 2751 L
1804 2754 L
1801 2760 L
1801 2763 L
1804 2766 L
1807 2763 L
1804 2760 L
1825 2790 M 1831 2787 L
1837 2781 L
1840 2772 L
1840 2766 L
1837 2757 L
1831 2751 L
1825 2748 L
1807 2811 M 1837 2811 L
1807 2808 M 1822 2808 L
1837 2811 L
1879 2811 M 1870 2808 L
1864 2799 L
1861 2784 L
1861 2775 L
1864 2760 L
1870 2751 L
1879 2748 L
1885 2748 L
1894 2751 L
1900 2760 L
1903 2775 L
1903 2784 L
1900 2799 L
1894 2808 L
1885 2811 L
1879 2811 L
1873 2808 L
1870 2805 L
1867 2799 L
1864 2784 L
1864 2775 L
1867 2760 L
1870 2754 L
1873 2751 L
1879 2748 L
1885 2748 M 1891 2751 L
1894 2754 L
1897 2760 L
1900 2775 L
1900 2784 L
1897 2799 L
1894 2805 L
1891 2808 L
1885 2811 L
currentpoint stroke [] 0 setdash M
756 2901 M currentpoint stroke [] 0 setdash M
765 2915 M 779 2915 L
804 2881 L
776 2912 M 804 2876 L
848 2968 M 804 2876 L
860 2923 M 862 2920 L
860 2918 L
857 2920 L
857 2923 L
860 2929 L
862 2932 L
871 2934 L
882 2934 L
890 2932 L
893 2929 L
896 2923 L
896 2918 L
893 2912 L
885 2907 L
871 2901 L
865 2898 L
860 2893 L
857 2884 L
857 2876 L
882 2934 M 887 2932 L
890 2929 L
893 2923 L
893 2918 L
890 2912 L
882 2907 L
871 2901 L
857 2881 M 860 2884 L
865 2884 L
879 2879 L
887 2879 L
893 2881 L
896 2884 L
865 2884 M 879 2876 L
890 2876 L
893 2879 L
896 2884 L
896 2890 L
946 2926 M 943 2923 L
946 2920 L
949 2923 L
949 2926 L
946 2932 L
940 2934 L
932 2934 L
924 2932 L
918 2926 L
915 2920 L
912 2909 L
912 2893 L
915 2884 L
921 2879 L
929 2876 L
935 2876 L
943 2879 L
949 2884 L
952 2893 L
952 2895 L
949 2904 L
943 2909 L
935 2912 L
932 2912 L
924 2909 L
918 2904 L
915 2895 L
932 2934 M 926 2932 L
921 2926 L
918 2920 L
915 2909 L
915 2893 L
918 2884 L
924 2879 L
929 2876 L
935 2876 M 940 2879 L
946 2884 L
949 2893 L
949 2895 L
946 2904 L
940 2909 L
935 2912 L
971 2920 M 1010 2881 L
1010 2920 M 971 2881 L
1030 2915 M 1044 2915 L
1069 2881 L
1041 2912 M 1069 2876 L
1114 2968 M 1069 2876 L
1125 2923 M 1127 2920 L
1125 2918 L
1122 2920 L
1122 2923 L
1125 2929 L
1127 2932 L
1136 2934 L
1147 2934 L
1155 2932 L
1158 2929 L
1161 2923 L
1161 2918 L
1158 2912 L
1150 2907 L
1136 2901 L
1130 2898 L
1125 2893 L
1122 2884 L
1122 2876 L
1147 2934 M 1153 2932 L
1155 2929 L
1158 2923 L
1158 2918 L
1155 2912 L
1147 2907 L
1136 2901 L
1122 2881 M 1125 2884 L
1130 2884 L
1144 2879 L
1153 2879 L
1158 2881 L
1161 2884 L
1130 2884 M 1144 2876 L
1155 2876 L
1158 2879 L
1161 2884 L
1161 2890 L
1211 2926 M 1208 2923 L
1211 2920 L
1214 2923 L
1214 2926 L
1211 2932 L
1206 2934 L
1197 2934 L
1189 2932 L
1183 2926 L
1180 2920 L
1178 2909 L
1178 2893 L
1180 2884 L
1186 2879 L
1194 2876 L
1200 2876 L
1208 2879 L
1214 2884 L
1217 2893 L
1217 2895 L
1214 2904 L
1208 2909 L
1200 2912 L
1197 2912 L
1189 2909 L
1183 2904 L
1180 2895 L
1197 2934 M 1192 2932 L
1186 2926 L
1183 2920 L
1180 2909 L
1180 2893 L
1183 2884 L
1189 2879 L
1194 2876 L
1200 2876 M 1206 2879 L
1211 2884 L
1214 2893 L
1214 2895 L
1211 2904 L
1206 2909 L
1200 2912 L
currentpoint stroke [] 0 setdash M
828 2775 M currentpoint stroke [] 0 setdash M
858 2811 M 858 2760 L
855 2751 L
849 2748 L
843 2748 L
837 2751 L
834 2757 L
834 2763 L
837 2766 L
840 2763 L
837 2760 L
855 2811 M 855 2760 L
852 2751 L
849 2748 L
846 2811 M 867 2811 L
933 2784 M 987 2784 L
933 2766 M 987 2766 L
1074 2811 M 1065 2808 L
currentpoint stroke M
1059 2799 L
1056 2784 L
1056 2775 L
1059 2760 L
1065 2751 L
1074 2748 L
1080 2748 L
1089 2751 L
1095 2760 L
1098 2775 L
1098 2784 L
1095 2799 L
1089 2808 L
1080 2811 L
1074 2811 L
1068 2808 L
1065 2805 L
1062 2799 L
1059 2784 L
1059 2775 L
1062 2760 L
1065 2754 L
1068 2751 L
1074 2748 L
1080 2748 M 1086 2751 L
1089 2754 L
1092 2760 L
1095 2775 L
1095 2784 L
1092 2799 L
1089 2805 L
1086 2808 L
1080 2811 L
1122 2754 M 1119 2751 L
1122 2748 L
1125 2751 L
1122 2754 L
1149 2799 M 1152 2796 L
1149 2793 L
1146 2796 L
1146 2799 L
1149 2805 L
1152 2808 L
1161 2811 L
1173 2811 L
1183 2808 L
1185 2802 L
1185 2793 L
1183 2787 L
1173 2784 L
1164 2784 L
1173 2811 M 1180 2808 L
1183 2802 L
1183 2793 L
1180 2787 L
1173 2784 L
1180 2781 L
1185 2775 L
1189 2769 L
1189 2760 L
1185 2754 L
1183 2751 L
1173 2748 L
1161 2748 L
1152 2751 L
1149 2754 L
1146 2760 L
1146 2763 L
1149 2766 L
1152 2763 L
1149 2760 L
1183 2778 M 1185 2769 L
1185 2760 L
1183 2754 L
1180 2751 L
1173 2748 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 2356 M 257 2356 L
259 2356 L
261 2356 L
263 2356 L
265 2356 L
267 2356 L
269 2356 L
271 2356 L
273 2356 L
275 2356 L
277 2356 L
279 2356 L
281 2356 L
283 2356 L
285 2356 L
287 2356 L
289 2356 L
291 2356 L
293 2356 L
295 2356 L
297 2356 L
299 2356 L
301 2356 L
303 2356 L
305 2356 L
307 2356 L
309 2356 L
311 2356 L
313 2356 L
315 2356 L
317 2356 L
319 2356 L
321 2356 L
323 2356 L
325 2356 L
327 2356 L
329 2356 L
331 2356 L
333 2356 L
335 2356 L
337 2356 L
339 2356 L
341 2356 L
343 2356 L
345 2356 L
347 2356 L
349 2356 L
351 2356 L
353 2356 L
355 2356 L
357 2356 L
359 2356 L
361 2356 L
363 2356 L
365 2356 L
367 2356 L
369 2356 L
371 2356 L
373 2356 L
375 2356 L
377 2356 L
379 2356 L
381 2356 L
383 2356 L
385 2356 L
387 2356 L
389 2356 L
391 2356 L
393 2356 L
395 2356 L
397 2356 L
399 2356 L
401 2356 L
403 2356 L
405 2356 L
407 2356 L
409 2356 L
411 2356 L
413 2356 L
415 2356 L
417 2356 L
419 2356 L
421 2356 L
423 2356 L
425 2356 L
427 2356 L
429 2356 L
431 2356 L
433 2356 L
435 2356 L
437 2356 L
439 2356 L
441 2356 L
443 2356 L
445 2356 L
447 2356 L
449 2356 L
451 2356 L
453 2356 L
455 2356 L
457 2356 L
459 2356 L
461 2356 L
463 2356 L
465 2356 L
467 2356 L
469 2356 L
471 2356 L
473 2356 L
475 2356 L
477 2356 L
479 2356 L
481 2356 L
483 2356 L
485 2356 L
487 2356 L
489 2356 L
491 2356 L
493 2357 L
495 2357 L
497 2357 L
499 2357 L
501 2357 L
504 2357 L
505 2357 L
508 2357 L
509 2357 L
511 2357 L
514 2357 L
516 2357 L
518 2357 L
520 2357 L
522 2358 L
524 2358 L
526 2358 L
528 2358 L
530 2358 L
532 2359 L
534 2359 L
536 2359 L
538 2360 L
540 2360 L
542 2361 L
544 2362 L
546 2363 L
548 2364 L
550 2365 L
552 2367 L
554 2369 L
556 2373 L
558 2378 L
560 2385 L
562 2397 L
564 2417 L
566 2455 L
568 2534 L
570 2709 L
572 2918 L
574 2761 L
576 2561 L
578 2467 L
580 2423 L
582 2401 L
584 2388 L
586 2380 L
588 2374 L
590 2371 L
592 2368 L
594 2366 L
596 2365 L
598 2364 L
600 2363 L
602 2363 L
604 2363 L
606 2363 L
608 2364 L
610 2366 L
612 2372 L
614 2378 L
616 2372 L
618 2366 L
620 2363 L
622 2362 L
624 2362 L
626 2362 L
628 2362 L
630 2363 L
632 2364 L
634 2366 L
636 2367 L
638 2368 L
640 2372 L
642 2378 L
644 2389 L
646 2412 L
648 2464 L
650 2543 L
652 2515 L
654 2441 L
656 2405 L
658 2391 L
660 2389 L
662 2399 L
664 2424 L
666 2429 L
668 2398 L
670 2380 L
672 2371 L
674 2367 L
676 2365 L
678 2364 L
680 2363 L
682 2362 L
684 2363 L
686 2363 L
688 2365 L
690 2368 L
692 2374 L
694 2389 L
696 2407 L
698 2393 L
700 2377 L
702 2369 L
704 2366 L
currentpoint stroke M
706 2364 L
708 2364 L
710 2364 L
712 2365 L
714 2367 L
716 2371 L
718 2379 L
720 2395 L
722 2430 L
724 2473 L
726 2443 L
728 2402 L
730 2383 L
732 2374 L
734 2370 L
736 2368 L
738 2368 L
740 2369 L
742 2372 L
744 2377 L
746 2387 L
748 2408 L
750 2456 L
752 2519 L
754 2479 L
756 2420 L
758 2391 L
760 2378 L
762 2372 L
764 2368 L
766 2366 L
768 2365 L
770 2364 L
772 2364 L
774 2365 L
776 2365 L
778 2367 L
780 2370 L
782 2375 L
784 2385 L
786 2405 L
788 2449 L
790 2516 L
792 2490 L
794 2426 L
796 2394 L
798 2380 L
800 2373 L
802 2369 L
804 2367 L
806 2365 L
808 2365 L
810 2365 L
812 2365 L
814 2366 L
816 2367 L
818 2370 L
820 2375 L
822 2383 L
824 2400 L
826 2437 L
828 2512 L
830 2547 L
832 2468 L
834 2414 L
836 2390 L
838 2378 L
840 2372 L
842 2369 L
845 2367 L
846 2365 L
849 2365 L
850 2365 L
853 2365 L
854 2366 L
857 2367 L
859 2370 L
861 2374 L
863 2382 L
865 2398 L
867 2431 L
869 2503 L
871 2549 L
873 2474 L
875 2417 L
877 2391 L
879 2378 L
881 2372 L
883 2368 L
885 2366 L
887 2364 L
889 2363 L
891 2362 L
893 2362 L
895 2362 L
897 2362 L
899 2362 L
901 2363 L
903 2364 L
905 2366 L
907 2368 L
909 2373 L
911 2381 L
913 2396 L
915 2430 L
917 2499 L
919 2533 L
921 2460 L
923 2410 L
925 2387 L
927 2376 L
929 2370 L
931 2367 L
933 2365 L
935 2363 L
937 2362 L
939 2362 L
941 2361 L
943 2361 L
945 2361 L
947 2362 L
949 2362 L
951 2363 L
953 2364 L
955 2366 L
957 2369 L
959 2373 L
961 2381 L
963 2397 L
965 2431 L
967 2503 L
969 2546 L
971 2471 L
973 2415 L
975 2389 L
977 2377 L
979 2371 L
981 2367 L
983 2365 L
985 2363 L
987 2362 L
989 2361 L
991 2361 L
993 2361 L
995 2360 L
997 2360 L
999 2360 L
1001 2361 L
1003 2361 L
1005 2362 L
1007 2362 L
1009 2364 L
1011 2366 L
1013 2369 L
1015 2375 L
1017 2385 L
1019 2407 L
1021 2455 L
1023 2522 L
1025 2487 L
1027 2423 L
1029 2392 L
1031 2378 L
1033 2371 L
1035 2367 L
1037 2364 L
1039 2363 L
1041 2362 L
1043 2361 L
1045 2360 L
1047 2360 L
1049 2360 L
1051 2360 L
1053 2360 L
1055 2360 L
1057 2360 L
1059 2360 L
1061 2360 L
1063 2361 L
1065 2362 L
1067 2363 L
1069 2364 L
1071 2367 L
1073 2370 L
1075 2377 L
1077 2390 L
1079 2416 L
1081 2475 L
1083 2536 L
1085 2479 L
1087 2419 L
1089 2391 L
1091 2378 L
1093 2371 L
1095 2367 L
1097 2364 L
1099 2363 L
1101 2362 L
1103 2361 L
1105 2361 L
1107 2360 L
1109 2360 L
1111 2360 L
1113 2360 L
1115 2360 L
1117 2360 L
1119 2360 L
1121 2361 L
1123 2361 L
1125 2362 L
1127 2363 L
1129 2364 L
1131 2366 L
1133 2369 L
1135 2374 L
1137 2383 L
1139 2399 L
1141 2436 L
1143 2513 L
1145 2572 L
1147 2492 L
1149 2425 L
1151 2395 L
1153 2381 L
1155 2373 L
1157 2369 L
1159 2366 L
1161 2364 L
1163 2363 L
1165 2362 L
1167 2362 L
1169 2361 L
1171 2361 L
1173 2361 L
1175 2361 L
1177 2362 L
1179 2362 L
1181 2363 L
1183 2364 L
1185 2365 L
1187 2367 L
1190 2369 L
1191 2373 L
1194 2380 L
1195 2390 L
1198 2410 L
1199 2450 L
1202 2540 L
1204 2673 L
1206 2617 L
1208 2490 L
1210 2428 L
1212 2399 L
1214 2384 L
1216 2376 L
1218 2371 L
1220 2368 L
1222 2366 L
1224 2364 L
1226 2363 L
1228 2362 L
1230 2362 L
1232 2361 L
1234 2361 L
1236 2361 L
1238 2361 L
1240 2361 L
1242 2361 L
1244 2361 L
1246 2361 L
1248 2362 L
1250 2362 L
1252 2363 L
1254 2365 L
1256 2366 L
1258 2369 L
1260 2374 L
1262 2382 L
1264 2397 L
1266 2428 L
1268 2496 L
1270 2591 L
1272 2539 L
1274 2450 L
1276 2407 L
1278 2387 L
1280 2377 L
1282 2371 L
1284 2368 L
1286 2365 L
1288 2364 L
1290 2363 L
1292 2362 L
1294 2361 L
1296 2361 L
1298 2361 L
1300 2361 L
1302 2361 L
1304 2361 L
1306 2361 L
currentpoint stroke M
1308 2361 L
1310 2361 L
1312 2362 L
1314 2362 L
1316 2363 L
1318 2364 L
1320 2365 L
1322 2367 L
1324 2370 L
1326 2374 L
1328 2381 L
1330 2392 L
1332 2413 L
1334 2457 L
1336 2554 L
1338 2692 L
1340 2625 L
1342 2494 L
1344 2430 L
1346 2401 L
1348 2386 L
1350 2378 L
1352 2372 L
1354 2369 L
1356 2367 L
1358 2365 L
1360 2364 L
1362 2364 L
1364 2363 L
1366 2363 L
1368 2363 L
1370 2363 L
1372 2363 L
1374 2363 L
1376 2364 L
1378 2364 L
1380 2365 L
1382 2367 L
1384 2369 L
1386 2372 L
1388 2376 L
1390 2382 L
1392 2393 L
1394 2411 L
1396 2447 L
1398 2525 L
1400 2687 L
1402 2778 L
1404 2607 L
1406 2484 L
1408 2428 L
1410 2402 L
1412 2387 L
1414 2379 L
1416 2374 L
1418 2370 L
1420 2368 L
1422 2366 L
1424 2365 L
1426 2364 L
1428 2363 L
1430 2363 L
1432 2362 L
1434 2362 L
1436 2362 L
1438 2363 L
1440 2363 L
1442 2364 L
1444 2364 L
1446 2366 L
1448 2368 L
1450 2370 L
1452 2374 L
1454 2381 L
1456 2393 L
1458 2416 L
1460 2464 L
1462 2569 L
1464 2669 L
1466 2564 L
1468 2461 L
1470 2414 L
1472 2392 L
1474 2380 L
1476 2374 L
1478 2369 L
1480 2366 L
1482 2365 L
1484 2363 L
1486 2362 L
1488 2361 L
1490 2361 L
1492 2360 L
1494 2360 L
1496 2360 L
1498 2359 L
1500 2359 L
1502 2359 L
1504 2359 L
1506 2359 L
1508 2359 L
1510 2359 L
1512 2359 L
1514 2359 L
1516 2360 L
1518 2360 L
1520 2361 L
1522 2362 L
1524 2363 L
1526 2365 L
1528 2369 L
1530 2375 L
1532 2387 L
1535 2413 L
1536 2468 L
1539 2511 L
1540 2454 L
1543 2406 L
1544 2384 L
1547 2373 L
1549 2368 L
1551 2365 L
1553 2363 L
1555 2361 L
1557 2360 L
1559 2360 L
1561 2359 L
1563 2359 L
1565 2359 L
1567 2358 L
1569 2358 L
1571 2358 L
1573 2358 L
1575 2358 L
1577 2358 L
1579 2358 L
1581 2358 L
1583 2358 L
1585 2358 L
1587 2358 L
1589 2358 L
1591 2358 L
1593 2358 L
1595 2359 L
1597 2359 L
1599 2359 L
1601 2360 L
1603 2361 L
1605 2362 L
1607 2363 L
1609 2365 L
1611 2369 L
1613 2374 L
1615 2385 L
1617 2406 L
1619 2453 L
1621 2528 L
1623 2508 L
1625 2435 L
1627 2398 L
1629 2381 L
1631 2373 L
1633 2368 L
1635 2365 L
1637 2363 L
1639 2362 L
1641 2361 L
1643 2360 L
1645 2360 L
1647 2360 L
1649 2360 L
1651 2359 L
1653 2359 L
1655 2359 L
1657 2360 L
1659 2360 L
1661 2360 L
1663 2360 L
1665 2361 L
1667 2362 L
1669 2363 L
1671 2364 L
1673 2366 L
1675 2368 L
1677 2372 L
1679 2378 L
1681 2389 L
1683 2410 L
1685 2454 L
1687 2549 L
1689 2644 L
1691 2550 L
1693 2454 L
1695 2410 L
1697 2389 L
1699 2378 L
1701 2372 L
1703 2368 L
1705 2366 L
1707 2364 L
1709 2363 L
1711 2362 L
1713 2361 L
1715 2361 L
1717 2360 L
1719 2360 L
1721 2360 L
1723 2360 L
1725 2359 L
1727 2360 L
1729 2360 L
1731 2360 L
1733 2360 L
1735 2360 L
1737 2361 L
1739 2361 L
1741 2362 L
1743 2364 L
1745 2365 L
1747 2368 L
1749 2372 L
1751 2379 L
1753 2392 L
1755 2417 L
1757 2474 L
1759 2573 L
1761 2561 L
1763 2464 L
1765 2413 L
1767 2390 L
1769 2378 L
1771 2371 L
1773 2367 L
1775 2365 L
1777 2363 L
1779 2362 L
1781 2361 L
1783 2361 L
1785 2360 L
1787 2360 L
1789 2359 L
1791 2359 L
1793 2359 L
1795 2359 L
1797 2359 L
1799 2359 L
1801 2359 L
1803 2360 L
1805 2360 L
1807 2360 L
1809 2361 L
1811 2361 L
1813 2362 L
1815 2363 L
1817 2365 L
1819 2367 L
1821 2371 L
1823 2377 L
1825 2387 L
1827 2407 L
1829 2451 L
1831 2543 L
1833 2608 L
1835 2512 L
1837 2435 L
1839 2400 L
1841 2384 L
1843 2375 L
1845 2370 L
1847 2367 L
1849 2364 L
1851 2363 L
1853 2362 L
1855 2361 L
1857 2361 L
1859 2360 L
1861 2360 L
1863 2360 L
1865 2359 L
1867 2359 L
1869 2359 L
1871 2360 L
1873 2360 L
1875 2360 L
1877 2360 L
1880 2361 L
1881 2361 L
1884 2362 L
1885 2363 L
1888 2365 L
1890 2368 L
1892 2372 L
1894 2379 L
1896 2391 L
1898 2416 L
1900 2471 L
1902 2570 L
1904 2568 L
1906 2469 L
1908 2415 L
currentpoint stroke M
1910 2390 L
1912 2378 L
1914 2372 L
1916 2368 L
1918 2365 L
1920 2363 L
1922 2362 L
1924 2361 L
1926 2361 L
1928 2360 L
1930 2360 L
1932 2359 L
1934 2359 L
1936 2359 L
1938 2359 L
1940 2359 L
1942 2359 L
1944 2359 L
1946 2360 L
1948 2360 L
1950 2360 L
1952 2361 L
1954 2362 L
1956 2363 L
1958 2365 L
1960 2368 L
1962 2372 L
1964 2379 L
1966 2392 L
1968 2420 L
1970 2482 L
1972 2571 L
1974 2530 L
1976 2445 L
1978 2404 L
1980 2385 L
1982 2375 L
1984 2369 L
1986 2366 L
1988 2364 L
1990 2362 L
1992 2361 L
1994 2361 L
1996 2360 L
1998 2360 L
2000 2359 L
2002 2359 L
2004 2359 L
2006 2359 L
2008 2359 L
2010 2359 L
2012 2359 L
2014 2359 L
2016 2359 L
2018 2360 L
2020 2360 L
2022 2361 L
2024 2362 L
2026 2364 L
2028 2366 L
2030 2370 L
2032 2377 L
2034 2390 L
2036 2419 L
2038 2481 L
2040 2533 L
2042 2469 L
2044 2413 L
2046 2388 L
2048 2376 L
2050 2369 L
2052 2366 L
2054 2363 L
2056 2362 L
2058 2361 L
2060 2360 L
2062 2359 L
2064 2359 L
2066 2359 L
2068 2358 L
2070 2358 L
2072 2358 L
2074 2358 L
2076 2358 L
2078 2358 L
2080 2358 L
2082 2358 L
2084 2359 L
2086 2359 L
2088 2360 L
2090 2360 L
2092 2361 L
2094 2363 L
2096 2366 L
2098 2371 L
2100 2380 L
2102 2399 L
2104 2441 L
2106 2484 L
2108 2444 L
2110 2400 L
2112 2380 L
2114 2371 L
2116 2366 L
2118 2363 L
2120 2361 L
2122 2360 L
2124 2359 L
2126 2359 L
2128 2358 L
2130 2358 L
2132 2358 L
2134 2358 L
2136 2358 L
2138 2357 L
2140 2357 L
2142 2357 L
2144 2357 L
2146 2357 L
2148 2358 L
2150 2358 L
2152 2358 L
2154 2358 L
2156 2359 L
2158 2360 L
2160 2361 L
2162 2364 L
2164 2368 L
2166 2377 L
2168 2397 L
2170 2429 L
2172 2420 L
2174 2389 L
2176 2373 L
2178 2366 L
2180 2363 L
2182 2361 L
2184 2359 L
2186 2359 L
2188 2358 L
2190 2358 L
2192 2357 L
2194 2357 L
2196 2357 L
2198 2357 L
2200 2357 L
2202 2357 L
2204 2357 L
2206 2357 L
2208 2357 L
2210 2357 L
2212 2357 L
2214 2357 L
2216 2357 L
2218 2357 L
2220 2357 L
2222 2358 L
2225 2359 L
2226 2360 L
2229 2363 L
2230 2368 L
2233 2380 L
2235 2393 L
2237 2382 L
2239 2369 L
2241 2363 L
2243 2360 L
2245 2359 L
2247 2358 L
2249 2357 L
2251 2357 L
2253 2357 L
2255 2357 L
2257 2356 L
2259 2356 L
2261 2356 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1684 M 2261 1684 L
255 1684 M 255 1714 L
398 1684 M 398 1744 L
541 1684 M 541 1714 L
685 1684 M 685 1714 L
828 1684 M 828 1714 L
971 1684 M 971 1714 L
1114 1684 M 1114 1744 L
1258 1684 M 1258 1714 L
1401 1684 M 1401 1714 L
1544 1684 M 1544 1714 L
1688 1684 M 1688 1714 L
1831 1684 M 1831 1744 L
1974 1684 M 1974 1714 L
2117 1684 M 2117 1714 L
2261 1684 M 2261 1714 L
255 2356 M 2261 2356 L
255 2356 M 255 2326 L
398 2356 M 398 2296 L
541 2356 M 541 2326 L
685 2356 M 685 2326 L
828 2356 M 828 2326 L
971 2356 M 971 2326 L
1114 2356 M 1114 2296 L
1258 2356 M 1258 2326 L
1401 2356 M 1401 2326 L
1544 2356 M 1544 2326 L
1688 2356 M 1688 2326 L
1831 2356 M 1831 2296 L
1974 2356 M 1974 2326 L
2117 2356 M 2117 2326 L
2261 2356 M 2261 2326 L
255 1684 M 255 2356 L
255 1684 M 299 1684 L
255 1726 M 277 1726 L
255 1768 M 277 1768 L
255 1810 M 277 1810 L
255 1852 M 277 1852 L
255 1894 M 277 1894 L
255 1936 M 277 1936 L
255 1978 M 277 1978 L
255 2020 M 299 2020 L
255 2062 M 277 2062 L
255 2104 M 277 2104 L
255 2146 M 277 2146 L
255 2188 M 277 2188 L
255 2230 M 277 2230 L
255 2272 M 277 2272 L
255 2314 M 277 2314 L
166 1684 M 191 1718 M 182 1715 L
177 1706 L
174 1692 L
174 1684 L
177 1670 L
182 1662 L
191 1659 L
196 1659 L
205 1662 L
210 1670 L
213 1684 L
213 1692 L
210 1706 L
205 1715 L
196 1718 L
191 1718 L
185 1715 L
182 1712 L
180 1706 L
177 1692 L
177 1684 L
180 1670 L
182 1664 L
185 1662 L
191 1659 L
196 1659 M 202 1662 L
205 1664 L
207 1670 L
210 1684 L
210 1692 L
207 1706 L
205 1712 L
202 1715 L
196 1718 L
166 2020 M 177 2042 M 180 2039 L
177 2036 L
174 2039 L
174 2042 L
177 2048 L
180 2050 L
188 2053 L
199 2053 L
207 2050 L
210 2048 L
213 2042 L
213 2036 L
210 2031 L
202 2025 L
188 2020 L
182 2017 L
177 2011 L
174 2003 L
174 1995 L
199 2053 M 205 2050 L
207 2048 L
210 2042 L
210 2036 L
207 2031 L
199 2025 L
188 2020 L
174 2000 M 177 2003 L
182 2003 L
196 1997 L
205 1997 L
210 2000 L
213 2003 L
182 2003 M 196 1995 L
207 1995 L
210 1997 L
213 2003 L
213 2009 L
2261 1684 M 2261 2356 L
2261 1684 M 2216 1684 L
2261 1726 M 2238 1726 L
2261 1768 M 2238 1768 L
currentpoint stroke M
2261 1810 M 2238 1810 L
2261 1852 M 2238 1852 L
2261 1894 M 2238 1894 L
2261 1936 M 2238 1936 L
2261 1978 M 2238 1978 L
2261 2020 M 2216 2020 L
2261 2062 M 2238 2062 L
2261 2104 M 2238 2104 L
2261 2146 M 2238 2146 L
2261 2188 M 2238 2188 L
2261 2230 M 2238 2230 L
2261 2272 M 2238 2272 L
2261 2314 M 2238 2314 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1863 M 33 1891 M 91 1871 L
33 1891 M 91 1911 L
41 1891 M 91 1908 L
75 1877 M 75 1902 L
91 1866 M 91 1883 L
91 1899 M 91 1916 L
80 1926 M 81 1927 L
83 1926 L
81 1924 L
80 1924 L
76 1926 L
74 1927 L
73 1932 L
73 1939 L
74 1944 L
76 1946 L
80 1947 L
83 1947 L
86 1946 L
90 1941 L
93 1932 L
95 1929 L
98 1926 L
103 1924 L
108 1924 L
73 1939 M 74 1942 L
76 1944 L
80 1946 L
83 1946 L
86 1944 L
90 1939 L
93 1932 L
105 1924 M 103 1926 L
103 1929 L
106 1937 L
106 1942 L
105 1946 L
103 1947 L
103 1929 M 108 1937 L
108 1944 L
106 1946 L
103 1947 L
100 1947 L
73 1961 M 108 1961 L
73 1962 M 108 1962 L
90 1962 M 86 1966 L
84 1971 L
84 1974 L
86 1979 L
90 1981 L
108 1981 L
84 1974 M 86 1977 L
90 1979 L
108 1979 L
73 1956 M 73 1962 L
108 1956 M 108 1967 L
108 1974 M 108 1986 L
21 2065 M 27 2059 L
35 2053 L
46 2048 L
60 2045 L
71 2045 L
85 2048 L
97 2053 L
105 2059 L
111 2065 L
27 2059 M 38 2053 L
46 2051 L
60 2048 L
71 2048 L
85 2051 L
94 2053 L
105 2059 L
63 2084 M 57 2090 L
55 2098 L
52 2095 L
55 2090 L
63 2084 L
71 2081 L
80 2081 L
88 2084 L
91 2087 L
91 2092 L
88 2098 L
80 2104 L
71 2106 L
80 2081 M 85 2084 L
88 2087 L
88 2092 L
85 2098 L
80 2104 L
71 2104 M 80 2104 L
88 2106 L
91 2109 L
91 2115 L
88 2120 L
80 2126 L
71 2129 L
63 2129 L
55 2126 L
52 2123 L
55 2120 L
57 2126 L
63 2129 L
80 2104 M 85 2106 L
88 2109 L
88 2115 L
85 2120 L
80 2126 L
21 2145 M 27 2151 L
35 2157 L
46 2162 L
60 2165 L
71 2165 L
85 2162 L
97 2157 L
105 2151 L
110 2145 L
27 2151 M 38 2157 L
46 2159 L
60 2162 L
71 2162 L
85 2159 L
94 2157 L
105 2151 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 2230 M currentpoint stroke [] 0 setdash M
1663 2278 M 1657 2272 L
1651 2263 L
1645 2251 L
1642 2236 L
1642 2223 L
1645 2208 L
1651 2196 L
1657 2187 L
1663 2181 L
1657 2272 M 1651 2260 L
1648 2251 L
1645 2236 L
1645 2223 L
1648 2208 L
1651 2199 L
1657 2187 L
1687 2266 M 1687 2202 L
1690 2266 M 1690 2202 L
1690 2236 M 1696 2242 L
1702 2244 L
1708 2244 L
1717 2242 L
1723 2236 L
1726 2227 L
1726 2220 L
1723 2211 L
1717 2205 L
1708 2202 L
1702 2202 L
1696 2205 L
1690 2211 L
1708 2244 M 1714 2242 L
1720 2236 L
1723 2227 L
1723 2220 L
1720 2211 L
1714 2205 L
1708 2202 L
1678 2266 M 1690 2266 L
1744 2278 M 1750 2272 L
1756 2263 L
1763 2251 L
1766 2236 L
1766 2223 L
1763 2208 L
1756 2196 L
1750 2187 L
1744 2181 L
1750 2272 M 1756 2260 L
1759 2251 L
1763 2236 L
1763 2223 L
1759 2208 L
1756 2199 L
1750 2187 L
currentpoint stroke [] 0 setdash M
1501 2104 M currentpoint stroke [] 0 setdash M
1516 2140 M 1516 2077 L
1519 2140 M 1555 2083 L
1519 2134 M 1555 2077 L
1555 2140 M 1555 2077 L
1507 2140 M 1519 2140 L
1546 2140 M 1564 2140 L
1507 2077 M 1525 2077 L
1579 2096 M 1578 2095 L
1579 2093 L
1581 2095 L
1579 2096 L
1579 2084 M 1579 2059 L
1581 2084 M 1581 2059 L
1574 2084 M 1581 2084 L
1574 2059 M 1587 2059 L
1599 2096 M 1599 2066 L
1601 2060 L
1605 2059 L
1608 2059 L
1612 2060 L
1614 2064 L
1601 2096 M 1601 2066 L
1603 2060 L
1605 2059 L
1594 2084 M 1608 2084 L
1677 2113 M 1732 2113 L
1677 2095 M 1732 2095 L
1810 2128 M 1816 2131 L
1825 2140 L
1825 2077 L
1822 2137 M 1822 2077 L
1810 2077 M 1837 2077 L
1879 2140 M 1870 2137 L
1864 2128 L
1861 2113 L
1861 2104 L
1864 2089 L
1870 2080 L
1879 2077 L
1885 2077 L
1894 2080 L
1900 2089 L
1903 2104 L
1903 2113 L
1900 2128 L
1894 2137 L
1885 2140 L
1879 2140 L
1873 2137 L
1870 2134 L
1867 2128 L
1864 2113 L
1864 2104 L
1867 2089 L
1870 2083 L
1873 2080 L
1879 2077 L
1885 2077 M 1891 2080 L
1894 2083 L
1897 2089 L
1900 2104 L
1900 2113 L
1897 2128 L
1894 2134 L
1891 2137 L
1885 2140 L
1939 2140 M 1930 2137 L
1924 2128 L
1921 2113 L
1921 2104 L
1924 2089 L
1930 2080 L
1939 2077 L
1945 2077 L
1954 2080 L
1960 2089 L
1963 2104 L
1963 2113 L
1960 2128 L
1954 2137 L
1945 2140 L
1939 2140 L
1933 2137 L
1930 2134 L
1927 2128 L
1924 2113 L
1924 2104 L
1927 2089 L
1930 2083 L
1933 2080 L
1939 2077 L
1945 2077 M 1951 2080 L
1954 2083 L
1957 2089 L
1960 2104 L
1960 2113 L
1957 2128 L
1954 2134 L
1951 2137 L
1945 2140 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1684 M 257 1684 L
259 1684 L
261 1684 L
263 1684 L
265 1684 L
267 1684 L
269 1684 L
currentpoint stroke M
271 1684 L
273 1684 L
275 1684 L
277 1684 L
279 1684 L
281 1684 L
283 1684 L
285 1684 L
287 1684 L
289 1684 L
291 1684 L
293 1684 L
295 1684 L
297 1684 L
299 1684 L
301 1684 L
303 1684 L
305 1684 L
307 1684 L
309 1684 L
311 1684 L
313 1684 L
315 1684 L
317 1684 L
319 1684 L
321 1684 L
323 1684 L
325 1684 L
327 1684 L
329 1684 L
331 1684 L
333 1684 L
335 1684 L
337 1684 L
339 1684 L
341 1684 L
343 1684 L
345 1684 L
347 1684 L
349 1684 L
351 1684 L
353 1684 L
355 1684 L
357 1684 L
359 1684 L
361 1684 L
363 1684 L
365 1684 L
367 1684 L
369 1684 L
371 1684 L
373 1684 L
375 1684 L
377 1684 L
379 1684 L
381 1684 L
383 1684 L
385 1684 L
387 1684 L
389 1684 L
391 1684 L
393 1684 L
395 1684 L
397 1684 L
399 1684 L
401 1684 L
403 1684 L
405 1684 L
407 1684 L
409 1684 L
411 1684 L
413 1684 L
415 1684 L
417 1684 L
419 1684 L
421 1684 L
423 1684 L
425 1684 L
427 1684 L
429 1684 L
431 1684 L
433 1685 L
435 1685 L
437 1685 L
439 1685 L
441 1685 L
443 1685 L
445 1685 L
447 1685 L
449 1685 L
451 1685 L
453 1685 L
455 1685 L
457 1685 L
459 1685 L
461 1685 L
463 1685 L
465 1685 L
467 1685 L
469 1685 L
471 1685 L
473 1685 L
475 1685 L
477 1685 L
479 1685 L
481 1685 L
483 1685 L
485 1685 L
487 1685 L
489 1685 L
491 1685 L
493 1685 L
495 1685 L
497 1685 L
499 1685 L
501 1685 L
504 1685 L
505 1685 L
508 1685 L
509 1686 L
511 1686 L
514 1686 L
516 1686 L
518 1686 L
520 1686 L
522 1686 L
524 1686 L
526 1687 L
528 1687 L
530 1687 L
532 1687 L
534 1688 L
536 1688 L
538 1688 L
540 1689 L
542 1689 L
544 1690 L
546 1691 L
548 1692 L
550 1694 L
552 1696 L
554 1698 L
556 1702 L
558 1706 L
560 1714 L
562 1726 L
564 1746 L
566 1783 L
568 1863 L
570 2038 L
572 2246 L
574 2090 L
576 1889 L
578 1795 L
580 1752 L
582 1729 L
584 1716 L
586 1708 L
588 1703 L
590 1699 L
592 1697 L
594 1695 L
596 1693 L
598 1693 L
600 1692 L
602 1691 L
604 1691 L
606 1691 L
608 1692 L
610 1695 L
612 1700 L
614 1706 L
616 1701 L
618 1695 L
620 1692 L
622 1691 L
624 1690 L
626 1690 L
628 1691 L
630 1691 L
632 1693 L
634 1695 L
636 1695 L
638 1697 L
640 1700 L
642 1706 L
644 1718 L
646 1742 L
648 1796 L
650 1871 L
652 1834 L
654 1765 L
656 1734 L
658 1724 L
660 1729 L
662 1743 L
664 1755 L
666 1740 L
668 1716 L
670 1704 L
672 1699 L
674 1696 L
676 1695 L
678 1695 L
680 1698 L
682 1698 L
684 1696 L
686 1696 L
688 1700 L
690 1706 L
692 1702 L
694 1697 L
696 1696 L
698 1700 L
700 1708 L
702 1713 L
704 1706 L
706 1703 L
708 1708 L
710 1719 L
712 1715 L
714 1704 L
716 1700 L
718 1701 L
720 1706 L
722 1719 L
724 1745 L
726 1750 L
728 1725 L
730 1712 L
732 1710 L
734 1718 L
736 1739 L
738 1762 L
740 1740 L
742 1718 L
744 1709 L
746 1709 L
748 1715 L
750 1734 L
752 1771 L
754 1774 L
756 1736 L
758 1715 L
760 1706 L
762 1704 L
764 1706 L
766 1715 L
768 1735 L
770 1746 L
772 1723 L
774 1708 L
776 1701 L
778 1699 L
780 1700 L
782 1704 L
784 1713 L
786 1734 L
788 1767 L
790 1754 L
792 1724 L
794 1710 L
796 1705 L
798 1706 L
800 1712 L
802 1730 L
804 1765 L
806 1776 L
808 1738 L
810 1715 L
812 1705 L
814 1701 L
816 1700 L
818 1702 L
820 1706 L
822 1718 L
824 1746 L
826 1780 L
828 1757 L
830 1724 L
832 1710 L
834 1704 L
836 1703 L
838 1705 L
840 1711 L
842 1726 L
845 1761 L
846 1805 L
849 1774 L
850 1732 L
853 1713 L
854 1705 L
857 1702 L
859 1702 L
861 1705 L
863 1713 L
865 1732 L
867 1770 L
869 1774 L
871 1735 L
currentpoint stroke M
873 1713 L
875 1703 L
877 1699 L
879 1698 L
881 1698 L
883 1700 L
885 1705 L
887 1716 L
889 1742 L
891 1779 L
893 1761 L
895 1726 L
897 1709 L
899 1701 L
901 1698 L
903 1696 L
905 1697 L
907 1699 L
909 1704 L
911 1716 L
913 1742 L
915 1776 L
917 1754 L
919 1722 L
921 1706 L
923 1700 L
925 1697 L
927 1695 L
929 1695 L
931 1697 L
933 1700 L
935 1708 L
937 1724 L
939 1759 L
941 1779 L
943 1742 L
945 1716 L
947 1704 L
949 1699 L
951 1696 L
953 1696 L
955 1697 L
957 1699 L
959 1705 L
961 1717 L
963 1745 L
965 1786 L
967 1768 L
969 1729 L
971 1710 L
973 1701 L
975 1697 L
977 1695 L
979 1694 L
981 1694 L
983 1696 L
985 1699 L
987 1706 L
989 1722 L
991 1755 L
993 1773 L
995 1738 L
997 1713 L
999 1702 L
1001 1697 L
1003 1694 L
1005 1693 L
1007 1693 L
1009 1694 L
1011 1696 L
1013 1699 L
1015 1708 L
1017 1726 L
1019 1761 L
1021 1767 L
1023 1731 L
1025 1710 L
1027 1700 L
1029 1696 L
1031 1693 L
1033 1692 L
1035 1692 L
1037 1692 L
1039 1694 L
1041 1696 L
1043 1701 L
1045 1712 L
1047 1737 L
1049 1766 L
1051 1745 L
1053 1716 L
1055 1703 L
1057 1697 L
1059 1694 L
1061 1693 L
1063 1692 L
1065 1692 L
1067 1693 L
1069 1695 L
1071 1698 L
1073 1705 L
1075 1720 L
1077 1753 L
1079 1776 L
1081 1742 L
1083 1715 L
1085 1703 L
1087 1697 L
1089 1694 L
1091 1693 L
1093 1692 L
1095 1692 L
1097 1693 L
1099 1694 L
1101 1698 L
1103 1704 L
1105 1717 L
1107 1746 L
1109 1781 L
1111 1756 L
1113 1722 L
1115 1706 L
1117 1699 L
1119 1695 L
1121 1693 L
1123 1693 L
1125 1693 L
1127 1693 L
1129 1694 L
1131 1697 L
1133 1702 L
1135 1712 L
1137 1735 L
1139 1778 L
1141 1780 L
1143 1737 L
1145 1713 L
1147 1703 L
1149 1698 L
1151 1695 L
1153 1694 L
1155 1693 L
1157 1693 L
1159 1694 L
1161 1696 L
1163 1699 L
1165 1704 L
1167 1715 L
1169 1739 L
1171 1789 L
1173 1831 L
1175 1780 L
1177 1734 L
1179 1714 L
1181 1705 L
1183 1700 L
1185 1698 L
1187 1698 L
1190 1698 L
1191 1700 L
1194 1704 L
1195 1712 L
1198 1729 L
1199 1765 L
1202 1837 L
1204 1865 L
1206 1789 L
1208 1739 L
1210 1717 L
1212 1707 L
1214 1701 L
1216 1698 L
1218 1697 L
1220 1696 L
1222 1697 L
1224 1698 L
1226 1702 L
1228 1709 L
1230 1724 L
1232 1759 L
1234 1814 L
1236 1797 L
1238 1744 L
1240 1717 L
1242 1705 L
1244 1699 L
1246 1696 L
1248 1694 L
1250 1693 L
1252 1692 L
1254 1692 L
1256 1693 L
1258 1694 L
1260 1696 L
1262 1700 L
1264 1708 L
1266 1725 L
1268 1761 L
1270 1803 L
1272 1769 L
1274 1728 L
1276 1710 L
1278 1701 L
1280 1697 L
1282 1695 L
1284 1693 L
1286 1693 L
1288 1693 L
1290 1693 L
1292 1695 L
1294 1697 L
1296 1701 L
1298 1709 L
1300 1724 L
1302 1759 L
1304 1818 L
1306 1807 L
1308 1750 L
1310 1720 L
1312 1707 L
1314 1701 L
1316 1697 L
1318 1696 L
1320 1695 L
1322 1695 L
1324 1695 L
1326 1697 L
1328 1699 L
1330 1704 L
1332 1713 L
1334 1730 L
1336 1769 L
1338 1843 L
1340 1856 L
1342 1781 L
1344 1736 L
1346 1716 L
1348 1706 L
1350 1701 L
1352 1699 L
1354 1698 L
1356 1697 L
1358 1698 L
1360 1700 L
1362 1703 L
1364 1709 L
1366 1720 L
1368 1742 L
1370 1792 L
1372 1883 L
1374 1886 L
1376 1794 L
1378 1743 L
1380 1720 L
1382 1709 L
1384 1704 L
1386 1701 L
1388 1699 L
1390 1699 L
1392 1699 L
1394 1701 L
1396 1704 L
1398 1710 L
1400 1722 L
1402 1746 L
1404 1800 L
1406 1897 L
1408 1895 L
1410 1799 L
1412 1746 L
1414 1722 L
1416 1710 L
1418 1704 L
1420 1701 L
1422 1699 L
1424 1698 L
1426 1699 L
1428 1700 L
1430 1704 L
1432 1710 L
1434 1722 L
1436 1747 L
1438 1803 L
1440 1888 L
1442 1855 L
1444 1774 L
1446 1733 L
1448 1715 L
1450 1706 L
1452 1701 L
1454 1698 L
1456 1696 L
1458 1695 L
1460 1695 L
1462 1696 L
1464 1697 L
1466 1701 L
1468 1707 L
1470 1719 L
1472 1747 L
currentpoint stroke M
1474 1803 L
1476 1827 L
1478 1767 L
1480 1728 L
1482 1710 L
1484 1702 L
1486 1697 L
1488 1694 L
1490 1693 L
1492 1692 L
1494 1691 L
1496 1691 L
1498 1691 L
1500 1692 L
1502 1693 L
1504 1696 L
1506 1701 L
1508 1712 L
1510 1737 L
1512 1775 L
1514 1763 L
1516 1726 L
1518 1707 L
1520 1699 L
1522 1694 L
1524 1692 L
1526 1690 L
1528 1690 L
1530 1689 L
1532 1689 L
1535 1689 L
1536 1689 L
1539 1689 L
1540 1690 L
1543 1692 L
1544 1694 L
1547 1699 L
1549 1710 L
1551 1733 L
1553 1756 L
1555 1733 L
1557 1710 L
1559 1699 L
1561 1694 L
1563 1691 L
1565 1690 L
1567 1689 L
1569 1689 L
1571 1688 L
1573 1688 L
1575 1688 L
1577 1688 L
1579 1689 L
1581 1690 L
1583 1691 L
1585 1693 L
1587 1698 L
1589 1707 L
1591 1728 L
1593 1756 L
1595 1740 L
1597 1713 L
1599 1701 L
1601 1695 L
1603 1692 L
1605 1690 L
1607 1690 L
1609 1689 L
1611 1689 L
1613 1689 L
1615 1689 L
1617 1690 L
1619 1690 L
1621 1692 L
1623 1694 L
1625 1698 L
1627 1705 L
1629 1721 L
1631 1755 L
1633 1792 L
1635 1760 L
1637 1724 L
1639 1707 L
1641 1699 L
1643 1695 L
1645 1693 L
1647 1692 L
1649 1692 L
1651 1691 L
1653 1692 L
1655 1693 L
1657 1694 L
1659 1697 L
1661 1702 L
1663 1711 L
1665 1730 L
1667 1772 L
1669 1834 L
1671 1808 L
1673 1749 L
1675 1720 L
1677 1706 L
1679 1700 L
1681 1696 L
1683 1694 L
1685 1693 L
1687 1693 L
1689 1693 L
1691 1694 L
1693 1695 L
1695 1698 L
1697 1703 L
1699 1713 L
1701 1734 L
1703 1781 L
1705 1838 L
1707 1797 L
1709 1742 L
1711 1717 L
1713 1705 L
1715 1699 L
1717 1695 L
1719 1693 L
1721 1692 L
1723 1692 L
1725 1692 L
1727 1692 L
1729 1693 L
1731 1694 L
1733 1696 L
1735 1701 L
1737 1709 L
1739 1728 L
1741 1768 L
1743 1813 L
1745 1774 L
1747 1731 L
1749 1711 L
1751 1701 L
1753 1696 L
1755 1694 L
1757 1692 L
1759 1691 L
1761 1691 L
1763 1691 L
1765 1691 L
1767 1692 L
1769 1693 L
1771 1695 L
1773 1698 L
1775 1705 L
1777 1719 L
1779 1750 L
1781 1801 L
1783 1790 L
1785 1740 L
1787 1715 L
1789 1703 L
1791 1697 L
1793 1694 L
1795 1693 L
1797 1692 L
1799 1691 L
1801 1691 L
1803 1691 L
1805 1692 L
1807 1693 L
1809 1695 L
1811 1698 L
1813 1704 L
1815 1716 L
1817 1743 L
1819 1796 L
1821 1813 L
1823 1758 L
1825 1723 L
1827 1707 L
1829 1700 L
1831 1696 L
1833 1694 L
1835 1692 L
1837 1692 L
1839 1692 L
1841 1692 L
1843 1693 L
1845 1694 L
1847 1696 L
1849 1701 L
1851 1709 L
1853 1726 L
1855 1763 L
1857 1820 L
1859 1798 L
1861 1744 L
1863 1717 L
1865 1705 L
1867 1698 L
1869 1695 L
1871 1693 L
1873 1692 L
1875 1691 L
1877 1691 L
1880 1692 L
1881 1692 L
1884 1694 L
1885 1696 L
1888 1701 L
1890 1709 L
1892 1727 L
1894 1766 L
1896 1814 L
1898 1780 L
1900 1734 L
1902 1712 L
1904 1702 L
1906 1697 L
1908 1694 L
1910 1692 L
1912 1691 L
1914 1691 L
1916 1691 L
1918 1691 L
1920 1692 L
1922 1693 L
1924 1696 L
1926 1700 L
1928 1708 L
1930 1725 L
1932 1762 L
1934 1809 L
1936 1777 L
1938 1732 L
1940 1711 L
1942 1701 L
1944 1696 L
1946 1694 L
1948 1692 L
1950 1691 L
1952 1691 L
1954 1691 L
1956 1691 L
1958 1692 L
1960 1694 L
1962 1697 L
1964 1702 L
1966 1712 L
1968 1735 L
1970 1781 L
1972 1805 L
1974 1756 L
1976 1722 L
1978 1706 L
1980 1699 L
1982 1695 L
1984 1693 L
1986 1692 L
1988 1691 L
1990 1691 L
1992 1691 L
1994 1691 L
1996 1692 L
1998 1694 L
2000 1698 L
2002 1705 L
2004 1719 L
2006 1751 L
2008 1794 L
2010 1770 L
2012 1729 L
2014 1709 L
2016 1700 L
2018 1695 L
2020 1693 L
2022 1691 L
2024 1690 L
2026 1690 L
2028 1690 L
2030 1690 L
2032 1691 L
2034 1692 L
2036 1694 L
2038 1698 L
2040 1706 L
2042 1724 L
2044 1761 L
2046 1777 L
2048 1739 L
2050 1713 L
2052 1701 L
2054 1695 L
2056 1693 L
2058 1691 L
2060 1690 L
2062 1689 L
2064 1689 L
2066 1689 L
2068 1690 L
2070 1690 L
2072 1692 L
2074 1695 L
currentpoint stroke M
2076 1700 L
2078 1712 L
2080 1738 L
2082 1767 L
2084 1742 L
2086 1714 L
2088 1701 L
2090 1695 L
2092 1692 L
2094 1690 L
2096 1689 L
2098 1689 L
2100 1688 L
2102 1688 L
2104 1689 L
2106 1689 L
2108 1690 L
2110 1693 L
2112 1697 L
2114 1705 L
2116 1725 L
2118 1750 L
2120 1734 L
2122 1710 L
2124 1699 L
2126 1693 L
2128 1691 L
2130 1689 L
2132 1688 L
2134 1688 L
2136 1688 L
2138 1688 L
2140 1688 L
2142 1688 L
2144 1689 L
2146 1691 L
2148 1694 L
2150 1700 L
2152 1714 L
2154 1734 L
2156 1724 L
2158 1705 L
2160 1696 L
2162 1691 L
2164 1689 L
2166 1688 L
2168 1687 L
2170 1687 L
2172 1687 L
2174 1687 L
2176 1687 L
2178 1687 L
2180 1688 L
2182 1689 L
2184 1691 L
2186 1696 L
2188 1707 L
2190 1720 L
2192 1710 L
2194 1698 L
2196 1692 L
2198 1689 L
2200 1688 L
2202 1687 L
2204 1686 L
2206 1686 L
2208 1686 L
2210 1686 L
2212 1686 L
2214 1686 L
2216 1687 L
2218 1688 L
2220 1690 L
2222 1695 L
2225 1704 L
2226 1707 L
2229 1698 L
2230 1691 L
2233 1688 L
2235 1687 L
2237 1686 L
2239 1686 L
2241 1686 L
2243 1685 L
2245 1685 L
2247 1685 L
2249 1685 L
2251 1686 L
2253 1686 L
2255 1687 L
2257 1688 L
2259 1691 L
2261 1697 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1013 M 2261 1013 L
255 1013 M 255 1043 L
398 1013 M 398 1072 L
541 1013 M 541 1043 L
685 1013 M 685 1043 L
828 1013 M 828 1043 L
971 1013 M 971 1043 L
1114 1013 M 1114 1072 L
1258 1013 M 1258 1043 L
1401 1013 M 1401 1043 L
1544 1013 M 1544 1043 L
1688 1013 M 1688 1043 L
1831 1013 M 1831 1072 L
1974 1013 M 1974 1043 L
2117 1013 M 2117 1043 L
2261 1013 M 2261 1043 L
255 1684 M 2261 1684 L
255 1684 M 255 1654 L
398 1684 M 398 1625 L
541 1684 M 541 1654 L
685 1684 M 685 1654 L
828 1684 M 828 1654 L
971 1684 M 971 1654 L
1114 1684 M 1114 1625 L
1258 1684 M 1258 1654 L
1401 1684 M 1401 1654 L
1544 1684 M 1544 1654 L
1688 1684 M 1688 1654 L
1831 1684 M 1831 1625 L
1974 1684 M 1974 1654 L
2117 1684 M 2117 1654 L
2261 1684 M 2261 1654 L
255 1013 M 255 1684 L
255 1013 M 299 1013 L
255 1055 M 277 1055 L
255 1097 M 277 1097 L
255 1139 M 277 1139 L
255 1181 M 277 1181 L
255 1222 M 277 1222 L
255 1264 M 277 1264 L
255 1306 M 277 1306 L
255 1348 M 299 1348 L
255 1390 M 277 1390 L
255 1432 M 277 1432 L
255 1474 M 277 1474 L
255 1516 M 277 1516 L
255 1558 M 277 1558 L
255 1600 M 277 1600 L
255 1642 M 277 1642 L
166 1013 M 191 1046 M 182 1043 L
177 1035 L
174 1021 L
174 1013 L
177 999 L
182 990 L
191 988 L
196 988 L
205 990 L
210 999 L
213 1013 L
213 1021 L
210 1035 L
205 1043 L
196 1046 L
191 1046 L
185 1043 L
182 1041 L
180 1035 L
177 1021 L
177 1013 L
180 999 L
182 993 L
185 990 L
191 988 L
196 988 M 202 990 L
205 993 L
207 999 L
210 1013 L
210 1021 L
207 1035 L
205 1041 L
202 1043 L
196 1046 L
166 1348 M 177 1371 M 180 1368 L
177 1365 L
174 1368 L
174 1371 L
177 1376 L
180 1379 L
188 1382 L
199 1382 L
207 1379 L
210 1376 L
213 1371 L
213 1365 L
210 1360 L
202 1354 L
188 1348 L
182 1346 L
177 1340 L
174 1332 L
174 1323 L
199 1382 M 205 1379 L
207 1376 L
210 1371 L
210 1365 L
207 1360 L
199 1354 L
188 1348 L
174 1329 M 177 1332 L
182 1332 L
196 1326 L
205 1326 L
210 1329 L
213 1332 L
182 1332 M 196 1323 L
207 1323 L
210 1326 L
213 1332 L
213 1337 L
2261 1013 M 2261 1684 L
2261 1013 M 2216 1013 L
2261 1055 M 2238 1055 L
2261 1097 M 2238 1097 L
2261 1139 M 2238 1139 L
2261 1181 M 2238 1181 L
2261 1222 M 2238 1222 L
2261 1264 M 2238 1264 L
2261 1306 M 2238 1306 L
2261 1348 M 2216 1348 L
2261 1390 M 2238 1390 L
2261 1432 M 2238 1432 L
2261 1474 M 2238 1474 L
2261 1516 M 2238 1516 L
2261 1558 M 2238 1558 L
2261 1600 M 2238 1600 L
2261 1642 M 2238 1642 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1192 M 33 1220 M 91 1200 L
33 1220 M 91 1239 L
41 1220 M 91 1236 L
75 1206 M 75 1231 L
91 1194 M 91 1211 L
91 1228 M 91 1245 L
80 1254 M 81 1256 L
83 1254 L
81 1252 L
80 1252 L
76 1254 L
74 1256 L
73 1261 L
73 1268 L
74 1273 L
76 1274 L
80 1276 L
83 1276 L
86 1274 L
90 1269 L
93 1261 L
95 1257 L
98 1254 L
103 1252 L
108 1252 L
73 1268 M 74 1271 L
76 1273 L
80 1274 L
83 1274 L
86 1273 L
90 1268 L
93 1261 L
105 1252 M 103 1254 L
103 1257 L
106 1266 L
106 1271 L
105 1274 L
103 1276 L
103 1257 M 108 1266 L
108 1273 L
106 1274 L
103 1276 L
100 1276 L
73 1289 M 108 1289 L
73 1291 M 108 1291 L
90 1291 M 86 1294 L
84 1299 L
84 1303 L
86 1308 L
90 1309 L
108 1309 L
84 1303 M 86 1306 L
90 1308 L
108 1308 L
73 1284 M 73 1291 L
108 1284 M 108 1296 L
108 1303 M 108 1314 L
21 1393 M 27 1388 L
35 1382 L
46 1376 L
60 1374 L
71 1374 L
85 1376 L
97 1382 L
105 1388 L
111 1393 L
27 1388 M 38 1382 L
46 1379 L
60 1376 L
71 1376 L
currentpoint stroke M
85 1379 L
94 1382 L
105 1388 L
63 1413 M 57 1418 L
55 1427 L
52 1424 L
55 1418 L
63 1413 L
71 1410 L
80 1410 L
88 1413 L
91 1415 L
91 1421 L
88 1427 L
80 1432 L
71 1435 L
80 1410 M 85 1413 L
88 1415 L
88 1421 L
85 1427 L
80 1432 L
71 1432 M 80 1432 L
88 1435 L
91 1438 L
91 1443 L
88 1449 L
80 1455 L
71 1457 L
63 1457 L
55 1455 L
52 1452 L
55 1449 L
57 1455 L
63 1457 L
80 1432 M 85 1435 L
88 1438 L
88 1443 L
85 1449 L
80 1455 L
21 1474 M 27 1480 L
35 1485 L
46 1491 L
60 1493 L
71 1493 L
85 1491 L
97 1485 L
105 1480 L
110 1474 L
27 1480 M 38 1485 L
46 1488 L
60 1491 L
71 1491 L
85 1488 L
94 1485 L
105 1480 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 1558 M currentpoint stroke [] 0 setdash M
1663 1606 M 1657 1600 L
1651 1591 L
1645 1579 L
1642 1564 L
1642 1552 L
1645 1537 L
1651 1525 L
1657 1516 L
1663 1510 L
1657 1600 M 1651 1588 L
1648 1579 L
1645 1564 L
1645 1552 L
1648 1537 L
1651 1528 L
1657 1516 L
1717 1564 M 1714 1561 L
1717 1558 L
1720 1561 L
1720 1564 L
1714 1570 L
1708 1573 L
1699 1573 L
1690 1570 L
1684 1564 L
1681 1555 L
1681 1549 L
1684 1540 L
1690 1534 L
1699 1531 L
1705 1531 L
1714 1534 L
1720 1540 L
1699 1573 M 1693 1570 L
1687 1564 L
1684 1555 L
1684 1549 L
1687 1540 L
1693 1534 L
1699 1531 L
1738 1606 M 1744 1600 L
1750 1591 L
1756 1579 L
1759 1564 L
1759 1552 L
1756 1537 L
1750 1525 L
1744 1516 L
1738 1510 L
1744 1600 M 1750 1588 L
1753 1579 L
1756 1564 L
1756 1552 L
1753 1537 L
1750 1528 L
1744 1516 L
currentpoint stroke [] 0 setdash M
1501 1432 M currentpoint stroke [] 0 setdash M
1516 1468 M 1516 1405 L
1519 1468 M 1555 1411 L
1519 1462 M 1555 1405 L
1555 1468 M 1555 1405 L
1507 1468 M 1519 1468 L
1546 1468 M 1564 1468 L
1507 1405 M 1525 1405 L
1579 1425 M 1578 1423 L
1579 1421 L
1581 1423 L
1579 1425 L
1579 1412 M 1579 1387 L
1581 1412 M 1581 1387 L
1574 1412 M 1581 1412 L
1574 1387 M 1587 1387 L
1599 1425 M 1599 1394 L
1601 1389 L
1605 1387 L
1608 1387 L
1612 1389 L
1614 1393 L
1601 1425 M 1601 1394 L
1603 1389 L
1605 1387 L
1594 1412 M 1608 1412 L
1677 1441 M 1732 1441 L
1677 1423 M 1732 1423 L
1804 1456 M 1807 1453 L
1804 1450 L
1801 1453 L
1801 1456 L
1804 1462 L
1807 1465 L
1816 1468 L
1828 1468 L
1837 1465 L
1840 1462 L
1843 1456 L
1843 1450 L
1840 1444 L
1831 1438 L
1816 1432 L
1810 1429 L
1804 1423 L
1801 1414 L
1801 1405 L
1828 1468 M 1834 1465 L
1837 1462 L
1840 1456 L
1840 1450 L
1837 1444 L
1828 1438 L
1816 1432 L
1801 1411 M 1804 1414 L
1810 1414 L
1825 1408 L
1834 1408 L
1840 1411 L
1843 1414 L
1810 1414 M 1825 1405 L
1837 1405 L
1840 1408 L
1843 1414 L
1843 1420 L
1879 1468 M 1870 1465 L
1864 1456 L
1861 1441 L
1861 1432 L
1864 1417 L
1870 1408 L
1879 1405 L
1885 1405 L
1894 1408 L
1900 1417 L
1903 1432 L
1903 1441 L
1900 1456 L
1894 1465 L
1885 1468 L
1879 1468 L
1873 1465 L
1870 1462 L
1867 1456 L
1864 1441 L
1864 1432 L
1867 1417 L
1870 1411 L
1873 1408 L
1879 1405 L
1885 1405 M 1891 1408 L
1894 1411 L
1897 1417 L
1900 1432 L
1900 1441 L
1897 1456 L
1894 1462 L
1891 1465 L
1885 1468 L
1939 1468 M 1930 1465 L
1924 1456 L
1921 1441 L
1921 1432 L
1924 1417 L
1930 1408 L
1939 1405 L
1945 1405 L
1954 1408 L
1960 1417 L
1963 1432 L
1963 1441 L
1960 1456 L
1954 1465 L
1945 1468 L
1939 1468 L
1933 1465 L
1930 1462 L
1927 1456 L
1924 1441 L
1924 1432 L
1927 1417 L
1930 1411 L
1933 1408 L
1939 1405 L
1945 1405 M 1951 1408 L
1954 1411 L
1957 1417 L
1960 1432 L
1960 1441 L
1957 1456 L
1954 1462 L
1951 1465 L
1945 1468 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1013 M 257 1013 L
259 1013 L
261 1013 L
263 1013 L
265 1013 L
267 1013 L
269 1013 L
271 1013 L
273 1013 L
275 1013 L
277 1013 L
279 1013 L
281 1013 L
283 1013 L
285 1013 L
287 1013 L
289 1013 L
291 1013 L
293 1013 L
295 1013 L
297 1013 L
299 1013 L
301 1013 L
303 1013 L
305 1013 L
307 1013 L
309 1013 L
311 1013 L
313 1013 L
315 1013 L
317 1013 L
319 1013 L
321 1013 L
323 1013 L
325 1013 L
327 1013 L
329 1013 L
331 1013 L
333 1013 L
335 1013 L
337 1013 L
339 1013 L
341 1013 L
343 1013 L
345 1013 L
347 1013 L
349 1013 L
351 1013 L
353 1013 L
355 1013 L
357 1013 L
359 1013 L
361 1013 L
363 1013 L
365 1013 L
367 1013 L
369 1013 L
currentpoint stroke M
371 1013 L
373 1013 L
375 1013 L
377 1013 L
379 1013 L
381 1013 L
383 1013 L
385 1013 L
387 1013 L
389 1013 L
391 1013 L
393 1013 L
395 1013 L
397 1013 L
399 1013 L
401 1013 L
403 1013 L
405 1013 L
407 1013 L
409 1013 L
411 1013 L
413 1013 L
415 1013 L
417 1013 L
419 1013 L
421 1013 L
423 1013 L
425 1013 L
427 1013 L
429 1013 L
431 1013 L
433 1013 L
435 1013 L
437 1013 L
439 1013 L
441 1013 L
443 1013 L
445 1013 L
447 1013 L
449 1013 L
451 1013 L
453 1013 L
455 1013 L
457 1013 L
459 1013 L
461 1013 L
463 1013 L
465 1013 L
467 1013 L
469 1013 L
471 1013 L
473 1013 L
475 1013 L
477 1013 L
479 1013 L
481 1013 L
483 1013 L
485 1013 L
487 1013 L
489 1014 L
491 1014 L
493 1014 L
495 1014 L
497 1014 L
499 1014 L
501 1014 L
504 1014 L
505 1014 L
508 1014 L
509 1014 L
511 1014 L
514 1014 L
516 1014 L
518 1015 L
520 1015 L
522 1015 L
524 1015 L
526 1015 L
528 1015 L
530 1016 L
532 1016 L
534 1016 L
536 1017 L
538 1017 L
540 1017 L
542 1018 L
544 1019 L
546 1020 L
548 1021 L
550 1022 L
552 1024 L
554 1027 L
556 1030 L
558 1035 L
560 1043 L
562 1054 L
564 1074 L
566 1112 L
568 1191 L
570 1367 L
572 1575 L
574 1418 L
576 1218 L
578 1124 L
580 1080 L
582 1058 L
584 1045 L
586 1037 L
588 1032 L
590 1028 L
592 1025 L
594 1023 L
596 1022 L
598 1021 L
600 1020 L
602 1020 L
604 1020 L
606 1020 L
608 1021 L
610 1023 L
612 1029 L
614 1035 L
616 1029 L
618 1023 L
620 1020 L
622 1019 L
624 1019 L
626 1019 L
628 1019 L
630 1020 L
632 1021 L
634 1023 L
636 1024 L
638 1026 L
640 1029 L
642 1035 L
644 1047 L
646 1071 L
648 1125 L
650 1200 L
652 1163 L
654 1093 L
656 1062 L
658 1053 L
660 1058 L
662 1072 L
664 1083 L
666 1068 L
668 1045 L
670 1033 L
672 1027 L
674 1024 L
676 1024 L
678 1025 L
680 1024 L
682 1025 L
684 1028 L
686 1028 L
688 1026 L
690 1027 L
692 1032 L
694 1031 L
696 1028 L
698 1028 L
700 1028 L
702 1033 L
704 1040 L
706 1048 L
708 1042 L
710 1033 L
712 1032 L
714 1032 L
716 1034 L
718 1042 L
720 1045 L
722 1049 L
724 1057 L
726 1051 L
728 1054 L
730 1067 L
732 1060 L
734 1053 L
736 1060 L
738 1058 L
740 1049 L
742 1053 L
744 1062 L
746 1055 L
748 1056 L
750 1072 L
752 1068 L
754 1058 L
756 1066 L
758 1071 L
760 1052 L
762 1041 L
764 1042 L
766 1050 L
768 1047 L
770 1039 L
772 1041 L
774 1049 L
776 1043 L
778 1036 L
780 1038 L
782 1049 L
784 1059 L
786 1047 L
788 1042 L
790 1050 L
792 1067 L
794 1064 L
796 1050 L
798 1052 L
800 1071 L
802 1076 L
804 1054 L
806 1043 L
808 1044 L
810 1056 L
812 1061 L
814 1046 L
816 1040 L
818 1045 L
820 1059 L
822 1060 L
824 1046 L
826 1041 L
828 1048 L
830 1067 L
832 1070 L
834 1052 L
836 1045 L
838 1051 L
840 1073 L
842 1080 L
845 1058 L
846 1047 L
849 1052 L
850 1072 L
853 1082 L
854 1058 L
857 1045 L
859 1044 L
861 1056 L
863 1073 L
865 1058 L
867 1042 L
869 1037 L
871 1041 L
873 1056 L
875 1063 L
877 1046 L
879 1037 L
881 1036 L
883 1044 L
885 1063 L
887 1065 L
889 1046 L
891 1037 L
893 1037 L
895 1047 L
897 1065 L
899 1058 L
901 1041 L
903 1035 L
905 1036 L
907 1046 L
909 1064 L
911 1058 L
913 1041 L
915 1034 L
917 1034 L
919 1043 L
921 1060 L
923 1058 L
925 1041 L
927 1033 L
929 1033 L
931 1039 L
933 1056 L
935 1064 L
937 1047 L
939 1035 L
941 1033 L
943 1037 L
945 1050 L
947 1068 L
949 1056 L
951 1040 L
953 1034 L
955 1036 L
957 1046 L
959 1068 L
961 1069 L
963 1047 L
965 1036 L
967 1034 L
969 1039 L
971 1056 L
currentpoint stroke M
973 1068 L
975 1050 L
977 1036 L
979 1030 L
981 1031 L
983 1037 L
985 1053 L
987 1062 L
989 1045 L
991 1034 L
993 1030 L
995 1031 L
997 1039 L
999 1056 L
1001 1059 L
1003 1041 L
1005 1031 L
1007 1029 L
1009 1030 L
1011 1038 L
1013 1055 L
1015 1062 L
1017 1044 L
1019 1032 L
1021 1028 L
1023 1029 L
1025 1036 L
1027 1051 L
1029 1059 L
1031 1042 L
1033 1031 L
1035 1027 L
1037 1028 L
1039 1033 L
1041 1047 L
1043 1056 L
1045 1042 L
1047 1031 L
1049 1027 L
1051 1026 L
1053 1030 L
1055 1040 L
1057 1057 L
1059 1053 L
1061 1037 L
1063 1029 L
1065 1027 L
1067 1029 L
1069 1036 L
1071 1053 L
1073 1062 L
1075 1044 L
1077 1032 L
1079 1028 L
1081 1028 L
1083 1032 L
1085 1043 L
1087 1062 L
1089 1055 L
1091 1037 L
1093 1029 L
1095 1027 L
1097 1029 L
1099 1035 L
1101 1051 L
1103 1065 L
1105 1049 L
1107 1034 L
1109 1028 L
1111 1027 L
1113 1030 L
1115 1038 L
1117 1056 L
1119 1068 L
1121 1049 L
1123 1035 L
1125 1029 L
1127 1029 L
1129 1032 L
1131 1044 L
1133 1065 L
1135 1064 L
1137 1043 L
1139 1032 L
1141 1028 L
1143 1028 L
1145 1032 L
1147 1042 L
1149 1063 L
1151 1069 L
1153 1047 L
1155 1035 L
1157 1030 L
1159 1030 L
1161 1034 L
1163 1044 L
1165 1068 L
1167 1084 L
1169 1060 L
1171 1042 L
1173 1035 L
1175 1035 L
1177 1040 L
1179 1055 L
1181 1088 L
1183 1106 L
1185 1071 L
1187 1048 L
1190 1040 L
1191 1039 L
1194 1046 L
1195 1066 L
1198 1106 L
1199 1113 L
1202 1072 L
1204 1049 L
1206 1040 L
1208 1040 L
1210 1047 L
1212 1069 L
1214 1105 L
1216 1094 L
1218 1059 L
1220 1041 L
1222 1035 L
1224 1034 L
1226 1038 L
1228 1051 L
1230 1079 L
1232 1084 L
1234 1055 L
1236 1038 L
1238 1031 L
1240 1029 L
1242 1031 L
1244 1038 L
1246 1055 L
1248 1077 L
1250 1062 L
1252 1041 L
1254 1031 L
1256 1028 L
1258 1027 L
1260 1030 L
1262 1037 L
1264 1055 L
1266 1074 L
1268 1057 L
1270 1038 L
1272 1030 L
1274 1028 L
1276 1029 L
1278 1033 L
1280 1044 L
1282 1068 L
1284 1080 L
1286 1055 L
1288 1038 L
1290 1031 L
1292 1029 L
1294 1030 L
1296 1036 L
1298 1050 L
1300 1079 L
1302 1084 L
1304 1055 L
1306 1038 L
1308 1032 L
1310 1031 L
1312 1033 L
1314 1041 L
1316 1061 L
1318 1093 L
1320 1084 L
1322 1054 L
1324 1039 L
1326 1034 L
1328 1034 L
1330 1038 L
1332 1051 L
1334 1080 L
1336 1113 L
1338 1086 L
1340 1054 L
1342 1040 L
1344 1036 L
1346 1036 L
1348 1043 L
1350 1059 L
1352 1095 L
1354 1124 L
1356 1086 L
1358 1055 L
1360 1042 L
1362 1038 L
1364 1040 L
1366 1048 L
1368 1070 L
1370 1115 L
1372 1131 L
1374 1084 L
1376 1055 L
1378 1043 L
1380 1040 L
1382 1042 L
1384 1053 L
1386 1080 L
1388 1129 L
1390 1124 L
1392 1076 L
1394 1052 L
1396 1042 L
1398 1040 L
1400 1044 L
1402 1056 L
1404 1087 L
1406 1138 L
1408 1122 L
1410 1074 L
1412 1051 L
1414 1042 L
1416 1040 L
1418 1045 L
1420 1059 L
1422 1095 L
1424 1141 L
1426 1111 L
1428 1067 L
1430 1047 L
1432 1040 L
1434 1038 L
1436 1043 L
1438 1056 L
1440 1089 L
1442 1128 L
1444 1098 L
1446 1060 L
1448 1043 L
1450 1036 L
1452 1035 L
1454 1038 L
1456 1049 L
1458 1076 L
1460 1110 L
1462 1086 L
1464 1053 L
1466 1038 L
1468 1032 L
1470 1030 L
1472 1032 L
1474 1039 L
1476 1056 L
1478 1085 L
1480 1078 L
1482 1049 L
1484 1035 L
1486 1029 L
1488 1027 L
1490 1027 L
1492 1031 L
1494 1041 L
1496 1063 L
1498 1071 L
1500 1048 L
1502 1033 L
1504 1027 L
1506 1024 L
1508 1023 L
1510 1025 L
1512 1030 L
1514 1041 L
1516 1059 L
1518 1053 L
1520 1036 L
1522 1027 L
1524 1023 L
1526 1022 L
1528 1022 L
1530 1024 L
1532 1029 L
1535 1041 L
1536 1054 L
1539 1043 L
1540 1029 L
1543 1024 L
1544 1021 L
1547 1020 L
1549 1021 L
1551 1023 L
1553 1028 L
1555 1040 L
1557 1050 L
1559 1037 L
1561 1027 L
1563 1022 L
1565 1020 L
1567 1020 L
1569 1021 L
1571 1023 L
1573 1028 L
currentpoint stroke M
1575 1040 L
1577 1049 L
1579 1036 L
1581 1026 L
1583 1022 L
1585 1020 L
1587 1020 L
1589 1021 L
1591 1023 L
1593 1029 L
1595 1042 L
1597 1051 L
1599 1038 L
1601 1027 L
1603 1023 L
1605 1021 L
1607 1021 L
1609 1022 L
1611 1025 L
1613 1032 L
1615 1048 L
1617 1060 L
1619 1044 L
1621 1030 L
1623 1025 L
1625 1023 L
1627 1023 L
1629 1025 L
1631 1030 L
1633 1041 L
1635 1063 L
1637 1071 L
1639 1048 L
1641 1034 L
1643 1028 L
1645 1026 L
1647 1026 L
1649 1030 L
1651 1038 L
1653 1059 L
1655 1088 L
1657 1074 L
1659 1047 L
1661 1034 L
1663 1029 L
1665 1028 L
1667 1030 L
1669 1037 L
1671 1053 L
1673 1086 L
1675 1097 L
1677 1063 L
1679 1042 L
1681 1033 L
1683 1030 L
1685 1030 L
1687 1034 L
1689 1045 L
1691 1071 L
1693 1102 L
1695 1078 L
1697 1049 L
1699 1035 L
1701 1030 L
1703 1028 L
1705 1030 L
1707 1036 L
1709 1050 L
1711 1079 L
1713 1092 L
1715 1060 L
1717 1040 L
1719 1031 L
1721 1027 L
1723 1027 L
1725 1029 L
1727 1036 L
1729 1052 L
1731 1080 L
1733 1075 L
1735 1048 L
1737 1034 L
1739 1028 L
1741 1025 L
1743 1026 L
1745 1028 L
1747 1034 L
1749 1049 L
1751 1076 L
1753 1071 L
1755 1046 L
1757 1033 L
1759 1027 L
1761 1025 L
1763 1025 L
1765 1028 L
1767 1035 L
1769 1051 L
1771 1078 L
1773 1069 L
1775 1044 L
1777 1032 L
1779 1027 L
1781 1025 L
1783 1025 L
1785 1028 L
1787 1035 L
1789 1052 L
1791 1078 L
1793 1068 L
1795 1043 L
1797 1032 L
1799 1027 L
1801 1025 L
1803 1026 L
1805 1029 L
1807 1038 L
1809 1057 L
1811 1083 L
1813 1068 L
1815 1043 L
1817 1032 L
1819 1027 L
1821 1026 L
1823 1027 L
1825 1031 L
1827 1042 L
1829 1065 L
1831 1089 L
1833 1066 L
1835 1042 L
1837 1032 L
1839 1028 L
1841 1027 L
1843 1028 L
1845 1034 L
1847 1047 L
1849 1075 L
1851 1089 L
1853 1059 L
1855 1039 L
1857 1030 L
1859 1027 L
1861 1027 L
1863 1029 L
1865 1035 L
1867 1051 L
1869 1080 L
1871 1082 L
1873 1052 L
1875 1036 L
1877 1029 L
1880 1026 L
1881 1026 L
1884 1029 L
1885 1035 L
1888 1051 L
1890 1079 L
1892 1075 L
1894 1048 L
1896 1034 L
1898 1028 L
1900 1026 L
1902 1026 L
1904 1029 L
1906 1037 L
1908 1055 L
1910 1081 L
1912 1067 L
1914 1043 L
1916 1031 L
1918 1027 L
1920 1025 L
1922 1026 L
1924 1029 L
1926 1037 L
1928 1057 L
1930 1081 L
1932 1065 L
1934 1041 L
1936 1031 L
1938 1026 L
1940 1025 L
1942 1026 L
1944 1030 L
1946 1040 L
1948 1061 L
1950 1082 L
1952 1060 L
1954 1039 L
1956 1030 L
1958 1026 L
1960 1025 L
1962 1027 L
1964 1031 L
1966 1043 L
1968 1068 L
1970 1080 L
1972 1054 L
1974 1036 L
1976 1028 L
1978 1025 L
1980 1025 L
1982 1027 L
1984 1033 L
1986 1046 L
1988 1072 L
1990 1072 L
1992 1047 L
1994 1033 L
1996 1027 L
1998 1025 L
2000 1025 L
2002 1027 L
2004 1034 L
2006 1051 L
2008 1073 L
2010 1060 L
2012 1039 L
2014 1029 L
2016 1025 L
2018 1024 L
2020 1024 L
2022 1027 L
2024 1035 L
2026 1054 L
2028 1070 L
2030 1051 L
2032 1034 L
2034 1026 L
2036 1023 L
2038 1023 L
2040 1024 L
2042 1028 L
2044 1037 L
2046 1056 L
2048 1063 L
2050 1043 L
2052 1030 L
2054 1025 L
2056 1022 L
2058 1022 L
2060 1024 L
2062 1029 L
2064 1040 L
2066 1059 L
2068 1055 L
2070 1036 L
2072 1027 L
2074 1023 L
2076 1022 L
2078 1022 L
2080 1024 L
2082 1029 L
2084 1042 L
2086 1058 L
2088 1046 L
2090 1031 L
2092 1024 L
2094 1022 L
2096 1021 L
2098 1021 L
2100 1024 L
2102 1031 L
2104 1046 L
2106 1052 L
2108 1037 L
2110 1026 L
2112 1022 L
2114 1020 L
2116 1020 L
2118 1021 L
2120 1024 L
2122 1033 L
2124 1046 L
2126 1043 L
2128 1029 L
2130 1023 L
2132 1020 L
2134 1019 L
2136 1019 L
2138 1021 L
2140 1026 L
2142 1036 L
2144 1043 L
2146 1032 L
2148 1024 L
2150 1020 L
2152 1019 L
2154 1018 L
2156 1019 L
2158 1022 L
2160 1028 L
2162 1038 L
2164 1036 L
2166 1026 L
2168 1020 L
2170 1018 L
2172 1017 L
2174 1017 L
currentpoint stroke M
2176 1019 L
2178 1022 L
2180 1028 L
2182 1034 L
2184 1027 L
2186 1021 L
2188 1018 L
2190 1017 L
2192 1017 L
2194 1017 L
2196 1019 L
2198 1022 L
2200 1030 L
2202 1029 L
2204 1022 L
2206 1018 L
2208 1017 L
2210 1016 L
2212 1016 L
2214 1017 L
2216 1019 L
2218 1024 L
2220 1027 L
2222 1022 L
2225 1018 L
2226 1016 L
2229 1016 L
2230 1015 L
2233 1016 L
2235 1017 L
2237 1019 L
2239 1024 L
2241 1022 L
2243 1018 L
2245 1016 L
2247 1015 L
2249 1015 L
2251 1015 L
2253 1015 L
2255 1017 L
2257 1020 L
2259 1021 L
2261 1018 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 371 L
398 341 M 398 401 L
541 341 M 541 371 L
685 341 M 685 371 L
828 341 M 828 371 L
971 341 M 971 371 L
1114 341 M 1114 401 L
1258 341 M 1258 371 L
1401 341 M 1401 371 L
1544 341 M 1544 371 L
1688 341 M 1688 371 L
1831 341 M 1831 401 L
1974 341 M 1974 371 L
2117 341 M 2117 371 L
2261 341 M 2261 371 L
334 252 M 345 252 M 395 252 L
420 285 M 415 258 L
420 263 L
429 266 L
437 266 L
445 263 L
451 258 L
454 249 L
454 244 L
451 235 L
445 230 L
437 227 L
429 227 L
420 230 L
418 232 L
415 238 L
415 241 L
418 244 L
420 241 L
418 238 L
437 266 M 443 263 L
448 258 L
451 249 L
451 244 L
448 235 L
443 230 L
437 227 L
420 285 M 448 285 L
420 283 M 434 283 L
448 285 L
1086 252 M 1112 285 M 1103 283 L
1098 274 L
1095 260 L
1095 252 L
1098 238 L
1103 230 L
1112 227 L
1117 227 L
1126 230 L
1131 238 L
1134 252 L
1134 260 L
1131 274 L
1126 283 L
1117 285 L
1112 285 L
1106 283 L
1103 280 L
1100 274 L
1098 260 L
1098 252 L
1100 238 L
1103 232 L
1106 230 L
1112 227 L
1117 227 M 1123 230 L
1126 232 L
1128 238 L
1131 252 L
1131 260 L
1128 274 L
1126 280 L
1123 283 L
1117 285 L
1803 252 M 1817 285 M 1811 258 L
1817 263 L
1825 266 L
1834 266 L
1842 263 L
1847 258 L
1850 249 L
1850 244 L
1847 235 L
1842 230 L
1834 227 L
1825 227 L
1817 230 L
1814 232 L
1811 238 L
1811 241 L
1814 244 L
1817 241 L
1814 238 L
1834 266 M 1839 263 L
1845 258 L
1847 249 L
1847 244 L
1845 235 L
1839 230 L
1834 227 L
1817 285 M 1845 285 L
1817 283 M 1831 283 L
1845 285 L
255 1013 M 2261 1013 L
255 1013 M 255 983 L
398 1013 M 398 953 L
541 1013 M 541 983 L
685 1013 M 685 983 L
828 1013 M 828 983 L
971 1013 M 971 983 L
1114 1013 M 1114 953 L
1258 1013 M 1258 983 L
1401 1013 M 1401 983 L
1544 1013 M 1544 983 L
1688 1013 M 1688 983 L
1831 1013 M 1831 953 L
1974 1013 M 1974 983 L
2117 1013 M 2117 983 L
2261 1013 M 2261 983 L
255 341 M 255 1013 L
255 341 M 299 341 L
255 383 M 277 383 L
255 425 M 277 425 L
255 467 M 277 467 L
255 509 M 277 509 L
255 551 M 277 551 L
255 593 M 277 593 L
255 635 M 277 635 L
255 677 M 299 677 L
255 719 M 277 719 L
255 761 M 277 761 L
255 803 M 277 803 L
255 845 M 277 845 L
255 887 M 277 887 L
255 929 M 277 929 L
255 971 M 277 971 L
166 341 M 191 375 M 182 372 L
177 364 L
174 350 L
174 341 L
177 327 L
182 319 L
191 316 L
196 316 L
205 319 L
210 327 L
213 341 L
213 350 L
210 364 L
205 372 L
196 375 L
191 375 L
185 372 L
182 369 L
180 364 L
177 350 L
177 341 L
180 327 L
182 322 L
185 319 L
191 316 L
196 316 M 202 319 L
205 322 L
207 327 L
210 341 L
210 350 L
207 364 L
205 369 L
202 372 L
196 375 L
166 677 M 177 699 M 180 696 L
177 694 L
174 696 L
174 699 L
177 705 L
180 708 L
188 710 L
199 710 L
207 708 L
210 705 L
213 699 L
213 694 L
210 688 L
202 683 L
188 677 L
182 674 L
177 669 L
174 660 L
174 652 L
199 710 M 205 708 L
207 705 L
210 699 L
210 694 L
207 688 L
199 683 L
188 677 L
174 657 M 177 660 L
182 660 L
196 655 L
205 655 L
210 657 L
213 660 L
182 660 M 196 652 L
207 652 L
210 655 L
213 660 L
213 666 L
2261 341 M 2261 1013 L
2261 341 M 2216 341 L
2261 383 M 2238 383 L
2261 425 M 2238 425 L
2261 467 M 2238 467 L
2261 509 M 2238 509 L
2261 551 M 2238 551 L
2261 593 M 2238 593 L
2261 635 M 2238 635 L
2261 677 M 2216 677 L
2261 719 M 2238 719 L
2261 761 M 2238 761 L
2261 803 M 2238 803 L
2261 845 M 2238 845 L
2261 887 M 2238 887 L
2261 929 M 2238 929 L
2261 971 M 2238 971 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 520 M 33 548 M 91 529 L
33 548 M 91 568 L
41 548 M 91 565 L
75 534 M 75 559 L
91 523 M 91 540 L
91 557 M 91 573 L
80 583 M 81 584 L
83 583 L
81 581 L
80 581 L
76 583 L
74 584 L
73 589 L
73 596 L
74 601 L
76 603 L
80 604 L
83 604 L
86 603 L
90 598 L
93 589 L
95 586 L
98 583 L
103 581 L
108 581 L
73 596 M 74 600 L
76 601 L
currentpoint stroke M
80 603 L
83 603 L
86 601 L
90 596 L
93 589 L
105 581 M 103 583 L
103 586 L
106 594 L
106 600 L
105 603 L
103 604 L
103 586 M 108 594 L
108 601 L
106 603 L
103 604 L
100 604 L
73 618 M 108 618 L
73 620 M 108 620 L
90 620 M 86 623 L
84 628 L
84 631 L
86 636 L
90 638 L
108 638 L
84 631 M 86 635 L
90 636 L
108 636 L
73 613 M 73 620 L
108 613 M 108 625 L
108 631 M 108 643 L
21 722 M 27 716 L
35 711 L
46 705 L
60 702 L
71 702 L
85 705 L
97 711 L
105 716 L
111 722 L
27 716 M 38 711 L
46 708 L
60 705 L
71 705 L
85 708 L
94 711 L
105 716 L
63 741 M 57 747 L
55 755 L
52 752 L
55 747 L
63 741 L
71 738 L
80 738 L
88 741 L
91 744 L
91 750 L
88 755 L
80 761 L
71 764 L
80 738 M 85 741 L
88 744 L
88 750 L
85 755 L
80 761 L
71 761 M 80 761 L
88 764 L
91 766 L
91 772 L
88 778 L
80 783 L
71 786 L
63 786 L
55 783 L
52 780 L
55 778 L
57 783 L
63 786 L
80 761 M 85 764 L
88 766 L
88 772 L
85 778 L
80 783 L
21 803 M 27 808 L
35 814 L
46 819 L
60 822 L
71 822 L
85 819 L
97 814 L
105 808 L
110 803 L
27 808 M 38 814 L
46 817 L
60 819 L
71 819 L
85 817 L
94 814 L
105 808 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1226 118 M 1237 121 M 1242 126 L
1251 129 L
1248 132 L
1242 129 L
1237 121 L
1234 112 L
1234 104 L
1237 95 L
1239 93 L
1245 93 L
1251 95 L
1256 104 L
1259 112 L
1234 104 M 1237 98 L
1239 95 L
1245 95 L
1251 98 L
1256 104 L
1256 112 M 1256 104 L
1259 95 L
1262 93 L
1267 93 L
1273 95 L
1279 104 L
1281 112 L
1281 121 L
1279 129 L
1276 132 L
1273 129 L
1279 126 L
1281 121 L
1256 104 M 1259 98 L
1262 95 L
1267 95 L
1273 98 L
1279 104 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 887 M currentpoint stroke [] 0 setdash M
1663 935 M 1657 929 L
1651 920 L
1645 908 L
1642 893 L
1642 881 L
1645 866 L
1651 854 L
1657 845 L
1663 839 L
1657 929 M 1651 917 L
1648 908 L
1645 893 L
1645 881 L
1648 866 L
1651 857 L
1657 845 L
1717 923 M 1717 860 L
1720 923 M 1720 860 L
1717 893 M 1711 899 L
1705 902 L
1699 902 L
1690 899 L
1684 893 L
1681 884 L
1681 878 L
1684 869 L
1690 863 L
1699 860 L
1705 860 L
1711 863 L
1717 869 L
1699 902 M 1693 899 L
1687 893 L
1684 884 L
1684 878 L
1687 869 L
1693 863 L
1699 860 L
1708 923 M 1720 923 L
1717 860 M 1729 860 L
1744 935 M 1750 929 L
1756 920 L
1763 908 L
1766 893 L
1766 881 L
1763 866 L
1756 854 L
1750 845 L
1744 839 L
1750 929 M 1756 917 L
1759 908 L
1763 893 L
1763 881 L
1759 866 L
1756 857 L
1750 845 L
currentpoint stroke [] 0 setdash M
1501 761 M currentpoint stroke [] 0 setdash M
1516 797 M 1516 734 L
1519 797 M 1555 740 L
1519 791 M 1555 734 L
1555 797 M 1555 734 L
1507 797 M 1519 797 L
1546 797 M 1564 797 L
1507 734 M 1525 734 L
1579 754 M 1578 752 L
1579 750 L
1581 752 L
1579 754 L
1579 741 M 1579 716 L
1581 741 M 1581 716 L
1574 741 M 1581 741 L
1574 716 M 1587 716 L
1599 754 M 1599 723 L
1601 717 L
1605 716 L
1608 716 L
1612 717 L
1614 721 L
1601 754 M 1601 723 L
1603 717 L
1605 716 L
1594 741 M 1608 741 L
1677 770 M 1732 770 L
1677 752 M 1732 752 L
1828 791 M 1828 734 L
1831 797 M 1831 734 L
1831 797 M 1798 752 L
1846 752 L
1819 734 M 1840 734 L
1879 797 M 1870 794 L
1864 785 L
1861 770 L
1861 761 L
1864 746 L
1870 737 L
1879 734 L
1885 734 L
1894 737 L
1900 746 L
1903 761 L
1903 770 L
1900 785 L
1894 794 L
1885 797 L
1879 797 L
1873 794 L
1870 791 L
1867 785 L
1864 770 L
1864 761 L
1867 746 L
1870 740 L
1873 737 L
1879 734 L
1885 734 M 1891 737 L
1894 740 L
1897 746 L
1900 761 L
1900 770 L
1897 785 L
1894 791 L
1891 794 L
1885 797 L
1939 797 M 1930 794 L
1924 785 L
1921 770 L
1921 761 L
1924 746 L
1930 737 L
1939 734 L
1945 734 L
1954 737 L
1960 746 L
1963 761 L
1963 770 L
1960 785 L
1954 794 L
1945 797 L
1939 797 L
1933 794 L
1930 791 L
1927 785 L
1924 770 L
1924 761 L
1927 746 L
1930 740 L
1933 737 L
1939 734 L
1945 734 M 1951 737 L
1954 740 L
1957 746 L
1960 761 L
1960 770 L
1957 785 L
1954 791 L
1951 794 L
1945 797 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 341 M 257 341 L
259 341 L
261 341 L
263 341 L
265 341 L
267 341 L
269 341 L
271 341 L
273 341 L
275 341 L
currentpoint stroke M
277 341 L
279 341 L
281 341 L
283 341 L
285 341 L
287 341 L
289 341 L
291 341 L
293 341 L
295 341 L
297 341 L
299 341 L
301 341 L
303 341 L
305 341 L
307 341 L
309 341 L
311 341 L
313 341 L
315 341 L
317 341 L
319 341 L
321 341 L
323 341 L
325 341 L
327 341 L
329 341 L
331 341 L
333 341 L
335 341 L
337 341 L
339 341 L
341 341 L
343 341 L
345 341 L
347 341 L
349 342 L
351 342 L
353 342 L
355 342 L
357 342 L
359 342 L
361 342 L
363 342 L
365 342 L
367 342 L
369 342 L
371 342 L
373 342 L
375 342 L
377 342 L
379 342 L
381 342 L
383 342 L
385 342 L
387 342 L
389 342 L
391 342 L
393 342 L
395 342 L
397 342 L
399 342 L
401 342 L
403 342 L
405 342 L
407 342 L
409 342 L
411 342 L
413 342 L
415 342 L
417 342 L
419 342 L
421 342 L
423 342 L
425 342 L
427 342 L
429 342 L
431 342 L
433 342 L
435 342 L
437 342 L
439 342 L
441 342 L
443 342 L
445 342 L
447 342 L
449 342 L
451 342 L
453 342 L
455 342 L
457 342 L
459 342 L
461 342 L
463 342 L
465 342 L
467 342 L
469 342 L
471 342 L
473 342 L
475 342 L
477 342 L
479 342 L
481 342 L
483 342 L
485 342 L
487 342 L
489 342 L
491 342 L
493 342 L
495 342 L
497 342 L
499 342 L
501 342 L
504 342 L
505 343 L
508 343 L
509 343 L
511 343 L
514 343 L
516 343 L
518 343 L
520 343 L
522 343 L
524 344 L
526 344 L
528 344 L
530 344 L
532 344 L
534 345 L
536 345 L
538 346 L
540 346 L
542 347 L
544 347 L
546 348 L
548 349 L
550 351 L
552 353 L
554 355 L
556 359 L
558 364 L
560 371 L
562 383 L
564 403 L
566 441 L
568 520 L
570 695 L
572 903 L
574 747 L
576 546 L
578 453 L
580 409 L
582 386 L
584 373 L
586 365 L
588 360 L
590 357 L
592 354 L
594 352 L
596 351 L
598 350 L
600 349 L
602 349 L
604 348 L
606 349 L
608 350 L
610 352 L
612 358 L
614 363 L
616 358 L
618 352 L
620 349 L
622 348 L
624 347 L
626 347 L
628 348 L
630 349 L
632 350 L
634 352 L
636 352 L
638 354 L
640 358 L
642 364 L
644 375 L
646 400 L
648 453 L
650 528 L
652 491 L
654 422 L
656 391 L
658 381 L
660 386 L
662 400 L
664 412 L
666 397 L
668 374 L
670 361 L
672 356 L
674 353 L
676 353 L
678 353 L
680 353 L
682 353 L
684 356 L
686 357 L
688 355 L
690 356 L
692 361 L
694 360 L
696 357 L
698 356 L
700 357 L
702 361 L
704 369 L
706 376 L
708 371 L
710 362 L
712 360 L
714 360 L
716 364 L
718 369 L
720 374 L
722 381 L
724 381 L
726 382 L
728 386 L
730 390 L
732 391 L
734 385 L
736 384 L
738 385 L
740 383 L
742 382 L
744 383 L
746 387 L
748 390 L
750 395 L
752 392 L
754 395 L
756 396 L
758 391 L
760 381 L
762 375 L
764 372 L
766 373 L
768 372 L
770 375 L
772 374 L
774 369 L
776 368 L
778 371 L
780 371 L
782 377 L
784 378 L
786 378 L
788 378 L
790 383 L
792 387 L
794 384 L
796 388 L
798 390 L
800 396 L
802 390 L
804 387 L
806 379 L
808 379 L
810 378 L
812 377 L
814 381 L
816 378 L
818 380 L
820 377 L
822 376 L
824 382 L
826 381 L
828 384 L
830 384 L
832 383 L
834 390 L
836 385 L
838 388 L
840 391 L
842 388 L
845 393 L
846 389 L
849 392 L
850 394 L
853 387 L
854 390 L
857 386 L
859 384 L
861 386 L
863 379 L
865 380 L
867 383 L
869 376 L
871 377 L
873 376 L
875 373 L
877 378 L
currentpoint stroke M
879 375 L
881 373 L
883 380 L
885 379 L
887 375 L
889 380 L
891 377 L
893 376 L
895 380 L
897 375 L
899 373 L
901 378 L
903 374 L
905 374 L
907 379 L
909 372 L
911 373 L
913 379 L
915 373 L
917 372 L
919 376 L
921 371 L
923 370 L
925 376 L
927 372 L
929 370 L
931 377 L
933 374 L
935 370 L
937 376 L
939 376 L
941 371 L
943 375 L
945 377 L
947 371 L
949 375 L
951 380 L
953 373 L
955 375 L
957 383 L
959 377 L
961 375 L
963 383 L
965 379 L
967 373 L
969 378 L
971 378 L
973 371 L
975 373 L
977 375 L
979 368 L
981 367 L
983 374 L
985 372 L
987 367 L
989 372 L
991 374 L
993 367 L
995 369 L
997 375 L
999 370 L
1001 366 L
1003 371 L
1005 371 L
1007 365 L
1009 367 L
1011 374 L
1013 370 L
1015 366 L
1017 372 L
1019 374 L
1021 366 L
1023 366 L
1025 372 L
1027 367 L
1029 364 L
1031 369 L
1033 372 L
1035 365 L
1037 364 L
1039 370 L
1041 367 L
1043 362 L
1045 364 L
1047 369 L
1049 364 L
1051 362 L
1053 367 L
1055 371 L
1057 364 L
1059 363 L
1061 370 L
1063 369 L
1065 364 L
1067 367 L
1069 374 L
1071 368 L
1073 364 L
1075 369 L
1077 373 L
1079 366 L
1081 364 L
1083 371 L
1085 373 L
1087 365 L
1089 365 L
1091 372 L
1093 371 L
1095 364 L
1097 366 L
1099 374 L
1101 370 L
1103 364 L
1105 367 L
1107 374 L
1109 368 L
1111 364 L
1113 368 L
1115 375 L
1117 369 L
1119 365 L
1121 371 L
1123 378 L
1125 370 L
1127 367 L
1129 374 L
1131 377 L
1133 368 L
1135 365 L
1137 372 L
1139 376 L
1141 367 L
1143 365 L
1145 372 L
1147 377 L
1149 369 L
1151 367 L
1153 374 L
1155 380 L
1157 371 L
1159 368 L
1161 375 L
1163 383 L
1165 375 L
1167 371 L
1169 380 L
1171 391 L
1173 380 L
1175 376 L
1177 385 L
1179 399 L
1181 387 L
1183 380 L
1185 391 L
1187 405 L
1190 392 L
1191 383 L
1194 393 L
1195 408 L
1198 394 L
1199 385 L
1202 395 L
1204 411 L
1206 396 L
1208 384 L
1210 391 L
1212 405 L
1214 391 L
1216 379 L
1218 384 L
1220 397 L
1222 387 L
1224 375 L
1226 377 L
1228 389 L
1230 384 L
1232 372 L
1234 371 L
1236 380 L
1238 384 L
1240 372 L
1242 368 L
1244 375 L
1246 382 L
1248 372 L
1250 365 L
1252 369 L
1254 378 L
1256 373 L
1258 365 L
1260 365 L
1262 374 L
1264 377 L
1266 367 L
1268 364 L
1270 371 L
1272 380 L
1274 372 L
1276 366 L
1278 370 L
1280 382 L
1282 379 L
1284 368 L
1286 368 L
1288 378 L
1290 383 L
1292 372 L
1294 368 L
1296 375 L
1298 387 L
1300 378 L
1302 370 L
1304 373 L
1306 386 L
1308 387 L
1310 374 L
1312 372 L
1314 381 L
1316 392 L
1318 380 L
1320 372 L
1322 377 L
1324 393 L
1326 392 L
1328 378 L
1330 377 L
1332 391 L
1334 401 L
1336 385 L
1338 378 L
1340 385 L
1342 403 L
1344 395 L
1346 381 L
1348 382 L
1350 398 L
1352 407 L
1354 389 L
1356 382 L
1358 392 L
1360 412 L
1362 400 L
1364 385 L
1366 387 L
1368 406 L
1370 413 L
1372 392 L
1374 386 L
1376 400 L
1378 420 L
1380 403 L
1382 387 L
1384 390 L
1386 410 L
1388 414 L
1390 392 L
1392 386 L
1394 398 L
1396 420 L
1398 405 L
1400 388 L
1402 390 L
1404 411 L
1406 418 L
1408 395 L
1410 387 L
1412 399 L
1414 421 L
1416 408 L
1418 389 L
1420 390 L
1422 410 L
1424 419 L
1426 396 L
1428 385 L
1430 394 L
1432 415 L
1434 405 L
1436 385 L
1438 383 L
1440 399 L
1442 412 L
1444 392 L
1446 380 L
1448 384 L
1450 403 L
1452 401 L
1454 382 L
1456 376 L
1458 385 L
1460 401 L
1462 388 L
1464 375 L
1466 375 L
1468 387 L
1470 392 L
1472 376 L
1474 368 L
1476 372 L
1478 385 L
currentpoint stroke M
1480 383 L
1482 370 L
1484 366 L
1486 372 L
1488 383 L
1490 375 L
1492 364 L
1494 363 L
1496 370 L
1498 377 L
1500 368 L
1502 361 L
1504 361 L
1506 370 L
1508 372 L
1510 362 L
1512 358 L
1514 360 L
1516 368 L
1518 369 L
1520 360 L
1522 357 L
1524 359 L
1526 367 L
1528 364 L
1530 357 L
1532 355 L
1535 359 L
1536 365 L
1539 362 L
1540 355 L
1543 354 L
1544 358 L
1547 364 L
1549 360 L
1551 354 L
1553 354 L
1555 358 L
1557 363 L
1559 358 L
1561 353 L
1563 354 L
1565 358 L
1567 363 L
1569 358 L
1571 353 L
1573 354 L
1575 359 L
1577 363 L
1579 357 L
1581 353 L
1583 354 L
1585 360 L
1587 363 L
1589 357 L
1591 353 L
1593 354 L
1595 360 L
1597 364 L
1599 357 L
1601 354 L
1603 355 L
1605 362 L
1607 366 L
1609 359 L
1611 355 L
1613 357 L
1615 365 L
1617 369 L
1619 361 L
1621 357 L
1623 360 L
1625 369 L
1627 371 L
1629 362 L
1631 359 L
1633 363 L
1635 374 L
1637 376 L
1639 365 L
1641 362 L
1643 367 L
1645 380 L
1647 379 L
1649 367 L
1651 365 L
1653 372 L
1655 386 L
1657 382 L
1659 369 L
1661 367 L
1663 376 L
1665 391 L
1667 382 L
1669 370 L
1671 370 L
1673 382 L
1675 395 L
1677 382 L
1679 371 L
1681 371 L
1683 384 L
1685 396 L
1687 380 L
1689 370 L
1691 373 L
1693 387 L
1695 394 L
1697 377 L
1699 369 L
1701 372 L
1703 386 L
1705 389 L
1707 374 L
1709 367 L
1711 371 L
1713 386 L
1715 386 L
1717 371 L
1719 366 L
1721 370 L
1723 383 L
1725 383 L
1727 369 L
1729 364 L
1731 368 L
1733 381 L
1735 379 L
1737 366 L
1739 362 L
1741 367 L
1743 379 L
1745 379 L
1747 366 L
1749 362 L
1751 366 L
1753 378 L
1755 378 L
1757 366 L
1759 362 L
1761 366 L
1763 378 L
1765 378 L
1767 366 L
1769 362 L
1771 366 L
1773 379 L
1775 379 L
1777 366 L
1779 362 L
1781 366 L
1783 377 L
1785 377 L
1787 366 L
1789 361 L
1791 365 L
1793 377 L
1795 380 L
1797 367 L
1799 362 L
1801 366 L
1803 378 L
1805 381 L
1807 368 L
1809 363 L
1811 367 L
1813 379 L
1815 382 L
1817 369 L
1819 364 L
1821 368 L
1823 381 L
1825 383 L
1827 370 L
1829 364 L
1831 369 L
1833 382 L
1835 385 L
1837 371 L
1839 365 L
1841 369 L
1843 383 L
1845 385 L
1847 371 L
1849 365 L
1851 370 L
1853 383 L
1855 384 L
1857 370 L
1859 365 L
1861 369 L
1863 383 L
1865 385 L
1867 370 L
1869 365 L
1871 368 L
1873 382 L
1875 383 L
1877 369 L
1880 364 L
1881 367 L
1884 380 L
1885 382 L
1888 368 L
1890 363 L
1892 366 L
1894 379 L
1896 383 L
1898 370 L
1900 363 L
1902 366 L
1904 378 L
1906 381 L
1908 368 L
1910 362 L
1912 365 L
1914 377 L
1916 380 L
1918 368 L
1920 362 L
1922 365 L
1924 376 L
1926 382 L
1928 369 L
1930 362 L
1932 365 L
1934 376 L
1936 381 L
1938 369 L
1940 362 L
1942 365 L
1944 376 L
1946 382 L
1948 369 L
1950 363 L
1952 365 L
1954 376 L
1956 382 L
1958 369 L
1960 362 L
1962 365 L
1964 376 L
1966 382 L
1968 369 L
1970 363 L
1972 365 L
1974 376 L
1976 381 L
1978 369 L
1980 362 L
1982 364 L
1984 375 L
1986 379 L
1988 367 L
1990 362 L
1992 364 L
1994 375 L
1996 380 L
1998 367 L
2000 361 L
2002 363 L
2004 373 L
2006 377 L
2008 366 L
2010 360 L
2012 362 L
2014 372 L
2016 376 L
2018 365 L
2020 360 L
2022 362 L
2024 371 L
2026 375 L
2028 364 L
2030 359 L
2032 361 L
2034 370 L
2036 374 L
2038 363 L
2040 358 L
2042 360 L
2044 368 L
2046 372 L
2048 362 L
2050 357 L
2052 359 L
2054 368 L
2056 371 L
2058 362 L
2060 357 L
2062 359 L
2064 368 L
2066 370 L
2068 361 L
2070 356 L
2072 358 L
2074 366 L
2076 368 L
2078 359 L
2080 356 L
currentpoint stroke M
2082 358 L
2084 366 L
2086 367 L
2088 358 L
2090 355 L
2092 358 L
2094 365 L
2096 365 L
2098 357 L
2100 354 L
2102 357 L
2104 364 L
2106 364 L
2108 356 L
2110 354 L
2112 356 L
2114 363 L
2116 362 L
2118 355 L
2120 353 L
2122 355 L
2124 362 L
2126 360 L
2128 354 L
2130 352 L
2132 355 L
2134 361 L
2136 359 L
2138 353 L
2140 351 L
2142 354 L
2144 359 L
2146 356 L
2148 352 L
2150 351 L
2152 354 L
2154 359 L
2156 356 L
2158 351 L
2160 350 L
2162 354 L
2164 357 L
2166 353 L
2168 350 L
2170 350 L
2172 353 L
2174 356 L
2176 352 L
2178 349 L
2180 349 L
2182 352 L
2184 354 L
2186 350 L
2188 348 L
2190 348 L
2192 351 L
2194 353 L
2196 349 L
2198 347 L
2200 348 L
2202 351 L
2204 352 L
2206 348 L
2208 347 L
2210 348 L
2212 350 L
2214 350 L
2216 347 L
2218 346 L
2220 347 L
2222 350 L
2225 349 L
2226 346 L
2229 346 L
2230 347 L
2233 349 L
2235 347 L
2237 346 L
2239 345 L
2241 346 L
2243 348 L
2245 346 L
2247 345 L
2249 345 L
2251 346 L
2253 347 L
2255 346 L
2257 344 L
2259 344 L
2261 346 L
stroke
showpage

------------- cut here ------------------------------------------
%%%%%%%%%%% FIG.4a-d %%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 2356 M 2261 2356 L
255 2356 M 255 2385 L
398 2356 M 398 2385 L
541 2356 M 541 2415 L
685 2356 M 685 2385 L
828 2356 M 828 2385 L
971 2356 M 971 2385 L
1114 2356 M 1114 2385 L
1258 2356 M 1258 2415 L
1401 2356 M 1401 2385 L
1544 2356 M 1544 2385 L
1688 2356 M 1688 2385 L
1831 2356 M 1831 2385 L
1974 2356 M 1974 2415 L
2117 2356 M 2117 2385 L
2261 2356 M 2261 2385 L
255 3027 M 2261 3027 L
255 3027 M 255 2997 L
398 3027 M 398 2997 L
541 3027 M 541 2967 L
685 3027 M 685 2997 L
828 3027 M 828 2997 L
971 3027 M 971 2997 L
1114 3027 M 1114 2997 L
1258 3027 M 1258 2967 L
1401 3027 M 1401 2997 L
1544 3027 M 1544 2997 L
1688 3027 M 1688 2997 L
1831 3027 M 1831 2997 L
1974 3027 M 1974 2967 L
2117 3027 M 2117 2997 L
2261 3027 M 2261 2997 L
255 2356 M 255 3027 L
255 2356 M 299 2356 L
255 2439 M 277 2439 L
255 2523 M 277 2523 L
255 2607 M 277 2607 L
255 2691 M 299 2691 L
255 2775 M 277 2775 L
255 2859 M 277 2859 L
255 2943 M 277 2943 L
166 2356 M 191 2389 M 182 2386 L
177 2378 L
174 2364 L
174 2356 L
177 2342 L
182 2333 L
191 2330 L
196 2330 L
205 2333 L
210 2342 L
213 2356 L
213 2364 L
210 2378 L
205 2386 L
196 2389 L
191 2389 L
185 2386 L
182 2383 L
180 2378 L
177 2364 L
177 2356 L
180 2342 L
182 2336 L
185 2333 L
191 2330 L
196 2330 M 202 2333 L
205 2336 L
207 2342 L
210 2356 L
210 2364 L
207 2378 L
205 2383 L
202 2386 L
196 2389 L
166 2691 M 182 2713 M 188 2716 L
196 2725 L
196 2666 L
193 2722 M 193 2666 L
182 2666 M 207 2666 L
2261 2356 M 2261 3027 L
2261 2356 M 2216 2356 L
2261 2439 M 2238 2439 L
2261 2523 M 2238 2523 L
2261 2607 M 2238 2607 L
2261 2691 M 2216 2691 L
2261 2775 M 2238 2775 L
2261 2859 M 2238 2859 L
2261 2943 M 2238 2943 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 2535 M 33 2562 M 91 2543 L
33 2562 M 91 2582 L
41 2562 M 91 2579 L
75 2548 M 75 2574 L
91 2537 M 91 2554 L
91 2571 M 91 2588 L
80 2597 M 81 2599 L
83 2597 L
81 2595 L
80 2595 L
76 2597 L
74 2599 L
73 2604 L
73 2610 L
74 2615 L
76 2617 L
80 2619 L
83 2619 L
86 2617 L
90 2612 L
93 2604 L
95 2600 L
98 2597 L
103 2595 L
108 2595 L
73 2610 M 74 2614 L
76 2615 L
80 2617 L
83 2617 L
86 2615 L
90 2610 L
93 2604 L
105 2595 M 103 2597 L
103 2600 L
106 2609 L
106 2614 L
105 2617 L
103 2619 L
103 2600 M 108 2609 L
108 2615 L
106 2617 L
103 2619 L
100 2619 L
73 2632 M 108 2632 L
73 2634 M 108 2634 L
90 2634 M 86 2637 L
84 2642 L
84 2646 L
86 2651 L
90 2652 L
108 2652 L
84 2646 M 86 2649 L
90 2651 L
108 2651 L
73 2627 M 73 2634 L
108 2627 M 108 2639 L
108 2646 M 108 2657 L
21 2736 M 27 2730 L
35 2725 L
46 2719 L
60 2716 L
71 2716 L
85 2719 L
97 2725 L
105 2730 L
111 2736 L
27 2730 M 38 2725 L
46 2722 L
60 2719 L
71 2719 L
85 2722 L
94 2725 L
105 2730 L
63 2755 M 57 2761 L
55 2769 L
52 2767 L
55 2761 L
63 2755 L
71 2753 L
80 2753 L
88 2755 L
91 2758 L
91 2764 L
88 2769 L
80 2775 L
71 2778 L
80 2753 M 85 2755 L
88 2758 L
88 2764 L
85 2769 L
80 2775 L
71 2775 M 80 2775 L
88 2778 L
91 2781 L
91 2786 L
88 2792 L
80 2797 L
71 2800 L
63 2800 L
55 2797 L
52 2795 L
55 2792 L
57 2797 L
63 2800 L
80 2775 M 85 2778 L
88 2781 L
88 2786 L
85 2792 L
80 2797 L
21 2817 M 27 2822 L
35 2828 L
46 2834 L
60 2836 L
71 2836 L
85 2834 L
97 2828 L
105 2822 L
110 2817 L
27 2822 M 38 2828 L
46 2831 L
60 2834 L
71 2834 L
85 2831 L
94 2828 L
105 2822 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
1773 2893 M currentpoint stroke [] 0 setdash M
1806 2941 M 1801 2935 L
1794 2926 L
1788 2914 L
1785 2899 L
1785 2887 L
1788 2872 L
1794 2860 L
1801 2850 L
1806 2845 L
1801 2935 M 1794 2923 L
1791 2914 L
1788 2899 L
1788 2887 L
1791 2872 L
1794 2863 L
1801 2850 L
1831 2902 M 1831 2899 L
1828 2899 L
1828 2902 L
1831 2905 L
1837 2908 L
1849 2908 L
1855 2905 L
1858 2902 L
1861 2896 L
1861 2875 L
1864 2869 L
1867 2866 L
1858 2902 M 1858 2875 L
1861 2869 L
1867 2866 L
1870 2866 L
1858 2896 M 1855 2893 L
1837 2890 L
1828 2887 L
1825 2881 L
1825 2875 L
1828 2869 L
1837 2866 L
1846 2866 L
1852 2869 L
1858 2875 L
1837 2890 M 1831 2887 L
1828 2881 L
1828 2875 L
1831 2869 L
1837 2866 L
1885 2941 M 1891 2935 L
1897 2926 L
1903 2914 L
1906 2899 L
1906 2887 L
1903 2872 L
1897 2860 L
1891 2850 L
1885 2845 L
1891 2935 M 1897 2923 L
1900 2914 L
1903 2899 L
1903 2887 L
1900 2872 L
1897 2863 L
1891 2850 L
currentpoint stroke [] 0 setdash M
1680 2742 M currentpoint stroke [] 0 setdash M
1695 2778 M 1695 2714 L
1698 2778 M 1734 2720 L
1698 2772 M 1734 2714 L
1734 2778 M 1734 2714 L
1686 2778 M 1698 2778 L
1725 2778 M 1743 2778 L
1686 2714 M 1704 2714 L
1809 2751 M 1864 2751 L
1809 2732 M 1864 2732 L
1942 2766 M 1948 2769 L
1957 2778 L
1957 2714 L
1954 2775 M 1954 2714 L
1942 2714 M 1969 2714 L
2029 2769 M 2026 2766 L
2029 2763 L
2032 2766 L
2032 2769 L
2029 2775 L
2023 2778 L
2014 2778 L
2005 2775 L
1999 2769 L
currentpoint stroke M
1996 2763 L
1993 2751 L
1993 2732 L
1996 2724 L
2002 2717 L
2011 2714 L
2017 2714 L
2026 2717 L
2032 2724 L
2035 2732 L
2035 2736 L
2032 2745 L
2026 2751 L
2017 2754 L
2014 2754 L
2005 2751 L
1999 2745 L
1996 2736 L
2014 2778 M 2008 2775 L
2002 2769 L
1999 2763 L
1996 2751 L
1996 2732 L
1999 2724 L
2005 2717 L
2011 2714 L
2017 2714 M 2023 2717 L
2029 2724 L
2032 2732 L
2032 2736 L
2029 2745 L
2023 2751 L
2017 2754 L
currentpoint stroke [] 0 setdash M
685 2825 M currentpoint stroke [] 0 setdash M
715 2862 M 715 2810 L
712 2801 L
706 2798 L
700 2798 L
694 2801 L
691 2807 L
691 2813 L
694 2816 L
697 2813 L
694 2810 L
712 2862 M 712 2810 L
709 2801 L
706 2798 L
703 2862 M 724 2862 L
790 2834 M 844 2834 L
790 2816 M 844 2816 L
931 2862 M 922 2858 L
916 2849 L
913 2834 L
913 2825 L
916 2810 L
922 2801 L
931 2798 L
937 2798 L
946 2801 L
952 2810 L
955 2825 L
955 2834 L
952 2849 L
946 2858 L
937 2862 L
931 2862 L
925 2858 L
922 2855 L
919 2849 L
916 2834 L
916 2825 L
919 2810 L
922 2804 L
925 2801 L
931 2798 L
937 2798 M 943 2801 L
946 2804 L
949 2810 L
952 2825 L
952 2834 L
949 2849 L
946 2855 L
943 2858 L
937 2862 L
979 2804 M 976 2801 L
979 2798 L
982 2801 L
979 2804 L
1012 2849 M 1018 2853 L
1027 2862 L
1027 2798 L
1024 2858 M 1024 2798 L
1012 2798 M 1039 2798 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 2356 M 257 2356 L
259 2356 L
261 2356 L
263 2356 L
265 2356 L
267 2356 L
269 2356 L
271 2356 L
273 2356 L
275 2356 L
277 2356 L
279 2356 L
281 2356 L
283 2356 L
285 2356 L
287 2356 L
289 2356 L
291 2356 L
293 2356 L
295 2356 L
297 2356 L
299 2356 L
301 2356 L
303 2356 L
305 2356 L
307 2356 L
309 2356 L
311 2356 L
313 2356 L
315 2356 L
317 2356 L
319 2356 L
321 2356 L
323 2356 L
325 2356 L
327 2356 L
329 2356 L
331 2356 L
333 2356 L
335 2356 L
337 2356 L
339 2356 L
341 2356 L
343 2356 L
345 2356 L
347 2356 L
349 2356 L
351 2356 L
353 2356 L
355 2356 L
357 2356 L
359 2356 L
361 2356 L
363 2356 L
365 2356 L
367 2356 L
369 2356 L
371 2356 L
373 2356 L
375 2356 L
377 2356 L
379 2356 L
381 2356 L
383 2356 L
385 2356 L
387 2356 L
389 2356 L
391 2356 L
393 2356 L
395 2356 L
397 2356 L
399 2356 L
401 2356 L
403 2356 L
405 2356 L
407 2356 L
409 2356 L
411 2356 L
413 2356 L
415 2356 L
417 2356 L
419 2356 L
421 2356 L
423 2356 L
425 2356 L
427 2356 L
429 2356 L
431 2356 L
433 2356 L
435 2357 L
437 2357 L
439 2357 L
441 2357 L
443 2357 L
445 2357 L
447 2357 L
449 2357 L
451 2357 L
453 2357 L
455 2357 L
457 2357 L
459 2357 L
461 2357 L
463 2357 L
465 2357 L
467 2357 L
469 2358 L
471 2358 L
473 2358 L
475 2358 L
477 2358 L
479 2359 L
481 2359 L
483 2359 L
485 2360 L
487 2360 L
489 2361 L
491 2362 L
493 2363 L
495 2365 L
497 2368 L
499 2371 L
501 2377 L
503 2387 L
505 2407 L
507 2450 L
509 2537 L
511 2574 L
514 2485 L
516 2427 L
518 2403 L
519 2396 L
522 2401 L
523 2421 L
526 2428 L
528 2405 L
530 2393 L
532 2393 L
534 2401 L
536 2416 L
538 2455 L
540 2514 L
542 2497 L
544 2473 L
546 2470 L
548 2441 L
550 2433 L
552 2426 L
554 2400 L
556 2385 L
558 2379 L
560 2378 L
562 2382 L
564 2394 L
566 2415 L
568 2417 L
570 2394 L
572 2379 L
574 2372 L
576 2369 L
578 2368 L
580 2368 L
582 2369 L
584 2372 L
586 2377 L
588 2387 L
590 2409 L
592 2420 L
594 2402 L
596 2393 L
598 2395 L
600 2407 L
602 2437 L
604 2506 L
606 2629 L
608 2628 L
610 2503 L
612 2434 L
614 2403 L
616 2387 L
618 2379 L
620 2374 L
622 2371 L
624 2369 L
626 2368 L
628 2367 L
630 2368 L
632 2369 L
634 2370 L
636 2374 L
638 2382 L
640 2399 L
642 2434 L
644 2450 L
646 2416 L
648 2393 L
650 2380 L
652 2374 L
654 2371 L
656 2371 L
658 2373 L
660 2377 L
662 2379 L
664 2377 L
666 2378 L
668 2382 L
670 2391 L
672 2408 L
currentpoint stroke M
674 2445 L
676 2514 L
678 2550 L
680 2556 L
682 2598 L
684 2533 L
686 2466 L
688 2451 L
690 2463 L
692 2442 L
694 2418 L
696 2415 L
698 2428 L
700 2416 L
702 2393 L
704 2382 L
706 2377 L
708 2375 L
710 2376 L
712 2381 L
714 2392 L
716 2417 L
718 2434 L
720 2409 L
722 2390 L
724 2384 L
726 2387 L
728 2398 L
730 2410 L
732 2408 L
734 2404 L
736 2418 L
738 2460 L
740 2514 L
742 2474 L
744 2422 L
746 2399 L
748 2390 L
750 2390 L
752 2390 L
754 2393 L
756 2403 L
758 2407 L
760 2404 L
762 2415 L
764 2448 L
766 2516 L
768 2531 L
770 2465 L
772 2429 L
774 2422 L
776 2431 L
778 2457 L
780 2526 L
782 2605 L
784 2551 L
786 2506 L
788 2531 L
790 2588 L
792 2549 L
794 2525 L
796 2570 L
798 2564 L
800 2487 L
802 2453 L
804 2458 L
806 2487 L
808 2481 L
810 2487 L
812 2517 L
814 2473 L
816 2426 L
818 2405 L
820 2392 L
822 2389 L
824 2393 L
826 2394 L
828 2383 L
830 2375 L
832 2371 L
834 2369 L
836 2369 L
838 2369 L
840 2370 L
842 2374 L
844 2380 L
846 2381 L
848 2381 L
850 2387 L
852 2406 L
854 2434 L
856 2425 L
859 2406 L
860 2406 L
863 2422 L
864 2426 L
867 2427 L
868 2454 L
871 2463 L
873 2429 L
875 2414 L
877 2423 L
879 2457 L
881 2477 L
883 2444 L
885 2429 L
887 2446 L
889 2503 L
891 2558 L
893 2495 L
895 2438 L
897 2416 L
899 2417 L
901 2432 L
903 2428 L
905 2418 L
907 2428 L
909 2468 L
911 2510 L
913 2474 L
915 2448 L
917 2464 L
919 2518 L
921 2515 L
923 2456 L
925 2429 L
927 2427 L
929 2449 L
931 2503 L
933 2547 L
935 2559 L
937 2637 L
939 2620 L
941 2503 L
943 2439 L
945 2411 L
947 2400 L
949 2400 L
951 2407 L
953 2399 L
955 2388 L
957 2385 L
959 2390 L
961 2403 L
963 2408 L
965 2396 L
967 2393 L
969 2402 L
971 2429 L
973 2482 L
975 2491 L
977 2437 L
979 2409 L
981 2403 L
983 2413 L
985 2444 L
987 2464 L
989 2430 L
991 2411 L
993 2418 L
995 2444 L
997 2438 L
999 2406 L
1001 2389 L
1003 2383 L
1005 2385 L
1007 2395 L
1009 2415 L
1011 2414 L
1013 2394 L
1015 2385 L
1017 2386 L
1019 2395 L
1021 2421 L
1023 2447 L
1025 2424 L
1027 2405 L
1029 2409 L
1031 2427 L
1033 2419 L
1035 2398 L
1037 2392 L
1039 2397 L
1041 2419 L
1043 2460 L
1045 2457 L
1047 2420 L
1049 2408 L
1051 2417 L
1053 2415 L
1055 2393 L
1057 2381 L
1059 2375 L
1061 2373 L
1063 2373 L
1065 2375 L
1067 2380 L
1069 2392 L
1071 2413 L
1073 2417 L
1075 2410 L
1077 2422 L
1079 2466 L
1081 2516 L
1083 2471 L
1085 2423 L
1087 2404 L
1089 2401 L
1091 2412 L
1093 2439 L
1095 2444 L
1097 2431 L
1099 2445 L
1101 2502 L
1103 2592 L
1105 2552 L
1107 2465 L
1109 2427 L
1111 2418 L
1113 2435 L
1115 2462 L
1117 2436 L
1119 2403 L
1121 2387 L
1123 2382 L
1125 2382 L
1127 2388 L
1129 2407 L
1131 2426 L
1133 2405 L
1135 2385 L
1137 2376 L
1139 2374 L
1141 2376 L
1143 2385 L
1145 2386 L
1147 2375 L
1149 2369 L
1151 2367 L
1153 2366 L
1155 2367 L
1157 2369 L
1159 2376 L
1161 2387 L
1163 2389 L
1165 2382 L
1167 2385 L
1169 2397 L
1171 2392 L
1173 2378 L
1175 2371 L
1177 2369 L
1179 2369 L
1181 2373 L
1183 2380 L
1185 2390 L
1187 2385 L
1189 2381 L
1191 2383 L
1193 2394 L
1195 2422 L
1198 2476 L
1199 2487 L
1201 2433 L
1204 2404 L
1205 2396 L
1208 2404 L
1209 2428 L
1212 2434 L
1214 2409 L
1216 2399 L
1218 2409 L
1220 2435 L
1222 2426 L
1224 2396 L
1226 2381 L
1228 2375 L
1230 2373 L
1232 2376 L
1234 2384 L
1236 2400 L
1238 2398 L
1240 2383 L
1242 2377 L
1244 2379 L
1246 2389 L
1248 2398 L
1250 2384 L
1252 2373 L
1254 2369 L
1256 2367 L
1258 2367 L
1260 2369 L
1262 2375 L
1264 2385 L
1266 2383 L
1268 2377 L
1270 2377 L
1272 2385 L
1274 2404 L
currentpoint stroke M
1276 2417 L
1278 2397 L
1280 2383 L
1282 2379 L
1284 2384 L
1286 2398 L
1288 2403 L
1290 2388 L
1292 2379 L
1294 2378 L
1296 2382 L
1298 2397 L
1300 2421 L
1302 2413 L
1304 2390 L
1306 2379 L
1308 2375 L
1310 2375 L
1312 2380 L
1314 2391 L
1316 2405 L
1318 2395 L
1320 2383 L
1322 2377 L
1324 2376 L
1326 2377 L
1328 2381 L
1330 2387 L
1332 2402 L
1334 2424 L
1336 2423 L
1338 2411 L
1340 2411 L
1342 2423 L
1344 2452 L
1346 2507 L
1348 2536 L
1350 2521 L
1352 2546 L
1354 2635 L
1356 2848 L
1357 3027 L
1363 3027 M 1364 2871 L
1366 2802 L
1368 2667 L
1370 2541 L
1372 2478 L
1374 2447 L
1376 2434 L
1378 2433 L
1380 2449 L
1382 2497 L
1384 2555 L
1386 2511 L
1388 2463 L
1390 2463 L
1392 2493 L
1394 2471 L
1396 2423 L
1398 2398 L
1400 2387 L
1402 2381 L
1404 2379 L
1406 2382 L
1408 2390 L
1410 2388 L
1412 2378 L
1414 2373 L
1416 2371 L
1418 2373 L
1420 2379 L
1422 2388 L
1424 2383 L
1426 2373 L
1428 2367 L
1430 2365 L
1432 2365 L
1434 2366 L
1436 2367 L
1438 2364 L
1440 2362 L
1442 2361 L
1444 2361 L
1446 2361 L
1448 2361 L
1450 2361 L
1452 2363 L
1454 2365 L
1456 2365 L
1458 2363 L
1460 2362 L
1462 2363 L
1464 2365 L
1466 2368 L
1468 2365 L
1470 2362 L
1472 2361 L
1474 2361 L
1476 2362 L
1478 2365 L
1480 2369 L
1482 2367 L
1484 2363 L
1486 2361 L
1488 2361 L
1490 2361 L
1492 2361 L
1494 2362 L
1496 2364 L
1498 2368 L
1500 2374 L
1502 2372 L
1504 2369 L
1506 2370 L
1508 2376 L
1510 2383 L
1512 2375 L
1514 2368 L
1516 2366 L
1518 2365 L
1520 2367 L
1522 2371 L
1524 2380 L
1526 2383 L
1528 2376 L
1530 2374 L
1532 2377 L
1535 2388 L
1536 2413 L
1539 2426 L
1540 2402 L
1543 2387 L
1544 2385 L
1547 2393 L
1549 2417 L
1550 2439 L
1553 2414 L
1555 2392 L
1557 2386 L
1559 2393 L
1561 2412 L
1563 2419 L
1565 2394 L
1567 2379 L
1569 2372 L
1571 2369 L
1573 2368 L
1575 2368 L
1577 2369 L
1579 2372 L
1581 2378 L
1583 2390 L
1585 2396 L
1587 2386 L
1589 2384 L
1591 2390 L
1593 2408 L
1595 2438 L
1597 2429 L
1599 2405 L
1601 2397 L
1603 2401 L
1605 2419 L
1607 2464 L
1609 2531 L
1611 2506 L
1613 2449 L
1615 2428 L
1617 2431 L
1619 2458 L
1621 2521 L
1623 2562 L
1625 2548 L
1627 2610 L
1629 2745 L
1631 2678 L
1633 2533 L
1635 2464 L
1637 2438 L
1639 2437 L
1641 2460 L
1643 2528 L
1645 2599 L
1647 2526 L
1649 2449 L
1651 2414 L
1653 2399 L
1655 2394 L
1657 2396 L
1659 2409 L
1661 2440 L
1663 2455 L
1665 2428 L
1667 2421 L
1669 2441 L
1671 2446 L
1673 2412 L
1675 2392 L
1677 2384 L
1679 2384 L
1681 2392 L
1683 2412 L
1685 2420 L
1687 2397 L
1689 2382 L
1691 2376 L
1693 2374 L
1695 2376 L
1697 2383 L
1699 2399 L
1701 2409 L
1703 2395 L
1705 2386 L
1707 2388 L
1709 2402 L
1711 2436 L
1713 2468 L
1715 2433 L
1717 2399 L
1719 2385 L
1721 2379 L
1723 2379 L
1725 2382 L
1727 2394 L
1729 2417 L
1731 2425 L
1733 2407 L
1735 2405 L
1737 2425 L
1739 2467 L
1741 2460 L
1743 2416 L
1745 2394 L
1747 2386 L
1749 2385 L
1751 2392 L
1753 2410 L
1755 2431 L
1757 2418 L
1759 2406 L
1761 2414 L
1763 2445 L
1765 2492 L
1767 2469 L
1769 2434 L
1771 2432 L
1773 2464 L
1775 2526 L
1777 2504 L
1779 2440 L
1781 2409 L
1783 2397 L
1785 2397 L
1787 2408 L
1789 2415 L
1791 2402 L
1793 2397 L
1795 2401 L
1797 2415 L
1799 2447 L
1801 2522 L
1803 2634 L
1805 2594 L
1807 2499 L
1809 2467 L
1811 2485 L
1813 2550 L
1815 2551 L
1817 2478 L
1819 2447 L
1821 2457 L
1823 2485 L
1825 2453 L
1827 2414 L
1829 2395 L
1831 2388 L
1833 2385 L
1835 2387 L
1837 2393 L
1839 2410 L
1841 2445 L
1843 2477 L
1845 2458 L
1847 2463 L
1849 2519 L
1851 2557 L
1853 2485 L
1855 2434 L
1857 2418 L
1859 2428 L
1861 2450 L
1863 2429 L
1865 2401 L
1867 2390 L
1869 2388 L
1871 2396 L
1873 2400 L
1875 2390 L
1877 2385 L
1880 2389 L
currentpoint stroke M
1881 2402 L
1884 2436 L
1885 2474 L
1888 2443 L
1890 2407 L
1891 2392 L
1894 2389 L
1896 2396 L
1898 2418 L
1900 2456 L
1902 2447 L
1904 2411 L
1906 2395 L
1908 2393 L
1910 2404 L
1912 2434 L
1914 2465 L
1916 2434 L
1918 2404 L
1920 2394 L
1922 2397 L
1924 2410 L
1926 2405 L
1928 2395 L
1930 2398 L
1932 2418 L
1934 2440 L
1936 2417 L
1938 2395 L
1940 2388 L
1942 2389 L
1944 2397 L
1946 2417 L
1948 2446 L
1950 2443 L
1952 2446 L
1954 2489 L
1956 2594 L
1958 2642 L
1960 2529 L
1962 2454 L
1964 2426 L
1966 2424 L
1968 2430 L
1970 2416 L
1972 2409 L
1974 2421 L
1976 2460 L
1978 2501 L
1980 2460 L
1982 2420 L
1984 2407 L
1986 2413 L
1988 2441 L
1990 2464 L
1992 2430 L
1994 2405 L
1996 2400 L
1998 2411 L
2000 2411 L
2002 2399 L
2004 2404 L
2006 2423 L
2008 2416 L
2010 2394 L
2012 2386 L
2014 2389 L
2016 2390 L
2018 2379 L
2020 2374 L
2022 2374 L
2024 2381 L
2026 2388 L
2028 2381 L
2030 2373 L
2032 2370 L
2034 2371 L
2036 2375 L
2038 2386 L
2040 2409 L
2042 2425 L
2044 2403 L
2046 2389 L
2048 2387 L
2050 2381 L
2052 2376 L
2054 2377 L
2056 2386 L
2058 2391 L
2060 2382 L
2062 2377 L
2064 2381 L
2066 2393 L
2068 2411 L
2070 2404 L
2072 2399 L
2074 2411 L
2076 2407 L
2078 2390 L
2080 2384 L
2082 2379 L
2084 2374 L
2086 2373 L
2088 2376 L
2090 2385 L
2092 2391 L
2094 2384 L
2096 2383 L
2098 2388 L
2100 2405 L
2102 2442 L
2104 2506 L
2106 2533 L
2108 2499 L
2110 2449 L
2112 2411 L
2114 2391 L
2116 2382 L
2118 2381 L
2120 2384 L
2122 2382 L
2124 2383 L
2126 2396 L
2128 2404 L
2130 2387 L
2132 2374 L
2134 2368 L
2136 2365 L
2138 2364 L
2140 2364 L
2142 2365 L
2144 2368 L
2146 2372 L
2148 2370 L
2150 2365 L
2152 2362 L
2154 2361 L
2156 2361 L
2158 2362 L
2160 2363 L
2162 2365 L
2164 2368 L
2166 2370 L
2168 2372 L
2170 2380 L
2172 2400 L
2174 2430 L
2176 2421 L
2178 2394 L
2180 2382 L
2182 2377 L
2184 2379 L
2186 2389 L
2188 2414 L
2190 2430 L
2192 2402 L
2194 2382 L
2196 2374 L
2198 2369 L
2200 2366 L
2202 2364 L
2204 2363 L
2206 2364 L
2208 2362 L
2210 2361 L
2212 2361 L
2214 2361 L
2216 2363 L
2218 2366 L
2220 2370 L
2222 2370 L
2225 2372 L
2226 2380 L
2229 2400 L
2230 2415 L
2233 2393 L
2235 2375 L
2236 2367 L
2239 2363 L
2241 2361 L
2243 2360 L
2245 2359 L
2247 2358 L
2249 2358 L
2251 2357 L
2253 2357 L
2255 2357 L
2257 2357 L
2259 2357 L
2261 2357 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1684 M 2261 1684 L
255 1684 M 255 1714 L
398 1684 M 398 1714 L
541 1684 M 541 1744 L
685 1684 M 685 1714 L
828 1684 M 828 1714 L
971 1684 M 971 1714 L
1114 1684 M 1114 1714 L
1258 1684 M 1258 1744 L
1401 1684 M 1401 1714 L
1544 1684 M 1544 1714 L
1688 1684 M 1688 1714 L
1831 1684 M 1831 1714 L
1974 1684 M 1974 1744 L
2117 1684 M 2117 1714 L
2261 1684 M 2261 1714 L
255 2356 M 2261 2356 L
255 2356 M 255 2326 L
398 2356 M 398 2326 L
541 2356 M 541 2296 L
685 2356 M 685 2326 L
828 2356 M 828 2326 L
971 2356 M 971 2326 L
1114 2356 M 1114 2326 L
1258 2356 M 1258 2296 L
1401 2356 M 1401 2326 L
1544 2356 M 1544 2326 L
1688 2356 M 1688 2326 L
1831 2356 M 1831 2326 L
1974 2356 M 1974 2296 L
2117 2356 M 2117 2326 L
2261 2356 M 2261 2326 L
255 1684 M 255 2356 L
255 1684 M 299 1684 L
255 1768 M 277 1768 L
255 1852 M 277 1852 L
255 1936 M 277 1936 L
255 2020 M 299 2020 L
255 2104 M 277 2104 L
255 2188 M 277 2188 L
255 2272 M 277 2272 L
166 1684 M 191 1718 M 182 1715 L
177 1706 L
174 1692 L
174 1684 L
177 1670 L
182 1662 L
191 1659 L
196 1659 L
205 1662 L
210 1670 L
213 1684 L
213 1692 L
210 1706 L
205 1715 L
196 1718 L
191 1718 L
185 1715 L
182 1712 L
180 1706 L
177 1692 L
177 1684 L
180 1670 L
182 1664 L
185 1662 L
191 1659 L
196 1659 M 202 1662 L
205 1664 L
207 1670 L
210 1684 L
210 1692 L
207 1706 L
205 1712 L
202 1715 L
196 1718 L
166 2020 M 182 2042 M 188 2045 L
196 2053 L
196 1995 L
193 2050 M 193 1995 L
182 1995 M 207 1995 L
2261 1684 M 2261 2356 L
2261 1684 M 2216 1684 L
2261 1768 M 2238 1768 L
2261 1852 M 2238 1852 L
2261 1936 M 2238 1936 L
2261 2020 M 2216 2020 L
2261 2104 M 2238 2104 L
2261 2188 M 2238 2188 L
2261 2272 M 2238 2272 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1863 M 33 1891 M 91 1871 L
33 1891 M 91 1911 L
41 1891 M 91 1908 L
75 1877 M 75 1902 L
91 1866 M 91 1883 L
91 1899 M 91 1916 L
80 1926 M 81 1927 L
83 1926 L
81 1924 L
80 1924 L
76 1926 L
74 1927 L
73 1932 L
73 1939 L
74 1944 L
76 1946 L
80 1947 L
83 1947 L
86 1946 L
90 1941 L
93 1932 L
currentpoint stroke M
95 1929 L
98 1926 L
103 1924 L
108 1924 L
73 1939 M 74 1942 L
76 1944 L
80 1946 L
83 1946 L
86 1944 L
90 1939 L
93 1932 L
105 1924 M 103 1926 L
103 1929 L
106 1937 L
106 1942 L
105 1946 L
103 1947 L
103 1929 M 108 1937 L
108 1944 L
106 1946 L
103 1947 L
100 1947 L
73 1961 M 108 1961 L
73 1962 M 108 1962 L
90 1962 M 86 1966 L
84 1971 L
84 1974 L
86 1979 L
90 1981 L
108 1981 L
84 1974 M 86 1977 L
90 1979 L
108 1979 L
73 1956 M 73 1962 L
108 1956 M 108 1967 L
108 1974 M 108 1986 L
21 2065 M 27 2059 L
35 2053 L
46 2048 L
60 2045 L
71 2045 L
85 2048 L
97 2053 L
105 2059 L
111 2065 L
27 2059 M 38 2053 L
46 2051 L
60 2048 L
71 2048 L
85 2051 L
94 2053 L
105 2059 L
63 2084 M 57 2090 L
55 2098 L
52 2095 L
55 2090 L
63 2084 L
71 2081 L
80 2081 L
88 2084 L
91 2087 L
91 2092 L
88 2098 L
80 2104 L
71 2106 L
80 2081 M 85 2084 L
88 2087 L
88 2092 L
85 2098 L
80 2104 L
71 2104 M 80 2104 L
88 2106 L
91 2109 L
91 2115 L
88 2120 L
80 2126 L
71 2129 L
63 2129 L
55 2126 L
52 2123 L
55 2120 L
57 2126 L
63 2129 L
80 2104 M 85 2106 L
88 2109 L
88 2115 L
85 2120 L
80 2126 L
21 2145 M 27 2151 L
35 2157 L
46 2162 L
60 2165 L
71 2165 L
85 2162 L
97 2157 L
105 2151 L
110 2145 L
27 2151 M 38 2157 L
46 2159 L
60 2162 L
71 2162 L
85 2159 L
94 2157 L
105 2151 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1773 2221 M currentpoint stroke [] 0 setdash M
1806 2269 M 1801 2263 L
1794 2254 L
1788 2242 L
1785 2227 L
1785 2215 L
1788 2200 L
1794 2188 L
1801 2179 L
1806 2173 L
1801 2263 M 1794 2251 L
1791 2242 L
1788 2227 L
1788 2215 L
1791 2200 L
1794 2191 L
1801 2179 L
1831 2257 M 1831 2194 L
1834 2257 M 1834 2194 L
1834 2227 M 1840 2233 L
1846 2236 L
1852 2236 L
1861 2233 L
1867 2227 L
1870 2218 L
1870 2212 L
1867 2203 L
1861 2197 L
1852 2194 L
1846 2194 L
1840 2197 L
1834 2203 L
1852 2236 M 1858 2233 L
1864 2227 L
1867 2218 L
1867 2212 L
1864 2203 L
1858 2197 L
1852 2194 L
1822 2257 M 1834 2257 L
1888 2269 M 1894 2263 L
1900 2254 L
1906 2242 L
1909 2227 L
1909 2215 L
1906 2200 L
1900 2188 L
1894 2179 L
1888 2173 L
1894 2263 M 1900 2251 L
1903 2242 L
1906 2227 L
1906 2215 L
1903 2200 L
1900 2191 L
1894 2179 L
currentpoint stroke [] 0 setdash M
1680 2070 M currentpoint stroke [] 0 setdash M
1695 2106 M 1695 2043 L
1698 2106 M 1734 2049 L
1698 2100 M 1734 2043 L
1734 2106 M 1734 2043 L
1686 2106 M 1698 2106 L
1725 2106 M 1743 2106 L
1686 2043 M 1704 2043 L
1809 2079 M 1864 2079 L
1809 2061 M 1864 2061 L
1942 2094 M 1948 2097 L
1957 2106 L
1957 2043 L
1954 2103 M 1954 2043 L
1942 2043 M 1969 2043 L
2008 2106 M 1999 2103 L
1996 2097 L
1996 2088 L
1999 2082 L
2008 2079 L
2020 2079 L
2029 2082 L
2032 2088 L
2032 2097 L
2029 2103 L
2020 2106 L
2008 2106 L
2002 2103 L
1999 2097 L
1999 2088 L
2002 2082 L
2008 2079 L
2020 2079 M 2026 2082 L
2029 2088 L
2029 2097 L
2026 2103 L
2020 2106 L
2008 2079 M 1999 2076 L
1996 2073 L
1993 2067 L
1993 2055 L
1996 2049 L
1999 2046 L
2008 2043 L
2020 2043 L
2029 2046 L
2032 2049 L
2035 2055 L
2035 2067 L
2032 2073 L
2029 2076 L
2020 2079 L
2008 2079 M 2002 2076 L
1999 2073 L
1996 2067 L
1996 2055 L
1999 2049 L
2002 2046 L
2008 2043 L
2020 2043 M 2026 2046 L
2029 2049 L
2032 2055 L
2032 2067 L
2029 2073 L
2026 2076 L
2020 2079 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1684 M 257 1684 L
259 1684 L
261 1684 L
263 1684 L
265 1684 L
267 1684 L
269 1684 L
271 1684 L
273 1684 L
275 1684 L
277 1684 L
279 1684 L
281 1684 L
283 1684 L
285 1684 L
287 1684 L
289 1684 L
291 1684 L
293 1684 L
295 1684 L
297 1684 L
299 1684 L
301 1684 L
303 1684 L
305 1684 L
307 1684 L
309 1684 L
311 1684 L
313 1684 L
315 1684 L
317 1684 L
319 1684 L
321 1684 L
323 1684 L
325 1684 L
327 1684 L
329 1684 L
331 1684 L
333 1684 L
335 1684 L
337 1685 L
339 1685 L
341 1685 L
343 1685 L
345 1685 L
347 1685 L
349 1685 L
351 1685 L
353 1685 L
355 1685 L
357 1685 L
359 1685 L
361 1685 L
363 1685 L
365 1685 L
367 1685 L
369 1685 L
371 1685 L
373 1685 L
375 1685 L
377 1685 L
379 1685 L
381 1685 L
383 1685 L
385 1685 L
387 1685 L
389 1685 L
391 1685 L
393 1685 L
395 1685 L
397 1685 L
399 1685 L
401 1685 L
403 1685 L
405 1685 L
407 1685 L
currentpoint stroke M
409 1685 L
411 1685 L
413 1685 L
415 1685 L
417 1685 L
419 1685 L
421 1685 L
423 1685 L
425 1685 L
427 1685 L
429 1685 L
431 1685 L
433 1686 L
435 1686 L
437 1686 L
439 1686 L
441 1686 L
443 1686 L
445 1686 L
447 1686 L
449 1687 L
451 1687 L
453 1687 L
455 1688 L
457 1688 L
459 1688 L
461 1689 L
463 1690 L
465 1691 L
467 1692 L
469 1693 L
471 1695 L
473 1698 L
475 1703 L
477 1710 L
479 1722 L
481 1744 L
483 1790 L
485 1892 L
487 2037 L
489 1966 L
491 1828 L
493 1761 L
495 1731 L
497 1715 L
499 1706 L
501 1701 L
503 1697 L
505 1695 L
507 1693 L
509 1692 L
511 1691 L
514 1691 L
516 1690 L
518 1690 L
519 1690 L
522 1690 L
523 1691 L
526 1691 L
528 1693 L
530 1697 L
532 1704 L
534 1705 L
536 1700 L
538 1698 L
540 1700 L
542 1706 L
544 1706 L
546 1705 L
548 1708 L
550 1719 L
552 1742 L
554 1778 L
556 1790 L
558 1816 L
560 1830 L
562 1781 L
564 1759 L
566 1765 L
568 1751 L
570 1728 L
572 1713 L
574 1705 L
576 1702 L
578 1704 L
580 1708 L
582 1709 L
584 1705 L
586 1700 L
588 1699 L
590 1698 L
592 1696 L
594 1696 L
596 1697 L
598 1698 L
600 1701 L
602 1705 L
604 1715 L
606 1736 L
608 1753 L
610 1745 L
612 1750 L
614 1773 L
616 1783 L
618 1764 L
620 1752 L
622 1763 L
624 1757 L
626 1751 L
628 1758 L
630 1784 L
632 1826 L
634 1806 L
636 1761 L
638 1738 L
640 1732 L
642 1730 L
644 1735 L
646 1741 L
648 1747 L
650 1766 L
652 1772 L
654 1794 L
656 1813 L
658 1769 L
660 1738 L
662 1725 L
664 1717 L
666 1711 L
668 1708 L
670 1706 L
672 1708 L
674 1706 L
676 1704 L
678 1705 L
680 1711 L
682 1711 L
684 1709 L
686 1712 L
688 1721 L
690 1723 L
692 1727 L
694 1721 L
696 1713 L
698 1713 L
700 1722 L
702 1743 L
704 1764 L
706 1765 L
708 1767 L
710 1769 L
712 1791 L
714 1831 L
716 1810 L
718 1778 L
720 1753 L
722 1736 L
724 1729 L
726 1730 L
728 1744 L
730 1761 L
732 1751 L
734 1736 L
736 1730 L
738 1735 L
740 1743 L
742 1739 L
744 1725 L
746 1717 L
748 1719 L
750 1731 L
752 1732 L
754 1720 L
756 1714 L
758 1715 L
760 1720 L
762 1722 L
764 1722 L
766 1718 L
768 1721 L
770 1728 L
772 1743 L
774 1771 L
776 1825 L
778 1922 L
780 2047 L
782 2025 L
784 1886 L
786 1826 L
788 1806 L
790 1795 L
792 1777 L
794 1774 L
796 1795 L
798 1801 L
800 1821 L
802 1855 L
804 1869 L
806 1861 L
808 1830 L
810 1823 L
812 1795 L
814 1788 L
816 1786 L
818 1787 L
820 1769 L
822 1766 L
824 1791 L
826 1802 L
828 1795 L
830 1809 L
832 1816 L
834 1824 L
836 1788 L
838 1771 L
840 1782 L
842 1790 L
844 1796 L
846 1764 L
848 1739 L
850 1734 L
852 1732 L
854 1735 L
856 1750 L
859 1761 L
860 1774 L
863 1782 L
864 1761 L
867 1758 L
868 1751 L
871 1746 L
873 1754 L
875 1751 L
877 1755 L
879 1772 L
881 1782 L
883 1811 L
885 1824 L
887 1856 L
889 1860 L
891 1800 L
893 1775 L
895 1764 L
897 1762 L
899 1784 L
901 1777 L
903 1746 L
905 1732 L
907 1722 L
909 1719 L
911 1722 L
913 1725 L
915 1739 L
917 1764 L
919 1757 L
921 1742 L
923 1737 L
925 1741 L
927 1768 L
929 1818 L
931 1806 L
933 1768 L
935 1760 L
937 1747 L
939 1735 L
941 1735 L
943 1733 L
945 1745 L
947 1761 L
949 1747 L
951 1740 L
953 1737 L
955 1732 L
957 1741 L
959 1745 L
961 1734 L
963 1740 L
965 1755 L
967 1749 L
969 1749 L
971 1744 L
973 1728 L
975 1727 L
977 1735 L
979 1741 L
981 1757 L
983 1746 L
985 1727 L
987 1725 L
989 1722 L
991 1717 L
993 1721 L
995 1718 L
997 1708 L
999 1703 L
1001 1704 L
1003 1707 L
1005 1711 L
1007 1724 L
1009 1737 L
currentpoint stroke M
1011 1730 L
1013 1731 L
1015 1724 L
1017 1719 L
1019 1723 L
1021 1716 L
1023 1706 L
1025 1704 L
1027 1706 L
1029 1709 L
1031 1718 L
1033 1736 L
1035 1738 L
1037 1734 L
1039 1738 L
1041 1725 L
1043 1718 L
1045 1725 L
1047 1736 L
1049 1733 L
1051 1736 L
1053 1727 L
1055 1722 L
1057 1723 L
1059 1714 L
1061 1708 L
1063 1712 L
1065 1720 L
1067 1714 L
1069 1708 L
1071 1710 L
1073 1715 L
1075 1711 L
1077 1711 L
1079 1709 L
1081 1704 L
1083 1706 L
1085 1713 L
1087 1712 L
1089 1712 L
1091 1715 L
1093 1709 L
1095 1708 L
1097 1711 L
1099 1706 L
1101 1702 L
1103 1703 L
1105 1708 L
1107 1711 L
1109 1716 L
1111 1721 L
1113 1716 L
1115 1720 L
1117 1735 L
1119 1733 L
1121 1721 L
1123 1724 L
1125 1731 L
1127 1720 L
1129 1714 L
1131 1718 L
1133 1723 L
1135 1717 L
1137 1720 L
1139 1727 L
1141 1722 L
1143 1724 L
1145 1740 L
1147 1747 L
1149 1738 L
1151 1746 L
1153 1742 L
1155 1727 L
1157 1727 L
1159 1737 L
1161 1736 L
1163 1741 L
1165 1767 L
1167 1776 L
1169 1755 L
1171 1756 L
1173 1759 L
1175 1743 L
1177 1743 L
1179 1756 L
1181 1750 L
1183 1754 L
1185 1773 L
1187 1756 L
1189 1735 L
1191 1734 L
1193 1736 L
1195 1730 L
1198 1735 L
1199 1757 L
1201 1772 L
1204 1754 L
1205 1753 L
1208 1779 L
1209 1798 L
1212 1787 L
1214 1806 L
1216 1815 L
1218 1800 L
1220 1830 L
1222 1852 L
1224 1801 L
1226 1776 L
1228 1767 L
1230 1747 L
1232 1742 L
1234 1760 L
1236 1788 L
1238 1771 L
1240 1755 L
1242 1761 L
1244 1746 L
1246 1729 L
1248 1727 L
1250 1722 L
1252 1713 L
1254 1710 L
1256 1713 L
1258 1713 L
1260 1713 L
1262 1722 L
1264 1741 L
1266 1749 L
1268 1739 L
1270 1747 L
1272 1755 L
1274 1739 L
1276 1736 L
1278 1742 L
1280 1735 L
1282 1737 L
1284 1760 L
1286 1786 L
1288 1770 L
1290 1767 L
1292 1792 L
1294 1783 L
1296 1762 L
1298 1773 L
1300 1790 L
1302 1764 L
1304 1752 L
1306 1757 L
1308 1745 L
1310 1734 L
1312 1740 L
1314 1745 L
1316 1735 L
1318 1734 L
1320 1748 L
1322 1773 L
1324 1771 L
1326 1775 L
1328 1816 L
1330 1852 L
1332 1829 L
1334 1836 L
1336 1827 L
1338 1797 L
1340 1803 L
1342 1828 L
1344 1814 L
1346 1816 L
1348 1869 L
1350 1989 L
1352 2030 L
1354 1966 L
1356 1959 L
1358 1902 L
1360 1873 L
1362 1917 L
1364 2043 L
1366 2099 L
1368 2063 L
1370 2143 L
1372 2142 L
1374 2128 L
1376 2245 L
1378 2151 L
1380 1994 L
1382 1972 L
1384 1959 L
1386 1872 L
1388 1836 L
1390 1836 L
1392 1803 L
1394 1781 L
1396 1791 L
1398 1787 L
1400 1757 L
1402 1747 L
1404 1739 L
1406 1724 L
1408 1716 L
1410 1716 L
1412 1722 L
1414 1732 L
1416 1729 L
1418 1730 L
1420 1738 L
1422 1729 L
1424 1728 L
1426 1742 L
1428 1745 L
1430 1726 L
1432 1720 L
1434 1722 L
1436 1714 L
1438 1708 L
1440 1708 L
1442 1707 L
1444 1702 L
1446 1700 L
1448 1702 L
1450 1705 L
1452 1701 L
1454 1699 L
1456 1701 L
1458 1701 L
1460 1699 L
1462 1701 L
1464 1707 L
1466 1704 L
1468 1700 L
1470 1701 L
1472 1706 L
1474 1706 L
1476 1701 L
1478 1701 L
1480 1705 L
1482 1703 L
1484 1700 L
1486 1704 L
1488 1710 L
1490 1708 L
1492 1705 L
1494 1708 L
1496 1709 L
1498 1710 L
1500 1722 L
1502 1731 L
1504 1719 L
1506 1712 L
1508 1715 L
1510 1713 L
1512 1707 L
1514 1709 L
1516 1718 L
1518 1720 L
1520 1716 L
1522 1724 L
1524 1736 L
1526 1729 L
1528 1729 L
1530 1735 L
1532 1726 L
1535 1722 L
1536 1732 L
1539 1763 L
1540 1802 L
1543 1787 L
1544 1776 L
1547 1754 L
1549 1731 L
1550 1726 L
1553 1735 L
1555 1728 L
1557 1716 L
1559 1713 L
1561 1716 L
1563 1713 L
1565 1715 L
1567 1725 L
1569 1718 L
1571 1709 L
1573 1707 L
1575 1712 L
1577 1710 L
1579 1707 L
1581 1710 L
1583 1722 L
1585 1723 L
1587 1718 L
1589 1723 L
1591 1718 L
1593 1711 L
1595 1714 L
1597 1723 L
1599 1720 L
1601 1720 L
1603 1735 L
1605 1749 L
1607 1730 L
1609 1718 L
1611 1718 L
currentpoint stroke M
1613 1714 L
1615 1710 L
1617 1713 L
1619 1724 L
1621 1721 L
1623 1717 L
1625 1720 L
1627 1713 L
1629 1709 L
1631 1714 L
1633 1723 L
1635 1718 L
1637 1713 L
1639 1718 L
1641 1720 L
1643 1716 L
1645 1722 L
1647 1735 L
1649 1730 L
1651 1725 L
1653 1736 L
1655 1764 L
1657 1770 L
1659 1765 L
1661 1776 L
1663 1757 L
1665 1747 L
1667 1761 L
1669 1757 L
1671 1734 L
1673 1730 L
1675 1731 L
1677 1720 L
1679 1715 L
1681 1722 L
1683 1730 L
1685 1720 L
1687 1714 L
1689 1719 L
1691 1726 L
1693 1724 L
1695 1732 L
1697 1741 L
1699 1731 L
1701 1734 L
1703 1756 L
1705 1762 L
1707 1741 L
1709 1737 L
1711 1745 L
1713 1732 L
1715 1721 L
1717 1723 L
1719 1725 L
1721 1723 L
1723 1733 L
1725 1755 L
1727 1751 L
1729 1737 L
1731 1745 L
1733 1768 L
1735 1758 L
1737 1743 L
1739 1746 L
1741 1738 L
1743 1734 L
1745 1749 L
1747 1764 L
1749 1751 L
1751 1749 L
1753 1739 L
1755 1727 L
1757 1729 L
1759 1746 L
1761 1757 L
1763 1748 L
1765 1759 L
1767 1789 L
1769 1776 L
1771 1757 L
1773 1763 L
1775 1753 L
1777 1741 L
1779 1746 L
1781 1738 L
1783 1724 L
1785 1724 L
1787 1736 L
1789 1742 L
1791 1743 L
1793 1761 L
1795 1755 L
1797 1739 L
1799 1741 L
1801 1739 L
1803 1728 L
1805 1731 L
1807 1752 L
1809 1780 L
1811 1773 L
1813 1772 L
1815 1756 L
1817 1741 L
1819 1747 L
1821 1765 L
1823 1757 L
1825 1746 L
1827 1755 L
1829 1763 L
1831 1769 L
1833 1804 L
1835 1870 L
1837 1909 L
1839 1982 L
1841 1972 L
1843 1866 L
1845 1827 L
1847 1850 L
1849 1849 L
1851 1806 L
1853 1802 L
1855 1788 L
1857 1759 L
1859 1754 L
1861 1757 L
1863 1747 L
1865 1752 L
1867 1771 L
1869 1759 L
1871 1748 L
1873 1754 L
1875 1744 L
1877 1736 L
1880 1739 L
1881 1735 L
1884 1739 L
1885 1766 L
1888 1815 L
1890 1809 L
1891 1778 L
1894 1774 L
1896 1757 L
1898 1751 L
1900 1759 L
1902 1747 L
1904 1741 L
1906 1754 L
1908 1757 L
1910 1743 L
1912 1747 L
1914 1767 L
1916 1779 L
1918 1808 L
1920 1798 L
1922 1760 L
1924 1749 L
1926 1750 L
1928 1745 L
1930 1756 L
1932 1771 L
1934 1774 L
1936 1803 L
1938 1808 L
1940 1769 L
1942 1759 L
1944 1773 L
1946 1769 L
1948 1766 L
1950 1771 L
1952 1752 L
1954 1744 L
1956 1750 L
1958 1753 L
1960 1779 L
1962 1822 L
1964 1804 L
1966 1785 L
1968 1767 L
1970 1744 L
1972 1742 L
1974 1746 L
1976 1730 L
1978 1719 L
1980 1720 L
1982 1730 L
1984 1733 L
1986 1737 L
1988 1734 L
1990 1724 L
1992 1723 L
1994 1716 L
1996 1715 L
1998 1724 L
2000 1739 L
2002 1737 L
2004 1736 L
2006 1723 L
2008 1716 L
2010 1720 L
2012 1717 L
2014 1708 L
2016 1707 L
2018 1711 L
2020 1714 L
2022 1718 L
2024 1728 L
2026 1729 L
2028 1737 L
2030 1729 L
2032 1717 L
2034 1712 L
2036 1707 L
2038 1708 L
2040 1705 L
2042 1700 L
2044 1699 L
2046 1700 L
2048 1700 L
2050 1703 L
2052 1713 L
2054 1727 L
2056 1739 L
2058 1725 L
2060 1712 L
2062 1710 L
2064 1709 L
2066 1709 L
2068 1711 L
2070 1707 L
2072 1705 L
2074 1711 L
2076 1723 L
2078 1739 L
2080 1745 L
2082 1739 L
2084 1748 L
2086 1740 L
2088 1725 L
2090 1717 L
2092 1710 L
2094 1711 L
2096 1713 L
2098 1709 L
2100 1712 L
2102 1716 L
2104 1718 L
2106 1731 L
2108 1744 L
2110 1756 L
2112 1745 L
2114 1743 L
2116 1742 L
2118 1728 L
2120 1726 L
2122 1724 L
2124 1720 L
2126 1717 L
2128 1719 L
2130 1717 L
2132 1714 L
2134 1722 L
2136 1731 L
2138 1728 L
2140 1713 L
2142 1705 L
2144 1704 L
2146 1709 L
2148 1716 L
2150 1722 L
2152 1715 L
2154 1705 L
2156 1699 L
2158 1699 L
2160 1703 L
2162 1707 L
2164 1705 L
2166 1708 L
2168 1720 L
2170 1734 L
2172 1721 L
2174 1708 L
2176 1702 L
2178 1702 L
2180 1705 L
2182 1702 L
2184 1703 L
2186 1711 L
2188 1722 L
2190 1720 L
2192 1718 L
2194 1707 L
2196 1699 L
2198 1696 L
2200 1697 L
2202 1699 L
2204 1699 L
2206 1700 L
2208 1703 L
2210 1703 L
2212 1699 L
currentpoint stroke M
2214 1698 L
2216 1697 L
2218 1696 L
2220 1694 L
2222 1694 L
2225 1696 L
2226 1697 L
2229 1699 L
2230 1702 L
2233 1707 L
2235 1712 L
2236 1724 L
2239 1723 L
2241 1714 L
2243 1706 L
2245 1699 L
2247 1695 L
2249 1696 L
2251 1699 L
2253 1702 L
2255 1699 L
2257 1699 L
2259 1695 L
2261 1691 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1013 M 2261 1013 L
255 1013 M 255 1043 L
398 1013 M 398 1043 L
541 1013 M 541 1072 L
685 1013 M 685 1043 L
828 1013 M 828 1043 L
971 1013 M 971 1043 L
1114 1013 M 1114 1043 L
1258 1013 M 1258 1072 L
1401 1013 M 1401 1043 L
1544 1013 M 1544 1043 L
1688 1013 M 1688 1043 L
1831 1013 M 1831 1043 L
1974 1013 M 1974 1072 L
2117 1013 M 2117 1043 L
2261 1013 M 2261 1043 L
255 1684 M 2261 1684 L
255 1684 M 255 1654 L
398 1684 M 398 1654 L
541 1684 M 541 1625 L
685 1684 M 685 1654 L
828 1684 M 828 1654 L
971 1684 M 971 1654 L
1114 1684 M 1114 1654 L
1258 1684 M 1258 1625 L
1401 1684 M 1401 1654 L
1544 1684 M 1544 1654 L
1688 1684 M 1688 1654 L
1831 1684 M 1831 1654 L
1974 1684 M 1974 1625 L
2117 1684 M 2117 1654 L
2261 1684 M 2261 1654 L
255 1013 M 255 1684 L
255 1013 M 299 1013 L
255 1097 M 277 1097 L
255 1181 M 277 1181 L
255 1264 M 277 1264 L
255 1348 M 299 1348 L
255 1432 M 277 1432 L
255 1516 M 277 1516 L
255 1600 M 277 1600 L
166 1013 M 191 1046 M 182 1043 L
177 1035 L
174 1021 L
174 1013 L
177 999 L
182 990 L
191 988 L
196 988 L
205 990 L
210 999 L
213 1013 L
213 1021 L
210 1035 L
205 1043 L
196 1046 L
191 1046 L
185 1043 L
182 1041 L
180 1035 L
177 1021 L
177 1013 L
180 999 L
182 993 L
185 990 L
191 988 L
196 988 M 202 990 L
205 993 L
207 999 L
210 1013 L
210 1021 L
207 1035 L
205 1041 L
202 1043 L
196 1046 L
166 1348 M 182 1371 M 188 1373 L
196 1382 L
196 1323 L
193 1379 M 193 1323 L
182 1323 M 207 1323 L
2261 1013 M 2261 1684 L
2261 1013 M 2216 1013 L
2261 1097 M 2238 1097 L
2261 1181 M 2238 1181 L
2261 1264 M 2238 1264 L
2261 1348 M 2216 1348 L
2261 1432 M 2238 1432 L
2261 1516 M 2238 1516 L
2261 1600 M 2238 1600 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1192 M 33 1220 M 91 1200 L
33 1220 M 91 1239 L
41 1220 M 91 1236 L
75 1206 M 75 1231 L
91 1194 M 91 1211 L
91 1228 M 91 1245 L
80 1254 M 81 1256 L
83 1254 L
81 1252 L
80 1252 L
76 1254 L
74 1256 L
73 1261 L
73 1268 L
74 1273 L
76 1274 L
80 1276 L
83 1276 L
86 1274 L
90 1269 L
93 1261 L
95 1257 L
98 1254 L
103 1252 L
108 1252 L
73 1268 M 74 1271 L
76 1273 L
80 1274 L
83 1274 L
86 1273 L
90 1268 L
93 1261 L
105 1252 M 103 1254 L
103 1257 L
106 1266 L
106 1271 L
105 1274 L
103 1276 L
103 1257 M 108 1266 L
108 1273 L
106 1274 L
103 1276 L
100 1276 L
73 1289 M 108 1289 L
73 1291 M 108 1291 L
90 1291 M 86 1294 L
84 1299 L
84 1303 L
86 1308 L
90 1309 L
108 1309 L
84 1303 M 86 1306 L
90 1308 L
108 1308 L
73 1284 M 73 1291 L
108 1284 M 108 1296 L
108 1303 M 108 1314 L
21 1393 M 27 1388 L
35 1382 L
46 1376 L
60 1374 L
71 1374 L
85 1376 L
97 1382 L
105 1388 L
111 1393 L
27 1388 M 38 1382 L
46 1379 L
60 1376 L
71 1376 L
85 1379 L
94 1382 L
105 1388 L
63 1413 M 57 1418 L
55 1427 L
52 1424 L
55 1418 L
63 1413 L
71 1410 L
80 1410 L
88 1413 L
91 1415 L
91 1421 L
88 1427 L
80 1432 L
71 1435 L
80 1410 M 85 1413 L
88 1415 L
88 1421 L
85 1427 L
80 1432 L
71 1432 M 80 1432 L
88 1435 L
91 1438 L
91 1443 L
88 1449 L
80 1455 L
71 1457 L
63 1457 L
55 1455 L
52 1452 L
55 1449 L
57 1455 L
63 1457 L
80 1432 M 85 1435 L
88 1438 L
88 1443 L
85 1449 L
80 1455 L
21 1474 M 27 1480 L
35 1485 L
46 1491 L
60 1493 L
71 1493 L
85 1491 L
97 1485 L
105 1480 L
110 1474 L
27 1480 M 38 1485 L
46 1488 L
60 1491 L
71 1491 L
85 1488 L
94 1485 L
105 1480 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1773 1550 M currentpoint stroke [] 0 setdash M
1806 1598 M 1801 1592 L
1794 1583 L
1788 1571 L
1785 1556 L
1785 1544 L
1788 1529 L
1794 1517 L
1801 1508 L
1806 1502 L
1801 1592 M 1794 1580 L
1791 1571 L
1788 1556 L
1788 1544 L
1791 1529 L
1794 1520 L
1801 1508 L
1861 1556 M 1858 1553 L
1861 1550 L
1864 1553 L
1864 1556 L
1858 1562 L
1852 1565 L
1843 1565 L
1834 1562 L
1828 1556 L
1825 1547 L
1825 1541 L
1828 1532 L
1834 1526 L
1843 1523 L
1849 1523 L
1858 1526 L
1864 1532 L
1843 1565 M 1837 1562 L
1831 1556 L
1828 1547 L
1828 1541 L
1831 1532 L
1837 1526 L
1843 1523 L
1882 1598 M 1888 1592 L
1894 1583 L
1900 1571 L
1903 1556 L
1903 1544 L
1900 1529 L
1894 1517 L
1888 1508 L
1882 1502 L
1888 1592 M 1894 1580 L
1897 1571 L
1900 1556 L
1900 1544 L
1897 1529 L
1894 1520 L
1888 1508 L
currentpoint stroke [] 0 setdash M
1680 1399 M currentpoint stroke [] 0 setdash M
1695 1435 M 1695 1372 L
1698 1435 M 1734 1378 L
1698 1429 M 1734 1372 L
1734 1435 M 1734 1372 L
1686 1435 M 1698 1435 L
1725 1435 M 1743 1435 L
currentpoint stroke M
1686 1372 M 1704 1372 L
1809 1408 M 1864 1408 L
1809 1390 M 1864 1390 L
1936 1423 M 1939 1420 L
1936 1417 L
1933 1420 L
1933 1423 L
1936 1429 L
1939 1432 L
1948 1435 L
1960 1435 L
1969 1432 L
1972 1429 L
1975 1423 L
1975 1417 L
1972 1411 L
1963 1405 L
1948 1399 L
1942 1396 L
1936 1390 L
1933 1381 L
1933 1372 L
1960 1435 M 1966 1432 L
1969 1429 L
1972 1423 L
1972 1417 L
1969 1411 L
1960 1405 L
1948 1399 L
1933 1378 M 1936 1381 L
1942 1381 L
1957 1375 L
1966 1375 L
1972 1378 L
1975 1381 L
1942 1381 M 1957 1372 L
1969 1372 L
1972 1375 L
1975 1381 L
1975 1387 L
2011 1435 M 2002 1432 L
1996 1423 L
1993 1408 L
1993 1399 L
1996 1384 L
2002 1375 L
2011 1372 L
2017 1372 L
2026 1375 L
2032 1384 L
2035 1399 L
2035 1408 L
2032 1423 L
2026 1432 L
2017 1435 L
2011 1435 L
2005 1432 L
2002 1429 L
1999 1423 L
1996 1408 L
1996 1399 L
1999 1384 L
2002 1378 L
2005 1375 L
2011 1372 L
2017 1372 M 2023 1375 L
2026 1378 L
2029 1384 L
2032 1399 L
2032 1408 L
2029 1423 L
2026 1429 L
2023 1432 L
2017 1435 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1013 M 257 1013 L
259 1013 L
261 1013 L
263 1013 L
265 1013 L
267 1013 L
269 1013 L
271 1013 L
273 1013 L
275 1013 L
277 1013 L
279 1013 L
281 1013 L
283 1013 L
285 1013 L
287 1013 L
289 1013 L
291 1013 L
293 1013 L
295 1013 L
297 1013 L
299 1013 L
301 1013 L
303 1013 L
305 1013 L
307 1013 L
309 1013 L
311 1013 L
313 1013 L
315 1013 L
317 1013 L
319 1013 L
321 1013 L
323 1013 L
325 1013 L
327 1013 L
329 1013 L
331 1013 L
333 1013 L
335 1013 L
337 1013 L
339 1013 L
341 1013 L
343 1013 L
345 1013 L
347 1013 L
349 1013 L
351 1013 L
353 1013 L
355 1013 L
357 1013 L
359 1013 L
361 1013 L
363 1013 L
365 1013 L
367 1013 L
369 1013 L
371 1013 L
373 1013 L
375 1013 L
377 1013 L
379 1013 L
381 1013 L
383 1013 L
385 1013 L
387 1013 L
389 1013 L
391 1013 L
393 1013 L
395 1013 L
397 1013 L
399 1013 L
401 1013 L
403 1013 L
405 1013 L
407 1013 L
409 1013 L
411 1013 L
413 1014 L
415 1014 L
417 1014 L
419 1014 L
421 1014 L
423 1014 L
425 1014 L
427 1014 L
429 1014 L
431 1014 L
433 1014 L
435 1014 L
437 1014 L
439 1014 L
441 1014 L
443 1014 L
445 1015 L
447 1015 L
449 1015 L
451 1015 L
453 1015 L
455 1016 L
457 1016 L
459 1016 L
461 1017 L
463 1017 L
465 1018 L
467 1019 L
469 1021 L
471 1023 L
473 1026 L
475 1031 L
477 1040 L
479 1057 L
481 1093 L
483 1171 L
485 1235 L
487 1155 L
489 1086 L
491 1055 L
493 1041 L
495 1034 L
497 1031 L
499 1031 L
501 1034 L
503 1044 L
505 1066 L
507 1076 L
509 1054 L
511 1041 L
514 1040 L
516 1042 L
518 1037 L
519 1038 L
522 1046 L
523 1048 L
526 1039 L
528 1037 L
530 1040 L
532 1047 L
534 1057 L
536 1054 L
538 1055 L
540 1070 L
542 1094 L
544 1105 L
546 1107 L
548 1102 L
550 1075 L
552 1059 L
554 1053 L
556 1048 L
558 1041 L
560 1037 L
562 1035 L
564 1037 L
566 1040 L
568 1043 L
570 1044 L
572 1047 L
574 1045 L
576 1043 L
578 1045 L
580 1056 L
582 1075 L
584 1080 L
586 1081 L
588 1084 L
590 1080 L
592 1080 L
594 1075 L
596 1076 L
598 1081 L
600 1085 L
602 1090 L
604 1084 L
606 1077 L
608 1079 L
610 1083 L
612 1079 L
614 1075 L
616 1077 L
618 1081 L
620 1079 L
622 1072 L
624 1070 L
626 1073 L
628 1079 L
630 1074 L
632 1073 L
634 1074 L
636 1074 L
638 1082 L
640 1094 L
642 1101 L
644 1090 L
646 1079 L
648 1085 L
650 1086 L
652 1082 L
654 1090 L
656 1097 L
658 1088 L
660 1087 L
662 1085 L
664 1084 L
666 1083 L
668 1077 L
670 1072 L
672 1065 L
674 1057 L
676 1050 L
678 1048 L
680 1053 L
682 1056 L
684 1056 L
686 1059 L
688 1068 L
690 1076 L
692 1073 L
694 1069 L
696 1070 L
698 1067 L
700 1065 L
702 1065 L
704 1075 L
706 1085 L
708 1087 L
currentpoint stroke M
710 1084 L
712 1082 L
714 1079 L
716 1073 L
718 1071 L
720 1069 L
722 1070 L
724 1071 L
726 1077 L
728 1073 L
730 1072 L
732 1072 L
734 1079 L
736 1083 L
738 1087 L
740 1090 L
742 1089 L
744 1088 L
746 1085 L
748 1087 L
750 1084 L
752 1080 L
754 1074 L
756 1068 L
758 1064 L
760 1065 L
762 1069 L
764 1077 L
766 1083 L
768 1084 L
770 1086 L
772 1096 L
774 1104 L
776 1110 L
778 1107 L
780 1104 L
782 1106 L
784 1115 L
786 1112 L
788 1098 L
790 1101 L
792 1106 L
794 1113 L
796 1113 L
798 1104 L
800 1089 L
802 1096 L
804 1109 L
806 1132 L
808 1145 L
810 1165 L
812 1149 L
814 1135 L
816 1138 L
818 1138 L
820 1142 L
822 1138 L
824 1135 L
826 1116 L
828 1117 L
830 1109 L
832 1111 L
834 1102 L
836 1106 L
838 1102 L
840 1093 L
842 1091 L
844 1087 L
846 1094 L
848 1088 L
850 1099 L
852 1107 L
854 1105 L
856 1103 L
859 1093 L
860 1086 L
863 1080 L
864 1093 L
867 1097 L
868 1102 L
871 1108 L
873 1104 L
875 1115 L
877 1104 L
879 1102 L
881 1091 L
883 1087 L
885 1087 L
887 1086 L
889 1091 L
891 1079 L
893 1082 L
895 1080 L
897 1074 L
899 1080 L
901 1079 L
903 1088 L
905 1086 L
907 1086 L
909 1082 L
911 1071 L
913 1076 L
915 1076 L
917 1081 L
919 1088 L
921 1083 L
923 1086 L
925 1081 L
927 1088 L
929 1088 L
931 1083 L
933 1089 L
935 1078 L
937 1078 L
939 1076 L
941 1073 L
943 1077 L
945 1071 L
947 1074 L
949 1072 L
951 1070 L
953 1083 L
955 1082 L
957 1085 L
959 1087 L
961 1078 L
963 1084 L
965 1078 L
967 1078 L
969 1075 L
971 1069 L
973 1079 L
975 1075 L
977 1072 L
979 1077 L
981 1072 L
983 1080 L
985 1081 L
987 1076 L
989 1076 L
991 1064 L
993 1063 L
995 1062 L
997 1059 L
999 1069 L
1001 1068 L
1003 1063 L
1005 1067 L
1007 1060 L
1009 1062 L
1011 1064 L
1013 1059 L
1015 1063 L
1017 1059 L
1019 1057 L
1021 1065 L
1023 1060 L
1025 1060 L
1027 1061 L
1029 1055 L
1031 1060 L
1033 1057 L
1035 1056 L
1037 1062 L
1039 1056 L
1041 1055 L
1043 1057 L
1045 1051 L
1047 1053 L
1049 1050 L
1051 1046 L
1053 1052 L
1055 1051 L
1057 1049 L
1059 1052 L
1061 1046 L
1063 1047 L
1065 1048 L
1067 1044 L
1069 1049 L
1071 1049 L
1073 1045 L
1075 1050 L
1077 1046 L
1079 1045 L
1081 1047 L
1083 1041 L
1085 1041 L
1087 1044 L
1089 1042 L
1091 1045 L
1093 1047 L
1095 1045 L
1097 1051 L
1099 1048 L
1101 1044 L
1103 1049 L
1105 1048 L
1107 1045 L
1109 1051 L
1111 1050 L
1113 1051 L
1115 1058 L
1117 1052 L
1119 1054 L
1121 1060 L
1123 1054 L
1125 1058 L
1127 1062 L
1129 1060 L
1131 1070 L
1133 1073 L
1135 1067 L
1137 1078 L
1139 1078 L
1141 1075 L
1143 1083 L
1145 1075 L
1147 1076 L
1149 1088 L
1151 1078 L
1153 1079 L
1155 1083 L
1157 1075 L
1159 1085 L
1161 1091 L
1163 1079 L
1165 1086 L
1167 1087 L
1169 1077 L
1171 1089 L
1173 1093 L
1175 1085 L
1177 1099 L
1179 1095 L
1181 1083 L
1183 1086 L
1185 1074 L
1187 1071 L
1189 1080 L
1191 1073 L
1193 1077 L
1195 1088 L
1198 1079 L
1199 1085 L
1201 1088 L
1204 1071 L
1205 1070 L
1208 1069 L
1209 1060 L
1212 1063 L
1214 1069 L
1216 1064 L
1218 1072 L
1220 1078 L
1222 1069 L
1224 1077 L
1226 1084 L
1228 1073 L
1230 1078 L
1232 1079 L
1234 1075 L
1236 1089 L
1238 1086 L
1240 1073 L
1242 1078 L
1244 1070 L
1246 1061 L
1248 1067 L
1250 1068 L
1252 1067 L
1254 1081 L
1256 1078 L
1258 1072 L
1260 1087 L
1262 1094 L
1264 1082 L
1266 1090 L
1268 1093 L
1270 1087 L
1272 1098 L
1274 1089 L
1276 1079 L
1278 1091 L
1280 1092 L
1282 1084 L
1284 1097 L
1286 1095 L
1288 1093 L
1290 1117 L
1292 1116 L
1294 1099 L
1296 1106 L
1298 1098 L
1300 1094 L
1302 1111 L
1304 1100 L
1306 1087 L
1308 1099 L
1310 1108 L
currentpoint stroke M
1312 1102 L
1314 1119 L
1316 1115 L
1318 1103 L
1320 1118 L
1322 1117 L
1324 1110 L
1326 1137 L
1328 1149 L
1330 1141 L
1332 1164 L
1334 1149 L
1336 1135 L
1338 1163 L
1340 1167 L
1342 1151 L
1344 1178 L
1346 1182 L
1348 1174 L
1350 1204 L
1352 1182 L
1354 1168 L
1356 1202 L
1358 1206 L
1360 1206 L
1362 1276 L
1364 1310 L
1366 1285 L
1368 1331 L
1370 1308 L
1372 1295 L
1374 1374 L
1376 1355 L
1378 1321 L
1380 1317 L
1382 1243 L
1384 1234 L
1386 1250 L
1388 1199 L
1390 1187 L
1392 1172 L
1394 1133 L
1396 1133 L
1398 1139 L
1400 1113 L
1402 1111 L
1404 1113 L
1406 1090 L
1408 1085 L
1410 1084 L
1412 1069 L
1414 1068 L
1416 1073 L
1418 1063 L
1420 1060 L
1422 1068 L
1424 1060 L
1426 1055 L
1428 1060 L
1430 1055 L
1432 1051 L
1434 1057 L
1436 1051 L
1438 1048 L
1440 1053 L
1442 1047 L
1444 1040 L
1446 1041 L
1448 1037 L
1450 1033 L
1452 1035 L
1454 1037 L
1456 1034 L
1458 1036 L
1460 1040 L
1462 1035 L
1464 1034 L
1466 1038 L
1468 1035 L
1470 1035 L
1472 1040 L
1474 1038 L
1476 1037 L
1478 1043 L
1480 1045 L
1482 1043 L
1484 1050 L
1486 1052 L
1488 1049 L
1490 1056 L
1492 1052 L
1494 1047 L
1496 1053 L
1498 1054 L
1500 1048 L
1502 1053 L
1504 1059 L
1506 1055 L
1508 1062 L
1510 1065 L
1512 1056 L
1514 1060 L
1516 1065 L
1518 1056 L
1520 1060 L
1522 1063 L
1524 1053 L
1526 1056 L
1528 1056 L
1530 1045 L
1532 1044 L
1535 1046 L
1536 1042 L
1539 1045 L
1540 1048 L
1543 1043 L
1544 1047 L
1547 1057 L
1549 1053 L
1550 1050 L
1553 1058 L
1555 1055 L
1557 1053 L
1559 1061 L
1561 1056 L
1563 1053 L
1565 1062 L
1567 1062 L
1569 1061 L
1571 1070 L
1573 1061 L
1575 1056 L
1577 1066 L
1579 1063 L
1581 1057 L
1583 1066 L
1585 1066 L
1587 1060 L
1589 1069 L
1591 1069 L
1593 1061 L
1595 1065 L
1597 1060 L
1599 1056 L
1601 1066 L
1603 1063 L
1605 1056 L
1607 1062 L
1609 1057 L
1611 1047 L
1613 1051 L
1615 1057 L
1617 1054 L
1619 1061 L
1621 1069 L
1623 1061 L
1625 1064 L
1627 1069 L
1629 1059 L
1631 1064 L
1633 1070 L
1635 1060 L
1637 1063 L
1639 1067 L
1641 1057 L
1643 1058 L
1645 1060 L
1647 1051 L
1649 1052 L
1651 1053 L
1653 1047 L
1655 1051 L
1657 1060 L
1659 1053 L
1661 1052 L
1663 1058 L
1665 1053 L
1667 1054 L
1669 1057 L
1671 1048 L
1673 1050 L
1675 1060 L
1677 1058 L
1679 1060 L
1681 1069 L
1683 1061 L
1685 1059 L
1687 1068 L
1689 1062 L
1691 1060 L
1693 1066 L
1695 1057 L
1697 1056 L
1699 1069 L
1701 1071 L
1703 1072 L
1705 1081 L
1707 1067 L
1709 1061 L
1711 1064 L
1713 1056 L
1715 1055 L
1717 1067 L
1719 1071 L
1721 1072 L
1723 1088 L
1725 1081 L
1727 1076 L
1729 1091 L
1731 1088 L
1733 1090 L
1735 1099 L
1737 1083 L
1739 1083 L
1741 1099 L
1743 1090 L
1745 1090 L
1747 1093 L
1749 1079 L
1751 1084 L
1753 1093 L
1755 1079 L
1757 1081 L
1759 1096 L
1761 1088 L
1763 1091 L
1765 1094 L
1767 1086 L
1769 1102 L
1771 1105 L
1773 1093 L
1775 1104 L
1777 1098 L
1779 1084 L
1781 1092 L
1783 1089 L
1785 1084 L
1787 1100 L
1789 1100 L
1791 1093 L
1793 1106 L
1795 1094 L
1797 1087 L
1799 1103 L
1801 1099 L
1803 1091 L
1805 1095 L
1807 1082 L
1809 1083 L
1811 1099 L
1813 1092 L
1815 1094 L
1817 1110 L
1819 1097 L
1821 1098 L
1823 1101 L
1825 1089 L
1827 1099 L
1829 1098 L
1831 1083 L
1833 1091 L
1835 1101 L
1837 1097 L
1839 1116 L
1841 1111 L
1843 1091 L
1845 1096 L
1847 1095 L
1849 1089 L
1851 1101 L
1853 1092 L
1855 1089 L
1857 1096 L
1859 1082 L
1861 1081 L
1863 1089 L
1865 1084 L
1867 1095 L
1869 1092 L
1871 1078 L
1873 1086 L
1875 1091 L
1877 1085 L
1880 1099 L
1881 1098 L
1884 1093 L
1885 1104 L
1888 1091 L
1890 1088 L
1891 1096 L
1894 1085 L
1896 1090 L
1898 1101 L
1900 1092 L
1902 1104 L
1904 1104 L
1906 1086 L
1908 1090 L
1910 1086 L
1912 1086 L
currentpoint stroke M
1914 1096 L
1916 1083 L
1918 1083 L
1920 1094 L
1922 1089 L
1924 1098 L
1926 1092 L
1928 1083 L
1930 1093 L
1932 1086 L
1934 1084 L
1936 1086 L
1938 1072 L
1940 1073 L
1942 1077 L
1944 1071 L
1946 1076 L
1948 1068 L
1950 1064 L
1952 1075 L
1954 1074 L
1956 1073 L
1958 1081 L
1960 1073 L
1962 1076 L
1964 1073 L
1966 1069 L
1968 1081 L
1970 1078 L
1972 1080 L
1974 1085 L
1976 1071 L
1978 1069 L
1980 1068 L
1982 1065 L
1984 1072 L
1986 1066 L
1988 1063 L
1990 1066 L
1992 1059 L
1994 1062 L
1996 1059 L
1998 1054 L
2000 1061 L
2002 1064 L
2004 1067 L
2006 1078 L
2008 1072 L
2010 1076 L
2012 1072 L
2014 1063 L
2016 1065 L
2018 1058 L
2020 1059 L
2022 1060 L
2024 1054 L
2026 1059 L
2028 1062 L
2030 1066 L
2032 1076 L
2034 1075 L
2036 1086 L
2038 1082 L
2040 1073 L
2042 1071 L
2044 1062 L
2046 1063 L
2048 1058 L
2050 1053 L
2052 1055 L
2054 1050 L
2056 1053 L
2058 1053 L
2060 1050 L
2062 1056 L
2064 1056 L
2066 1059 L
2068 1057 L
2070 1052 L
2072 1054 L
2074 1048 L
2076 1049 L
2078 1051 L
2080 1051 L
2082 1052 L
2084 1048 L
2086 1052 L
2088 1052 L
2090 1050 L
2092 1050 L
2094 1045 L
2096 1044 L
2098 1039 L
2100 1041 L
2102 1046 L
2104 1045 L
2106 1047 L
2108 1044 L
2110 1045 L
2112 1044 L
2114 1043 L
2116 1049 L
2118 1049 L
2120 1053 L
2122 1053 L
2124 1055 L
2126 1058 L
2128 1054 L
2130 1056 L
2132 1053 L
2134 1056 L
2136 1056 L
2138 1062 L
2140 1055 L
2142 1047 L
2144 1043 L
2146 1042 L
2148 1048 L
2150 1049 L
2152 1051 L
2154 1051 L
2156 1054 L
2158 1054 L
2160 1048 L
2162 1046 L
2164 1042 L
2166 1044 L
2168 1039 L
2170 1037 L
2172 1035 L
2174 1034 L
2176 1033 L
2178 1032 L
2180 1033 L
2182 1032 L
2184 1033 L
2186 1032 L
2188 1034 L
2190 1032 L
2192 1030 L
2194 1028 L
2196 1029 L
2198 1028 L
2200 1030 L
2202 1032 L
2204 1033 L
2206 1036 L
2208 1036 L
2210 1035 L
2212 1032 L
2214 1032 L
2216 1034 L
2218 1039 L
2220 1039 L
2222 1037 L
2225 1030 L
2226 1028 L
2229 1026 L
2230 1026 L
2233 1026 L
2235 1025 L
2236 1023 L
2239 1021 L
2241 1021 L
2243 1021 L
2245 1020 L
2247 1020 L
2249 1020 L
2251 1020 L
2253 1020 L
2255 1021 L
2257 1021 L
2259 1021 L
2261 1020 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 371 L
398 341 M 398 371 L
541 341 M 541 401 L
685 341 M 685 371 L
828 341 M 828 371 L
971 341 M 971 371 L
1114 341 M 1114 371 L
1258 341 M 1258 401 L
1401 341 M 1401 371 L
1544 341 M 1544 371 L
1688 341 M 1688 371 L
1831 341 M 1831 371 L
1974 341 M 1974 401 L
2117 341 M 2117 371 L
2261 341 M 2261 371 L
477 252 M 488 252 M 538 252 L
564 285 M 558 258 L
564 263 L
572 266 L
580 266 L
589 263 L
594 258 L
597 249 L
597 244 L
594 235 L
589 230 L
580 227 L
572 227 L
564 230 L
561 232 L
558 238 L
558 241 L
561 244 L
564 241 L
561 238 L
580 266 M 586 263 L
591 258 L
594 249 L
594 244 L
591 235 L
586 230 L
580 227 L
564 285 M 591 285 L
564 283 M 577 283 L
591 285 L
1230 252 M 1255 285 M 1246 283 L
1241 274 L
1238 260 L
1238 252 L
1241 238 L
1246 230 L
1255 227 L
1260 227 L
1269 230 L
1274 238 L
1277 252 L
1277 260 L
1274 274 L
1269 283 L
1260 285 L
1255 285 L
1249 283 L
1246 280 L
1244 274 L
1241 260 L
1241 252 L
1244 238 L
1246 232 L
1249 230 L
1255 227 L
1260 227 M 1266 230 L
1269 232 L
1272 238 L
1274 252 L
1274 260 L
1272 274 L
1269 280 L
1266 283 L
1260 285 L
1946 252 M 1960 285 M 1954 258 L
1960 263 L
1968 266 L
1977 266 L
1985 263 L
1991 258 L
1994 249 L
1994 244 L
1991 235 L
1985 230 L
1977 227 L
1968 227 L
1960 230 L
1957 232 L
1954 238 L
1954 241 L
1957 244 L
1960 241 L
1957 238 L
1977 266 M 1982 263 L
1988 258 L
1991 249 L
1991 244 L
1988 235 L
1982 230 L
1977 227 L
1960 285 M 1988 285 L
1960 283 M 1974 283 L
1988 285 L
255 1013 M 2261 1013 L
255 1013 M 255 983 L
398 1013 M 398 983 L
541 1013 M 541 953 L
685 1013 M 685 983 L
828 1013 M 828 983 L
971 1013 M 971 983 L
1114 1013 M 1114 983 L
1258 1013 M 1258 953 L
1401 1013 M 1401 983 L
1544 1013 M 1544 983 L
1688 1013 M 1688 983 L
1831 1013 M 1831 983 L
1974 1013 M 1974 953 L
2117 1013 M 2117 983 L
2261 1013 M 2261 983 L
255 341 M 255 1013 L
currentpoint stroke M
255 341 M 299 341 L
255 425 M 277 425 L
255 509 M 277 509 L
255 593 M 277 593 L
255 677 M 299 677 L
255 761 M 277 761 L
255 845 M 277 845 L
255 929 M 277 929 L
166 341 M 191 375 M 182 372 L
177 364 L
174 350 L
174 341 L
177 327 L
182 319 L
191 316 L
196 316 L
205 319 L
210 327 L
213 341 L
213 350 L
210 364 L
205 372 L
196 375 L
191 375 L
185 372 L
182 369 L
180 364 L
177 350 L
177 341 L
180 327 L
182 322 L
185 319 L
191 316 L
196 316 M 202 319 L
205 322 L
207 327 L
210 341 L
210 350 L
207 364 L
205 369 L
202 372 L
196 375 L
166 677 M 182 699 M 188 702 L
196 710 L
196 652 L
193 708 M 193 652 L
182 652 M 207 652 L
2261 341 M 2261 1013 L
2261 341 M 2216 341 L
2261 425 M 2238 425 L
2261 509 M 2238 509 L
2261 593 M 2238 593 L
2261 677 M 2216 677 L
2261 761 M 2238 761 L
2261 845 M 2238 845 L
2261 929 M 2238 929 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 520 M 33 548 M 91 529 L
33 548 M 91 568 L
41 548 M 91 565 L
75 534 M 75 559 L
91 523 M 91 540 L
91 557 M 91 573 L
80 583 M 81 584 L
83 583 L
81 581 L
80 581 L
76 583 L
74 584 L
73 589 L
73 596 L
74 601 L
76 603 L
80 604 L
83 604 L
86 603 L
90 598 L
93 589 L
95 586 L
98 583 L
103 581 L
108 581 L
73 596 M 74 600 L
76 601 L
80 603 L
83 603 L
86 601 L
90 596 L
93 589 L
105 581 M 103 583 L
103 586 L
106 594 L
106 600 L
105 603 L
103 604 L
103 586 M 108 594 L
108 601 L
106 603 L
103 604 L
100 604 L
73 618 M 108 618 L
73 620 M 108 620 L
90 620 M 86 623 L
84 628 L
84 631 L
86 636 L
90 638 L
108 638 L
84 631 M 86 635 L
90 636 L
108 636 L
73 613 M 73 620 L
108 613 M 108 625 L
108 631 M 108 643 L
21 722 M 27 716 L
35 711 L
46 705 L
60 702 L
71 702 L
85 705 L
97 711 L
105 716 L
111 722 L
27 716 M 38 711 L
46 708 L
60 705 L
71 705 L
85 708 L
94 711 L
105 716 L
63 741 M 57 747 L
55 755 L
52 752 L
55 747 L
63 741 L
71 738 L
80 738 L
88 741 L
91 744 L
91 750 L
88 755 L
80 761 L
71 764 L
80 738 M 85 741 L
88 744 L
88 750 L
85 755 L
80 761 L
71 761 M 80 761 L
88 764 L
91 766 L
91 772 L
88 778 L
80 783 L
71 786 L
63 786 L
55 783 L
52 780 L
55 778 L
57 783 L
63 786 L
80 761 M 85 764 L
88 766 L
88 772 L
85 778 L
80 783 L
21 803 M 27 808 L
35 814 L
46 819 L
60 822 L
71 822 L
85 819 L
97 814 L
105 808 L
110 803 L
27 808 M 38 814 L
46 817 L
60 819 L
71 819 L
85 817 L
94 814 L
105 808 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1226 118 M 1237 121 M 1242 126 L
1251 129 L
1248 132 L
1242 129 L
1237 121 L
1234 112 L
1234 104 L
1237 95 L
1239 93 L
1245 93 L
1251 95 L
1256 104 L
1259 112 L
1234 104 M 1237 98 L
1239 95 L
1245 95 L
1251 98 L
1256 104 L
1256 112 M 1256 104 L
1259 95 L
1262 93 L
1267 93 L
1273 95 L
1279 104 L
1281 112 L
1281 121 L
1279 129 L
1276 132 L
1273 129 L
1279 126 L
1281 121 L
1256 104 M 1259 98 L
1262 95 L
1267 95 L
1273 98 L
1279 104 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1773 878 M currentpoint stroke [] 0 setdash M
1806 926 M 1801 921 L
1794 911 L
1788 899 L
1785 884 L
1785 872 L
1788 857 L
1794 845 L
1801 836 L
1806 830 L
1801 921 M 1794 908 L
1791 899 L
1788 884 L
1788 872 L
1791 857 L
1794 848 L
1801 836 L
1861 914 M 1861 851 L
1864 914 M 1864 851 L
1861 884 M 1855 890 L
1849 893 L
1843 893 L
1834 890 L
1828 884 L
1825 875 L
1825 869 L
1828 860 L
1834 854 L
1843 851 L
1849 851 L
1855 854 L
1861 860 L
1843 893 M 1837 890 L
1831 884 L
1828 875 L
1828 869 L
1831 860 L
1837 854 L
1843 851 L
1852 914 M 1864 914 L
1861 851 M 1873 851 L
1888 926 M 1894 921 L
1900 911 L
1906 899 L
1909 884 L
1909 872 L
1906 857 L
1900 845 L
1894 836 L
1888 830 L
1894 921 M 1900 908 L
1903 899 L
1906 884 L
1906 872 L
1903 857 L
1900 848 L
1894 836 L
currentpoint stroke [] 0 setdash M
1680 727 M currentpoint stroke [] 0 setdash M
1695 763 M 1695 700 L
1698 763 M 1734 706 L
1698 757 M 1734 700 L
1734 763 M 1734 700 L
1686 763 M 1698 763 L
1725 763 M 1743 763 L
1686 700 M 1704 700 L
1809 736 M 1864 736 L
1809 718 M 1864 718 L
1936 751 M 1939 748 L
1936 745 L
1933 748 L
1933 751 L
1936 757 L
1939 760 L
1948 763 L
1960 763 L
1969 760 L
1972 757 L
1975 751 L
1975 745 L
1972 739 L
1963 733 L
1948 727 L
1942 724 L
1936 718 L
1933 709 L
currentpoint stroke M
1933 700 L
1960 763 M 1966 760 L
1969 757 L
1972 751 L
1972 745 L
1969 739 L
1960 733 L
1948 727 L
1933 706 M 1936 709 L
1942 709 L
1957 703 L
1966 703 L
1972 706 L
1975 709 L
1942 709 M 1957 700 L
1969 700 L
1972 703 L
1975 709 L
1975 715 L
2029 754 M 2026 751 L
2029 748 L
2032 751 L
2032 754 L
2029 760 L
2023 763 L
2014 763 L
2005 760 L
1999 754 L
1996 748 L
1993 736 L
1993 718 L
1996 709 L
2002 703 L
2011 700 L
2017 700 L
2026 703 L
2032 709 L
2035 718 L
2035 721 L
2032 730 L
2026 736 L
2017 739 L
2014 739 L
2005 736 L
1999 730 L
1996 721 L
2014 763 M 2008 760 L
2002 754 L
1999 748 L
1996 736 L
1996 718 L
1999 709 L
2005 703 L
2011 700 L
2017 700 M 2023 703 L
2029 709 L
2032 718 L
2032 721 L
2029 730 L
2023 736 L
2017 739 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 341 M 257 342 L
259 342 L
261 342 L
263 342 L
265 342 L
267 342 L
269 342 L
271 342 L
273 342 L
275 342 L
277 342 L
279 342 L
281 342 L
283 342 L
285 342 L
287 342 L
289 342 L
291 342 L
293 342 L
295 342 L
297 342 L
299 342 L
301 342 L
303 342 L
305 342 L
307 342 L
309 342 L
311 342 L
313 342 L
315 342 L
317 342 L
319 342 L
321 342 L
323 342 L
325 342 L
327 342 L
329 342 L
331 342 L
333 342 L
335 342 L
337 342 L
339 342 L
341 342 L
343 342 L
345 342 L
347 342 L
349 342 L
351 342 L
353 342 L
355 342 L
357 342 L
359 342 L
361 342 L
363 342 L
365 342 L
367 342 L
369 342 L
371 342 L
373 342 L
375 342 L
377 342 L
379 342 L
381 342 L
383 342 L
385 342 L
387 342 L
389 342 L
391 342 L
393 342 L
395 342 L
397 342 L
399 342 L
401 342 L
403 342 L
405 342 L
407 342 L
409 342 L
411 342 L
413 342 L
415 342 L
417 342 L
419 342 L
421 342 L
423 342 L
425 342 L
427 342 L
429 342 L
431 342 L
433 342 L
435 342 L
437 342 L
439 342 L
441 342 L
443 343 L
445 343 L
447 343 L
449 343 L
451 343 L
453 343 L
455 343 L
457 343 L
459 343 L
461 343 L
463 344 L
465 344 L
467 344 L
469 344 L
471 345 L
473 345 L
475 345 L
477 346 L
479 347 L
481 348 L
483 349 L
485 351 L
487 354 L
489 358 L
491 366 L
493 381 L
495 413 L
497 480 L
499 531 L
501 463 L
503 409 L
505 387 L
507 384 L
509 396 L
511 409 L
514 394 L
516 384 L
518 389 L
519 391 L
522 379 L
523 377 L
526 377 L
528 377 L
530 379 L
532 373 L
534 370 L
536 373 L
538 378 L
540 380 L
542 381 L
544 382 L
546 381 L
548 383 L
550 383 L
552 388 L
554 395 L
556 402 L
558 408 L
560 411 L
562 414 L
564 417 L
566 416 L
568 420 L
570 424 L
572 426 L
574 427 L
576 430 L
578 430 L
580 427 L
582 425 L
584 421 L
586 419 L
588 422 L
590 425 L
592 423 L
594 419 L
596 415 L
598 409 L
600 404 L
602 399 L
604 395 L
606 393 L
608 392 L
610 391 L
612 394 L
614 396 L
616 397 L
618 397 L
620 398 L
622 396 L
624 396 L
626 398 L
628 400 L
630 402 L
632 403 L
634 405 L
636 406 L
638 405 L
640 406 L
642 405 L
644 408 L
646 408 L
648 406 L
650 406 L
652 405 L
654 407 L
656 405 L
658 406 L
660 402 L
662 400 L
664 400 L
666 400 L
668 400 L
670 399 L
672 398 L
674 397 L
676 400 L
678 400 L
680 403 L
682 402 L
684 405 L
686 403 L
688 405 L
690 402 L
692 405 L
694 403 L
696 408 L
698 408 L
700 413 L
702 414 L
704 419 L
706 419 L
708 423 L
710 422 L
712 425 L
714 428 L
716 425 L
718 428 L
720 426 L
722 430 L
724 425 L
726 429 L
728 423 L
730 429 L
732 425 L
734 428 L
currentpoint stroke M
736 426 L
738 429 L
740 428 L
742 422 L
744 424 L
746 418 L
748 424 L
750 418 L
752 422 L
754 421 L
756 419 L
758 418 L
760 412 L
762 418 L
764 412 L
766 416 L
768 414 L
770 413 L
772 416 L
774 410 L
776 418 L
778 412 L
780 415 L
782 416 L
784 411 L
786 416 L
788 409 L
790 414 L
792 412 L
794 409 L
796 417 L
798 409 L
800 415 L
802 413 L
804 410 L
806 416 L
808 407 L
810 412 L
812 411 L
814 407 L
816 415 L
818 409 L
820 414 L
822 416 L
824 411 L
826 421 L
828 416 L
830 418 L
832 422 L
834 412 L
836 420 L
838 416 L
840 414 L
842 422 L
844 412 L
846 417 L
848 421 L
850 413 L
852 422 L
854 416 L
856 412 L
859 420 L
860 411 L
863 416 L
864 418 L
867 408 L
868 416 L
871 412 L
873 408 L
875 418 L
877 409 L
879 409 L
881 414 L
883 404 L
885 409 L
887 412 L
889 403 L
891 410 L
893 408 L
895 401 L
897 410 L
899 406 L
901 404 L
903 415 L
905 407 L
907 408 L
909 416 L
911 405 L
913 408 L
915 411 L
917 400 L
919 404 L
921 405 L
923 397 L
925 405 L
927 406 L
929 397 L
931 405 L
933 403 L
935 397 L
937 407 L
939 401 L
941 396 L
943 406 L
945 401 L
947 396 L
949 406 L
951 400 L
953 396 L
955 406 L
957 400 L
959 397 L
961 408 L
963 401 L
965 398 L
967 409 L
969 402 L
971 399 L
973 409 L
975 401 L
977 397 L
979 408 L
981 401 L
983 397 L
985 408 L
987 403 L
989 398 L
991 409 L
993 404 L
995 397 L
997 408 L
999 404 L
1001 397 L
1003 408 L
1005 405 L
1007 396 L
1009 405 L
1011 406 L
1013 396 L
1015 404 L
1017 407 L
1019 395 L
1021 402 L
1023 407 L
1025 395 L
1027 399 L
1029 408 L
1031 396 L
1033 396 L
1035 406 L
1037 396 L
1039 393 L
1041 404 L
1043 397 L
1045 392 L
1047 403 L
1049 398 L
1051 390 L
1053 399 L
1055 399 L
1057 388 L
1059 394 L
1061 400 L
1063 390 L
1065 392 L
1067 402 L
1069 393 L
1071 391 L
1073 402 L
1075 397 L
1077 391 L
1079 402 L
1081 404 L
1083 394 L
1085 401 L
1087 410 L
1089 399 L
1091 402 L
1093 415 L
1095 404 L
1097 402 L
1099 418 L
1101 413 L
1103 403 L
1105 417 L
1107 421 L
1109 407 L
1111 416 L
1113 429 L
1115 414 L
1117 415 L
1119 434 L
1121 423 L
1123 415 L
1125 433 L
1127 429 L
1129 414 L
1131 427 L
1133 434 L
1135 415 L
1137 421 L
1139 433 L
1141 414 L
1143 409 L
1145 423 L
1147 413 L
1149 401 L
1151 412 L
1153 415 L
1155 400 L
1157 403 L
1159 415 L
1161 400 L
1163 395 L
1165 407 L
1167 402 L
1169 391 L
1171 398 L
1173 404 L
1175 391 L
1177 390 L
1179 402 L
1181 395 L
1183 387 L
1185 396 L
1187 400 L
1189 388 L
1191 390 L
1193 402 L
1195 394 L
1198 389 L
1199 400 L
1201 401 L
1204 389 L
1205 393 L
1208 404 L
1209 393 L
1212 389 L
1214 401 L
1216 401 L
1218 390 L
1220 396 L
1222 407 L
1224 394 L
1226 392 L
1228 406 L
1230 403 L
1232 392 L
1234 399 L
1236 410 L
1238 397 L
1240 396 L
1242 411 L
1244 407 L
1246 396 L
1248 405 L
1250 415 L
1252 400 L
1254 399 L
1256 414 L
1258 408 L
1260 397 L
1262 407 L
1264 418 L
1266 403 L
1268 400 L
1270 416 L
1272 411 L
1274 399 L
1276 409 L
1278 421 L
1280 405 L
1282 402 L
1284 420 L
1286 417 L
1288 403 L
1290 413 L
1292 429 L
1294 413 L
1296 409 L
1298 428 L
1300 428 L
1302 411 L
1304 420 L
1306 439 L
1308 422 L
1310 415 L
1312 434 L
1314 439 L
1316 419 L
1318 425 L
1320 449 L
1322 436 L
1324 425 L
1326 446 L
1328 458 L
1330 434 L
1332 438 L
1334 468 L
1336 457 L
currentpoint stroke M
1338 440 L
1340 461 L
1342 486 L
1344 461 L
1346 463 L
1348 504 L
1350 503 L
1352 479 L
1354 509 L
1356 549 L
1358 513 L
1360 514 L
1362 575 L
1364 577 L
1366 541 L
1368 583 L
1370 622 L
1372 561 L
1374 561 L
1376 615 L
1378 566 L
1380 523 L
1382 551 L
1384 544 L
1386 489 L
1388 488 L
1390 515 L
1392 480 L
1394 453 L
1396 469 L
1398 475 L
1400 441 L
1402 437 L
1404 458 L
1406 442 L
1408 420 L
1410 428 L
1412 439 L
1414 415 L
1416 407 L
1418 421 L
1420 417 L
1422 398 L
1424 399 L
1426 410 L
1428 397 L
1430 386 L
1432 392 L
1434 396 L
1436 382 L
1438 378 L
1440 386 L
1442 383 L
1444 373 L
1446 374 L
1448 381 L
1450 374 L
1452 368 L
1454 372 L
1456 376 L
1458 369 L
1460 365 L
1462 371 L
1464 373 L
1466 366 L
1468 365 L
1470 372 L
1472 370 L
1474 365 L
1476 367 L
1478 374 L
1480 369 L
1482 365 L
1484 369 L
1486 375 L
1488 369 L
1490 367 L
1492 374 L
1494 377 L
1496 369 L
1498 371 L
1500 380 L
1502 378 L
1504 371 L
1506 376 L
1508 386 L
1510 378 L
1512 375 L
1514 384 L
1516 389 L
1518 379 L
1520 379 L
1522 391 L
1524 388 L
1526 379 L
1528 386 L
1530 397 L
1532 388 L
1535 383 L
1536 394 L
1539 399 L
1540 386 L
1543 388 L
1544 402 L
1547 398 L
1549 387 L
1550 394 L
1553 407 L
1555 394 L
1557 389 L
1559 402 L
1561 407 L
1563 392 L
1565 395 L
1567 411 L
1569 403 L
1571 392 L
1573 402 L
1575 414 L
1577 399 L
1579 395 L
1581 411 L
1583 413 L
1585 397 L
1587 400 L
1589 417 L
1591 408 L
1593 396 L
1595 407 L
1597 419 L
1599 403 L
1601 400 L
1603 418 L
1605 419 L
1607 402 L
1609 408 L
1611 426 L
1613 411 L
1615 400 L
1617 413 L
1619 423 L
1621 405 L
1623 403 L
1625 422 L
1627 419 L
1629 403 L
1631 411 L
1633 427 L
1635 410 L
1637 401 L
1639 416 L
1641 419 L
1643 401 L
1645 402 L
1647 419 L
1649 410 L
1651 396 L
1653 405 L
1655 417 L
1657 401 L
1659 395 L
1661 409 L
1663 412 L
1665 396 L
1667 398 L
1669 413 L
1671 404 L
1673 393 L
1675 403 L
1677 413 L
1679 397 L
1681 393 L
1683 407 L
1685 408 L
1687 393 L
1689 396 L
1691 411 L
1693 400 L
1695 390 L
1697 400 L
1699 409 L
1701 395 L
1703 392 L
1705 407 L
1707 407 L
1709 393 L
1711 398 L
1713 413 L
1715 401 L
1717 393 L
1719 406 L
1721 412 L
1723 396 L
1725 397 L
1727 414 L
1729 408 L
1731 396 L
1733 405 L
1735 417 L
1737 401 L
1739 396 L
1741 411 L
1743 414 L
1745 398 L
1747 403 L
1749 419 L
1751 407 L
1753 397 L
1755 409 L
1757 416 L
1759 399 L
1761 398 L
1763 414 L
1765 408 L
1767 396 L
1769 405 L
1771 417 L
1773 401 L
1775 396 L
1777 411 L
1779 411 L
1781 397 L
1783 402 L
1785 418 L
1787 405 L
1789 396 L
1791 410 L
1793 414 L
1795 398 L
1797 400 L
1799 417 L
1801 408 L
1803 397 L
1805 408 L
1807 417 L
1809 401 L
1811 400 L
1813 417 L
1815 412 L
1817 398 L
1819 407 L
1821 419 L
1823 404 L
1825 400 L
1827 416 L
1829 414 L
1831 400 L
1833 407 L
1835 421 L
1837 405 L
1839 400 L
1841 415 L
1843 414 L
1845 399 L
1847 405 L
1849 420 L
1851 406 L
1853 400 L
1855 415 L
1857 416 L
1859 400 L
1861 406 L
1863 422 L
1865 408 L
1867 402 L
1869 417 L
1871 418 L
1873 402 L
1875 407 L
1877 422 L
1880 408 L
1881 402 L
1884 417 L
1885 415 L
1888 400 L
1890 407 L
1891 421 L
1894 406 L
1896 401 L
1898 417 L
1900 414 L
1902 400 L
1904 408 L
1906 418 L
1908 402 L
1910 399 L
1912 414 L
1914 410 L
1916 398 L
1918 408 L
1920 419 L
1922 404 L
1924 403 L
1926 419 L
1928 409 L
1930 399 L
1932 411 L
1934 416 L
1936 400 L
1938 403 L
currentpoint stroke M
1940 418 L
1942 407 L
1944 400 L
1946 415 L
1948 417 L
1950 403 L
1952 411 L
1954 421 L
1956 405 L
1958 404 L
1960 420 L
1962 411 L
1964 400 L
1966 412 L
1968 416 L
1970 401 L
1972 406 L
1974 419 L
1976 405 L
1978 401 L
1980 415 L
1982 409 L
1984 398 L
1986 408 L
1988 412 L
1990 398 L
1992 401 L
1994 413 L
1996 400 L
1998 396 L
2000 409 L
2002 404 L
2004 394 L
2006 403 L
2008 408 L
2010 394 L
2012 398 L
2014 409 L
2016 397 L
2018 394 L
2020 407 L
2022 402 L
2024 394 L
2026 405 L
2028 406 L
2030 394 L
2032 400 L
2034 407 L
2036 394 L
2038 395 L
2040 405 L
2042 395 L
2044 391 L
2046 402 L
2048 396 L
2050 389 L
2052 398 L
2054 398 L
2056 388 L
2058 393 L
2060 399 L
2062 388 L
2064 391 L
2066 399 L
2068 388 L
2070 386 L
2072 396 L
2074 389 L
2076 384 L
2078 392 L
2080 389 L
2082 381 L
2084 388 L
2086 389 L
2088 381 L
2090 386 L
2092 389 L
2094 381 L
2096 384 L
2098 390 L
2100 381 L
2102 381 L
2104 388 L
2106 380 L
2108 379 L
2110 386 L
2112 380 L
2114 377 L
2116 384 L
2118 380 L
2120 377 L
2122 384 L
2124 381 L
2126 376 L
2128 382 L
2130 380 L
2132 375 L
2134 380 L
2136 378 L
2138 373 L
2140 378 L
2142 378 L
2144 372 L
2146 376 L
2148 376 L
2150 371 L
2152 375 L
2154 375 L
2156 370 L
2158 373 L
2160 374 L
2162 369 L
2164 372 L
2166 371 L
2168 367 L
2170 370 L
2172 369 L
2174 365 L
2176 369 L
2178 368 L
2180 364 L
2182 368 L
2184 366 L
2186 363 L
2188 366 L
2190 363 L
2192 360 L
2194 363 L
2196 360 L
2198 359 L
2200 361 L
2202 359 L
2204 358 L
2206 359 L
2208 356 L
2210 355 L
2212 356 L
2214 354 L
2216 354 L
2218 355 L
2220 352 L
2222 353 L
2225 353 L
2226 351 L
2229 352 L
2230 351 L
2233 350 L
2235 350 L
2236 349 L
2239 348 L
2241 349 L
2243 348 L
2245 348 L
2247 349 L
2249 347 L
2251 348 L
2253 347 L
2255 346 L
2257 347 L
2259 346 L
2261 346 L
stroke
showpage

------------- cut here ------------------------------------------
%%%%%%%%%%% FIG.4e-h %%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 2356 M 2261 2356 L
255 2356 M 255 2385 L
398 2356 M 398 2415 L
541 2356 M 541 2385 L
685 2356 M 685 2385 L
828 2356 M 828 2385 L
971 2356 M 971 2385 L
1114 2356 M 1114 2415 L
1258 2356 M 1258 2385 L
1401 2356 M 1401 2385 L
1544 2356 M 1544 2385 L
1688 2356 M 1688 2385 L
1831 2356 M 1831 2415 L
1974 2356 M 1974 2385 L
2117 2356 M 2117 2385 L
2261 2356 M 2261 2385 L
255 3027 M 2261 3027 L
255 3027 M 255 2997 L
398 3027 M 398 2967 L
541 3027 M 541 2997 L
685 3027 M 685 2997 L
828 3027 M 828 2997 L
971 3027 M 971 2997 L
1114 3027 M 1114 2967 L
1258 3027 M 1258 2997 L
1401 3027 M 1401 2997 L
1544 3027 M 1544 2997 L
1688 3027 M 1688 2997 L
1831 3027 M 1831 2967 L
1974 3027 M 1974 2997 L
2117 3027 M 2117 2997 L
2261 3027 M 2261 2997 L
255 2356 M 255 3027 L
255 2356 M 299 2356 L
255 2398 M 277 2398 L
255 2439 M 277 2439 L
255 2481 M 277 2481 L
255 2523 M 277 2523 L
255 2565 M 277 2565 L
255 2607 M 277 2607 L
255 2649 M 277 2649 L
255 2691 M 299 2691 L
255 2733 M 277 2733 L
255 2775 M 277 2775 L
255 2817 M 277 2817 L
255 2859 M 277 2859 L
255 2901 M 277 2901 L
255 2943 M 277 2943 L
255 2985 M 277 2985 L
166 2356 M 191 2389 M 182 2386 L
177 2378 L
174 2364 L
174 2356 L
177 2342 L
182 2333 L
191 2330 L
196 2330 L
205 2333 L
210 2342 L
213 2356 L
213 2364 L
210 2378 L
205 2386 L
196 2389 L
191 2389 L
185 2386 L
182 2383 L
180 2378 L
177 2364 L
177 2356 L
180 2342 L
182 2336 L
185 2333 L
191 2330 L
196 2330 M 202 2333 L
205 2336 L
207 2342 L
210 2356 L
210 2364 L
207 2378 L
205 2383 L
202 2386 L
196 2389 L
166 2691 M 177 2713 M 180 2711 L
177 2708 L
174 2711 L
174 2713 L
177 2719 L
180 2722 L
188 2725 L
199 2725 L
207 2722 L
210 2719 L
213 2713 L
213 2708 L
210 2702 L
202 2697 L
188 2691 L
182 2688 L
177 2683 L
174 2674 L
174 2666 L
199 2725 M 205 2722 L
207 2719 L
210 2713 L
210 2708 L
207 2702 L
199 2697 L
188 2691 L
174 2672 M 177 2674 L
182 2674 L
196 2669 L
205 2669 L
210 2672 L
213 2674 L
182 2674 M 196 2666 L
207 2666 L
210 2669 L
213 2674 L
213 2680 L
2261 2356 M 2261 3027 L
2261 2356 M 2216 2356 L
2261 2398 M 2238 2398 L
2261 2439 M 2238 2439 L
2261 2481 M 2238 2481 L
2261 2523 M 2238 2523 L
2261 2565 M 2238 2565 L
2261 2607 M 2238 2607 L
2261 2649 M 2238 2649 L
2261 2691 M 2216 2691 L
2261 2733 M 2238 2733 L
2261 2775 M 2238 2775 L
2261 2817 M 2238 2817 L
2261 2859 M 2238 2859 L
2261 2901 M 2238 2901 L
2261 2943 M 2238 2943 L
2261 2985 M 2238 2985 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 2535 M 33 2562 M 91 2543 L
33 2562 M 91 2582 L
41 2562 M 91 2579 L
75 2548 M 75 2574 L
91 2537 M 91 2554 L
91 2571 M 91 2588 L
80 2597 M 81 2599 L
83 2597 L
81 2595 L
80 2595 L
76 2597 L
74 2599 L
73 2604 L
73 2610 L
74 2615 L
76 2617 L
80 2619 L
83 2619 L
86 2617 L
90 2612 L
93 2604 L
95 2600 L
98 2597 L
103 2595 L
108 2595 L
73 2610 M 74 2614 L
76 2615 L
80 2617 L
83 2617 L
86 2615 L
90 2610 L
93 2604 L
105 2595 M 103 2597 L
103 2600 L
106 2609 L
106 2614 L
105 2617 L
103 2619 L
103 2600 M 108 2609 L
108 2615 L
106 2617 L
103 2619 L
100 2619 L
73 2632 M 108 2632 L
73 2634 M 108 2634 L
90 2634 M 86 2637 L
84 2642 L
84 2646 L
86 2651 L
90 2652 L
108 2652 L
84 2646 M 86 2649 L
90 2651 L
108 2651 L
73 2627 M 73 2634 L
108 2627 M 108 2639 L
108 2646 M 108 2657 L
21 2736 M 27 2730 L
35 2725 L
46 2719 L
60 2716 L
71 2716 L
85 2719 L
97 2725 L
105 2730 L
111 2736 L
27 2730 M 38 2725 L
46 2722 L
60 2719 L
71 2719 L
85 2722 L
94 2725 L
105 2730 L
63 2755 M 57 2761 L
55 2769 L
52 2767 L
55 2761 L
63 2755 L
71 2753 L
80 2753 L
88 2755 L
91 2758 L
91 2764 L
88 2769 L
80 2775 L
71 2778 L
80 2753 M 85 2755 L
88 2758 L
88 2764 L
85 2769 L
80 2775 L
71 2775 M 80 2775 L
88 2778 L
91 2781 L
91 2786 L
88 2792 L
80 2797 L
71 2800 L
63 2800 L
55 2797 L
52 2795 L
55 2792 L
57 2797 L
63 2800 L
80 2775 M 85 2778 L
88 2781 L
88 2786 L
85 2792 L
80 2797 L
21 2817 M 27 2822 L
35 2828 L
46 2834 L
60 2836 L
71 2836 L
85 2834 L
97 2828 L
105 2822 L
110 2817 L
27 2822 M 38 2828 L
46 2831 L
60 2834 L
71 2834 L
85 2831 L
94 2828 L
105 2822 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
1630 2901 M currentpoint stroke [] 0 setdash M
1663 2949 M 1657 2943 L
1651 2934 L
1645 2922 L
1642 2907 L
1642 2895 L
1645 2880 L
1651 2868 L
1657 2859 L
1663 2853 L
1657 2943 M 1651 2931 L
1648 2922 L
1645 2907 L
1645 2895 L
1648 2880 L
1651 2871 L
1657 2859 L
1684 2898 M 1720 2898 L
1720 2904 L
1717 2910 L
1714 2913 L
1708 2916 L
1699 2916 L
1690 2913 L
1684 2907 L
1681 2898 L
1681 2892 L
1684 2883 L
1690 2877 L
1699 2874 L
1705 2874 L
1714 2877 L
1720 2883 L
1717 2898 M 1717 2907 L
1714 2913 L
1699 2916 M 1693 2913 L
1687 2907 L
1684 2898 L
1684 2892 L
currentpoint stroke M
1687 2883 L
1693 2877 L
1699 2874 L
1738 2949 M 1744 2943 L
1750 2934 L
1756 2922 L
1759 2907 L
1759 2895 L
1756 2880 L
1750 2868 L
1744 2859 L
1738 2853 L
1744 2943 M 1750 2931 L
1753 2922 L
1756 2907 L
1756 2895 L
1753 2880 L
1750 2871 L
1744 2859 L
currentpoint stroke [] 0 setdash M
1537 2775 M currentpoint stroke [] 0 setdash M
1552 2811 M 1552 2748 L
1555 2811 M 1591 2754 L
1555 2805 M 1591 2748 L
1591 2811 M 1591 2748 L
1543 2811 M 1555 2811 L
1582 2811 M 1600 2811 L
1543 2748 M 1561 2748 L
1666 2784 M 1720 2784 L
1666 2766 M 1720 2766 L
1799 2799 M 1805 2802 L
1814 2811 L
1814 2748 L
1811 2808 M 1811 2748 L
1799 2748 M 1826 2748 L
1886 2802 M 1883 2799 L
1886 2796 L
1889 2799 L
1889 2802 L
1886 2808 L
1880 2811 L
1871 2811 L
1862 2808 L
1856 2802 L
1853 2796 L
1850 2784 L
1850 2766 L
1853 2757 L
1859 2751 L
1868 2748 L
1874 2748 L
1883 2751 L
1889 2757 L
1892 2766 L
1892 2769 L
1889 2778 L
1883 2784 L
1874 2787 L
1871 2787 L
1862 2784 L
1856 2778 L
1853 2769 L
1871 2811 M 1865 2808 L
1859 2802 L
1856 2796 L
1853 2784 L
1853 2766 L
1856 2757 L
1862 2751 L
1868 2748 L
1874 2748 M 1880 2751 L
1886 2757 L
1889 2766 L
1889 2769 L
1886 2778 L
1880 2784 L
1874 2787 L
currentpoint stroke [] 0 setdash M
828 2838 M currentpoint stroke [] 0 setdash M
858 2874 M 858 2823 L
855 2814 L
849 2811 L
843 2811 L
837 2814 L
834 2820 L
834 2826 L
837 2829 L
840 2826 L
837 2823 L
855 2874 M 855 2823 L
852 2814 L
849 2811 L
846 2874 M 867 2874 L
933 2847 M 987 2847 L
933 2829 M 987 2829 L
1074 2874 M 1065 2871 L
1059 2862 L
1056 2847 L
1056 2838 L
1059 2823 L
1065 2814 L
1074 2811 L
1080 2811 L
1089 2814 L
1095 2823 L
1098 2838 L
1098 2847 L
1095 2862 L
1089 2871 L
1080 2874 L
1074 2874 L
1068 2871 L
1065 2868 L
1062 2862 L
1059 2847 L
1059 2838 L
1062 2823 L
1065 2817 L
1068 2814 L
1074 2811 L
1080 2811 M 1086 2814 L
1089 2817 L
1092 2823 L
1095 2838 L
1095 2847 L
1092 2862 L
1089 2868 L
1086 2871 L
1080 2874 L
1122 2817 M 1119 2814 L
1122 2811 L
1125 2814 L
1122 2817 L
1149 2862 M 1152 2859 L
1149 2856 L
1146 2859 L
1146 2862 L
1149 2868 L
1152 2871 L
1161 2874 L
1173 2874 L
1183 2871 L
1185 2865 L
1185 2856 L
1183 2850 L
1173 2847 L
1164 2847 L
1173 2874 M 1180 2871 L
1183 2865 L
1183 2856 L
1180 2850 L
1173 2847 L
1180 2844 L
1185 2838 L
1189 2832 L
1189 2823 L
1185 2817 L
1183 2814 L
1173 2811 L
1161 2811 L
1152 2814 L
1149 2817 L
1146 2823 L
1146 2826 L
1149 2829 L
1152 2826 L
1149 2823 L
1183 2841 M 1185 2832 L
1185 2823 L
1183 2817 L
1180 2814 L
1173 2811 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 2356 M 257 2356 L
259 2356 L
261 2356 L
263 2356 L
265 2356 L
267 2356 L
269 2356 L
271 2356 L
273 2356 L
275 2356 L
277 2356 L
279 2356 L
281 2356 L
283 2356 L
285 2356 L
287 2356 L
289 2356 L
291 2356 L
293 2356 L
295 2356 L
297 2356 L
299 2356 L
301 2356 L
303 2356 L
305 2356 L
307 2356 L
309 2356 L
311 2356 L
313 2356 L
315 2356 L
317 2356 L
319 2356 L
321 2356 L
323 2356 L
325 2356 L
327 2356 L
329 2356 L
331 2356 L
333 2356 L
335 2356 L
337 2356 L
339 2356 L
341 2356 L
343 2356 L
345 2356 L
347 2356 L
349 2356 L
351 2356 L
353 2356 L
355 2356 L
357 2356 L
359 2356 L
361 2356 L
363 2356 L
365 2356 L
367 2356 L
369 2356 L
371 2356 L
373 2356 L
375 2356 L
377 2356 L
379 2356 L
381 2356 L
383 2356 L
385 2356 L
387 2356 L
389 2356 L
391 2356 L
393 2356 L
395 2356 L
397 2356 L
399 2356 L
401 2356 L
403 2356 L
405 2356 L
407 2356 L
409 2356 L
411 2356 L
413 2356 L
415 2356 L
417 2356 L
419 2356 L
421 2356 L
423 2356 L
425 2356 L
427 2356 L
429 2356 L
431 2356 L
433 2356 L
435 2356 L
437 2356 L
439 2356 L
441 2356 L
443 2356 L
445 2356 L
447 2356 L
449 2356 L
451 2356 L
453 2356 L
455 2356 L
457 2356 L
459 2356 L
461 2356 L
463 2356 L
465 2356 L
467 2356 L
469 2356 L
471 2356 L
473 2356 L
475 2356 L
477 2356 L
479 2356 L
481 2356 L
483 2356 L
485 2356 L
487 2356 L
489 2356 L
491 2356 L
493 2356 L
495 2356 L
497 2356 L
499 2356 L
501 2356 L
504 2356 L
505 2357 L
508 2357 L
509 2357 L
511 2357 L
514 2357 L
516 2357 L
518 2357 L
520 2357 L
currentpoint stroke M
522 2357 L
524 2357 L
526 2357 L
528 2357 L
530 2357 L
532 2357 L
534 2357 L
536 2358 L
538 2358 L
540 2358 L
542 2358 L
544 2358 L
546 2359 L
548 2359 L
550 2359 L
552 2360 L
554 2360 L
556 2360 L
558 2361 L
560 2362 L
562 2362 L
564 2364 L
566 2365 L
568 2366 L
570 2368 L
572 2371 L
574 2375 L
576 2380 L
578 2387 L
580 2398 L
582 2416 L
584 2447 L
586 2509 L
588 2643 L
590 2920 L
591 3027 L
592 3027 M 594 2767 L
596 2564 L
598 2473 L
600 2429 L
602 2406 L
604 2392 L
606 2383 L
608 2377 L
610 2373 L
612 2370 L
614 2368 L
616 2366 L
618 2364 L
620 2363 L
622 2362 L
624 2362 L
626 2361 L
628 2361 L
630 2360 L
632 2360 L
634 2360 L
636 2360 L
638 2359 L
640 2359 L
642 2359 L
644 2360 L
646 2360 L
648 2362 L
650 2363 L
652 2361 L
654 2360 L
656 2359 L
658 2359 L
660 2359 L
662 2359 L
664 2359 L
666 2360 L
668 2360 L
670 2360 L
672 2361 L
674 2362 L
676 2363 L
678 2365 L
680 2368 L
682 2372 L
684 2381 L
686 2398 L
688 2436 L
690 2503 L
692 2503 L
694 2435 L
696 2398 L
698 2382 L
700 2374 L
702 2370 L
704 2368 L
706 2368 L
708 2369 L
710 2373 L
712 2383 L
714 2404 L
716 2413 L
718 2397 L
720 2393 L
722 2395 L
724 2382 L
726 2371 L
728 2367 L
730 2365 L
732 2364 L
734 2363 L
736 2363 L
738 2364 L
740 2366 L
742 2368 L
744 2373 L
746 2385 L
748 2404 L
750 2405 L
752 2393 L
754 2393 L
756 2408 L
758 2450 L
760 2507 L
762 2474 L
764 2419 L
766 2394 L
768 2386 L
770 2387 L
772 2399 L
774 2398 L
776 2382 L
778 2373 L
780 2369 L
782 2367 L
784 2367 L
786 2368 L
788 2370 L
790 2376 L
792 2389 L
794 2402 L
796 2391 L
798 2381 L
800 2379 L
802 2382 L
804 2391 L
806 2411 L
808 2455 L
810 2535 L
812 2579 L
814 2503 L
816 2434 L
818 2404 L
820 2391 L
822 2387 L
824 2392 L
826 2407 L
828 2412 L
830 2401 L
832 2404 L
834 2416 L
836 2402 L
838 2385 L
840 2377 L
842 2375 L
845 2374 L
846 2375 L
849 2381 L
850 2394 L
853 2414 L
854 2415 L
857 2408 L
859 2411 L
861 2438 L
863 2471 L
865 2445 L
867 2425 L
869 2440 L
871 2456 L
873 2421 L
875 2393 L
877 2381 L
879 2376 L
881 2375 L
883 2378 L
885 2389 L
887 2403 L
889 2393 L
891 2379 L
893 2373 L
895 2371 L
897 2371 L
899 2375 L
901 2383 L
903 2391 L
905 2396 L
907 2398 L
909 2412 L
911 2454 L
913 2531 L
915 2528 L
917 2456 L
919 2422 L
921 2399 L
923 2383 L
925 2375 L
927 2371 L
929 2369 L
931 2369 L
933 2371 L
935 2377 L
937 2389 L
939 2391 L
941 2377 L
943 2370 L
945 2366 L
947 2365 L
949 2365 L
951 2365 L
953 2368 L
955 2373 L
957 2385 L
959 2392 L
961 2389 L
963 2387 L
965 2379 L
967 2377 L
969 2381 L
971 2395 L
973 2417 L
975 2409 L
977 2390 L
979 2384 L
981 2388 L
983 2406 L
985 2429 L
987 2412 L
989 2391 L
991 2383 L
993 2383 L
995 2390 L
997 2401 L
999 2418 L
1001 2463 L
1003 2495 L
1005 2458 L
1007 2445 L
1009 2457 L
1011 2428 L
1013 2397 L
1015 2383 L
1017 2377 L
1019 2375 L
1021 2378 L
1023 2388 L
1025 2401 L
1027 2394 L
1029 2389 L
1031 2398 L
1033 2416 L
1035 2403 L
1037 2385 L
1039 2380 L
1041 2384 L
1043 2390 L
1045 2383 L
1047 2377 L
1049 2379 L
1051 2391 L
1053 2417 L
1055 2419 L
1057 2392 L
1059 2376 L
1061 2370 L
1063 2367 L
1065 2367 L
1067 2370 L
1069 2374 L
1071 2371 L
1073 2367 L
1075 2367 L
1077 2368 L
1079 2367 L
1081 2369 L
1083 2376 L
1085 2380 L
1087 2371 L
1089 2365 L
1091 2362 L
1093 2361 L
1095 2360 L
1097 2360 L
1099 2361 L
1101 2363 L
1103 2367 L
1105 2371 L
1107 2368 L
1109 2364 L
1111 2364 L
1113 2365 L
1115 2366 L
1117 2365 L
1119 2366 L
1121 2369 L
currentpoint stroke M
1123 2377 L
1125 2395 L
1127 2423 L
1129 2414 L
1131 2389 L
1133 2379 L
1135 2378 L
1137 2387 L
1139 2400 L
1141 2389 L
1143 2375 L
1145 2369 L
1147 2368 L
1149 2370 L
1151 2377 L
1153 2379 L
1155 2372 L
1157 2370 L
1159 2373 L
1161 2384 L
1163 2393 L
1165 2381 L
1167 2371 L
1169 2369 L
1171 2370 L
1173 2377 L
1175 2381 L
1177 2373 L
1179 2369 L
1181 2369 L
1183 2374 L
1185 2386 L
1187 2385 L
1190 2373 L
1191 2367 L
1194 2365 L
1195 2366 L
1198 2369 L
1199 2377 L
1202 2388 L
1204 2380 L
1206 2371 L
1208 2368 L
1210 2369 L
1212 2375 L
1214 2382 L
1216 2374 L
1218 2367 L
1220 2365 L
1222 2366 L
1224 2370 L
1226 2375 L
1228 2369 L
1230 2364 L
1232 2362 L
1234 2361 L
1236 2362 L
1238 2363 L
1240 2366 L
1242 2368 L
1244 2366 L
1246 2365 L
1248 2367 L
1250 2372 L
1252 2381 L
1254 2381 L
1256 2375 L
1258 2374 L
1260 2379 L
1262 2391 L
1264 2420 L
1266 2473 L
1268 2472 L
1270 2421 L
1272 2393 L
1274 2382 L
1276 2380 L
1278 2385 L
1280 2401 L
1282 2422 L
1284 2407 L
1286 2387 L
1288 2380 L
1290 2383 L
1292 2395 L
1294 2394 L
1296 2381 L
1298 2375 L
1300 2375 L
1302 2382 L
1304 2398 L
1306 2418 L
1308 2402 L
1310 2383 L
1312 2375 L
1314 2374 L
1316 2377 L
1318 2389 L
1320 2410 L
1322 2407 L
1324 2389 L
1326 2382 L
1328 2386 L
1330 2400 L
1332 2403 L
1334 2386 L
1336 2376 L
1338 2373 L
1340 2373 L
1342 2378 L
1344 2389 L
1346 2416 L
1348 2457 L
1350 2442 L
1352 2403 L
1354 2383 L
1356 2375 L
1358 2372 L
1360 2371 L
1362 2375 L
1364 2384 L
1366 2383 L
1368 2375 L
1370 2372 L
1372 2373 L
1374 2378 L
1376 2390 L
1378 2400 L
1380 2389 L
1382 2383 L
1384 2386 L
1386 2398 L
1388 2427 L
1390 2484 L
1392 2495 L
1394 2439 L
1396 2407 L
1398 2396 L
1400 2397 L
1402 2408 L
1404 2439 L
1406 2506 L
1408 2543 L
1410 2476 L
1412 2435 L
1414 2431 L
1416 2459 L
1418 2486 L
1420 2442 L
1422 2407 L
1424 2392 L
1426 2387 L
1428 2391 L
1430 2407 L
1432 2431 L
1434 2420 L
1436 2401 L
1438 2399 L
1440 2414 L
1442 2456 L
1444 2496 L
1446 2451 L
1448 2408 L
1450 2389 L
1452 2382 L
1454 2383 L
1456 2393 L
1458 2406 L
1460 2394 L
1462 2379 L
1464 2372 L
1466 2370 L
1468 2371 L
1470 2377 L
1472 2390 L
1474 2392 L
1476 2379 L
1478 2373 L
1480 2374 L
1482 2381 L
1484 2397 L
1486 2398 L
1488 2381 L
1490 2371 L
1492 2367 L
1494 2366 L
1496 2368 L
1498 2373 L
1500 2385 L
1502 2400 L
1504 2389 L
1506 2374 L
1508 2367 L
1510 2364 L
1512 2363 L
1514 2363 L
1516 2366 L
1518 2369 L
1520 2366 L
1522 2362 L
1524 2361 L
1526 2361 L
1528 2361 L
1530 2364 L
1532 2368 L
1535 2366 L
1536 2362 L
1539 2360 L
1540 2359 L
1543 2359 L
1544 2359 L
1547 2360 L
1549 2361 L
1551 2364 L
1553 2365 L
1555 2363 L
1557 2361 L
1559 2362 L
1561 2365 L
1563 2370 L
1565 2379 L
1567 2374 L
1569 2367 L
1571 2363 L
1573 2362 L
1575 2363 L
1577 2365 L
1579 2371 L
1581 2382 L
1583 2381 L
1585 2372 L
1587 2368 L
1589 2369 L
1591 2375 L
1593 2384 L
1595 2379 L
1597 2369 L
1599 2365 L
1601 2363 L
1603 2363 L
1605 2364 L
1607 2365 L
1609 2370 L
1611 2379 L
1613 2394 L
1615 2391 L
1617 2380 L
1619 2380 L
1621 2390 L
1623 2411 L
1625 2407 L
1627 2385 L
1629 2374 L
1631 2369 L
1633 2368 L
1635 2370 L
1637 2377 L
1639 2387 L
1641 2381 L
1643 2373 L
1645 2370 L
1647 2370 L
1649 2374 L
1651 2381 L
1653 2399 L
1655 2434 L
1657 2453 L
1659 2418 L
1661 2397 L
1663 2394 L
1665 2408 L
1667 2439 L
1669 2438 L
1671 2404 L
1673 2387 L
1675 2381 L
1677 2381 L
1679 2387 L
1681 2405 L
1683 2438 L
1685 2439 L
1687 2408 L
1689 2392 L
1691 2390 L
1693 2397 L
1695 2418 L
1697 2467 L
1699 2528 L
1701 2485 L
1703 2429 L
1705 2407 L
1707 2405 L
1709 2422 L
1711 2461 L
1713 2457 L
1715 2415 L
1717 2392 L
1719 2384 L
1721 2382 L
1723 2388 L
currentpoint stroke M
1725 2406 L
1727 2424 L
1729 2408 L
1731 2395 L
1733 2399 L
1735 2421 L
1737 2465 L
1739 2459 L
1741 2412 L
1743 2388 L
1745 2377 L
1747 2372 L
1749 2370 L
1751 2372 L
1753 2378 L
1755 2386 L
1757 2378 L
1759 2370 L
1761 2367 L
1763 2368 L
1765 2372 L
1767 2379 L
1769 2375 L
1771 2368 L
1773 2364 L
1775 2362 L
1777 2362 L
1779 2361 L
1781 2362 L
1783 2364 L
1785 2367 L
1787 2373 L
1789 2371 L
1791 2368 L
1793 2368 L
1795 2372 L
1797 2381 L
1799 2402 L
1801 2431 L
1803 2415 L
1805 2388 L
1807 2376 L
1809 2371 L
1811 2370 L
1813 2374 L
1815 2385 L
1817 2398 L
1819 2388 L
1821 2375 L
1823 2369 L
1825 2368 L
1827 2369 L
1829 2375 L
1831 2385 L
1833 2383 L
1835 2374 L
1837 2371 L
1839 2372 L
1841 2380 L
1843 2395 L
1845 2397 L
1847 2382 L
1849 2374 L
1851 2372 L
1853 2373 L
1855 2378 L
1857 2390 L
1859 2416 L
1861 2464 L
1863 2460 L
1865 2415 L
1867 2393 L
1869 2387 L
1871 2394 L
1873 2414 L
1875 2418 L
1877 2395 L
1880 2382 L
1881 2378 L
1884 2383 L
1885 2398 L
1888 2418 L
1890 2404 L
1892 2383 L
1894 2374 L
1896 2370 L
1898 2370 L
1900 2372 L
1902 2378 L
1904 2394 L
1906 2410 L
1908 2397 L
1910 2384 L
1912 2383 L
1914 2394 L
1916 2418 L
1918 2422 L
1920 2396 L
1922 2382 L
1924 2378 L
1926 2380 L
1928 2392 L
1930 2417 L
1932 2422 L
1934 2395 L
1936 2379 L
1938 2373 L
1940 2372 L
1942 2374 L
1944 2381 L
1946 2399 L
1948 2415 L
1950 2399 L
1952 2387 L
1954 2387 L
1956 2402 L
1958 2433 L
1960 2435 L
1962 2402 L
1964 2385 L
1966 2381 L
1968 2385 L
1970 2399 L
1972 2399 L
1974 2382 L
1976 2374 L
1978 2371 L
1980 2373 L
1982 2382 L
1984 2400 L
1986 2402 L
1988 2383 L
1990 2372 L
1992 2367 L
1994 2365 L
1996 2365 L
1998 2366 L
2000 2371 L
2002 2381 L
2004 2389 L
2006 2377 L
2008 2368 L
2010 2365 L
2012 2364 L
2014 2366 L
2016 2369 L
2018 2367 L
2020 2364 L
2022 2364 L
2024 2367 L
2026 2372 L
2028 2371 L
2030 2366 L
2032 2364 L
2034 2364 L
2036 2365 L
2038 2370 L
2040 2380 L
2042 2398 L
2044 2395 L
2046 2380 L
2048 2375 L
2050 2379 L
2052 2391 L
2054 2392 L
2056 2378 L
2058 2372 L
2060 2373 L
2062 2380 L
2064 2397 L
2066 2401 L
2068 2382 L
2070 2371 L
2072 2367 L
2074 2365 L
2076 2365 L
2078 2368 L
2080 2375 L
2082 2390 L
2084 2397 L
2086 2382 L
2088 2373 L
2090 2372 L
2092 2378 L
2094 2381 L
2096 2372 L
2098 2365 L
2100 2363 L
2102 2362 L
2104 2363 L
2106 2366 L
2108 2370 L
2110 2366 L
2112 2363 L
2114 2363 L
2116 2365 L
2118 2369 L
2120 2366 L
2122 2363 L
2124 2361 L
2126 2362 L
2128 2366 L
2130 2372 L
2132 2370 L
2134 2364 L
2136 2361 L
2138 2359 L
2140 2359 L
2142 2359 L
2144 2359 L
2146 2361 L
2148 2363 L
2150 2361 L
2152 2359 L
2154 2359 L
2156 2359 L
2158 2360 L
2160 2362 L
2162 2361 L
2164 2361 L
2166 2362 L
2168 2365 L
2170 2373 L
2172 2385 L
2174 2383 L
2176 2377 L
2178 2380 L
2180 2377 L
2182 2368 L
2184 2364 L
2186 2364 L
2188 2366 L
2190 2371 L
2192 2370 L
2194 2364 L
2196 2361 L
2198 2360 L
2200 2360 L
2202 2361 L
2204 2364 L
2206 2365 L
2208 2361 L
2210 2360 L
2212 2359 L
2214 2360 L
2216 2361 L
2218 2360 L
2220 2359 L
2222 2360 L
2225 2362 L
2226 2366 L
2229 2373 L
2230 2374 L
2233 2370 L
2235 2372 L
2237 2375 L
2239 2368 L
2241 2363 L
2243 2362 L
2245 2361 L
2247 2359 L
2249 2358 L
2251 2357 L
2253 2357 L
2255 2357 L
2257 2357 L
2259 2357 L
2261 2357 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1684 M 2261 1684 L
255 1684 M 255 1714 L
398 1684 M 398 1744 L
541 1684 M 541 1714 L
685 1684 M 685 1714 L
828 1684 M 828 1714 L
971 1684 M 971 1714 L
1114 1684 M 1114 1744 L
1258 1684 M 1258 1714 L
1401 1684 M 1401 1714 L
1544 1684 M 1544 1714 L
1688 1684 M 1688 1714 L
1831 1684 M 1831 1744 L
1974 1684 M 1974 1714 L
2117 1684 M 2117 1714 L
2261 1684 M 2261 1714 L
255 2356 M 2261 2356 L
255 2356 M 255 2326 L
398 2356 M 398 2296 L
541 2356 M 541 2326 L
685 2356 M 685 2326 L
828 2356 M 828 2326 L
971 2356 M 971 2326 L
1114 2356 M 1114 2296 L
1258 2356 M 1258 2326 L
1401 2356 M 1401 2326 L
1544 2356 M 1544 2326 L
1688 2356 M 1688 2326 L
1831 2356 M 1831 2296 L
1974 2356 M 1974 2326 L
2117 2356 M 2117 2326 L
2261 2356 M 2261 2326 L
currentpoint stroke M
255 1684 M 255 2356 L
255 1684 M 299 1684 L
255 1726 M 277 1726 L
255 1768 M 277 1768 L
255 1810 M 277 1810 L
255 1852 M 277 1852 L
255 1894 M 277 1894 L
255 1936 M 277 1936 L
255 1978 M 277 1978 L
255 2020 M 299 2020 L
255 2062 M 277 2062 L
255 2104 M 277 2104 L
255 2146 M 277 2146 L
255 2188 M 277 2188 L
255 2230 M 277 2230 L
255 2272 M 277 2272 L
255 2314 M 277 2314 L
166 1684 M 191 1718 M 182 1715 L
177 1706 L
174 1692 L
174 1684 L
177 1670 L
182 1662 L
191 1659 L
196 1659 L
205 1662 L
210 1670 L
213 1684 L
213 1692 L
210 1706 L
205 1715 L
196 1718 L
191 1718 L
185 1715 L
182 1712 L
180 1706 L
177 1692 L
177 1684 L
180 1670 L
182 1664 L
185 1662 L
191 1659 L
196 1659 M 202 1662 L
205 1664 L
207 1670 L
210 1684 L
210 1692 L
207 1706 L
205 1712 L
202 1715 L
196 1718 L
166 2020 M 177 2042 M 180 2039 L
177 2036 L
174 2039 L
174 2042 L
177 2048 L
180 2050 L
188 2053 L
199 2053 L
207 2050 L
210 2048 L
213 2042 L
213 2036 L
210 2031 L
202 2025 L
188 2020 L
182 2017 L
177 2011 L
174 2003 L
174 1995 L
199 2053 M 205 2050 L
207 2048 L
210 2042 L
210 2036 L
207 2031 L
199 2025 L
188 2020 L
174 2000 M 177 2003 L
182 2003 L
196 1997 L
205 1997 L
210 2000 L
213 2003 L
182 2003 M 196 1995 L
207 1995 L
210 1997 L
213 2003 L
213 2009 L
2261 1684 M 2261 2356 L
2261 1684 M 2216 1684 L
2261 1726 M 2238 1726 L
2261 1768 M 2238 1768 L
2261 1810 M 2238 1810 L
2261 1852 M 2238 1852 L
2261 1894 M 2238 1894 L
2261 1936 M 2238 1936 L
2261 1978 M 2238 1978 L
2261 2020 M 2216 2020 L
2261 2062 M 2238 2062 L
2261 2104 M 2238 2104 L
2261 2146 M 2238 2146 L
2261 2188 M 2238 2188 L
2261 2230 M 2238 2230 L
2261 2272 M 2238 2272 L
2261 2314 M 2238 2314 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1863 M 33 1891 M 91 1871 L
33 1891 M 91 1911 L
41 1891 M 91 1908 L
75 1877 M 75 1902 L
91 1866 M 91 1883 L
91 1899 M 91 1916 L
80 1926 M 81 1927 L
83 1926 L
81 1924 L
80 1924 L
76 1926 L
74 1927 L
73 1932 L
73 1939 L
74 1944 L
76 1946 L
80 1947 L
83 1947 L
86 1946 L
90 1941 L
93 1932 L
95 1929 L
98 1926 L
103 1924 L
108 1924 L
73 1939 M 74 1942 L
76 1944 L
80 1946 L
83 1946 L
86 1944 L
90 1939 L
93 1932 L
105 1924 M 103 1926 L
103 1929 L
106 1937 L
106 1942 L
105 1946 L
103 1947 L
103 1929 M 108 1937 L
108 1944 L
106 1946 L
103 1947 L
100 1947 L
73 1961 M 108 1961 L
73 1962 M 108 1962 L
90 1962 M 86 1966 L
84 1971 L
84 1974 L
86 1979 L
90 1981 L
108 1981 L
84 1974 M 86 1977 L
90 1979 L
108 1979 L
73 1956 M 73 1962 L
108 1956 M 108 1967 L
108 1974 M 108 1986 L
21 2065 M 27 2059 L
35 2053 L
46 2048 L
60 2045 L
71 2045 L
85 2048 L
97 2053 L
105 2059 L
111 2065 L
27 2059 M 38 2053 L
46 2051 L
60 2048 L
71 2048 L
85 2051 L
94 2053 L
105 2059 L
63 2084 M 57 2090 L
55 2098 L
52 2095 L
55 2090 L
63 2084 L
71 2081 L
80 2081 L
88 2084 L
91 2087 L
91 2092 L
88 2098 L
80 2104 L
71 2106 L
80 2081 M 85 2084 L
88 2087 L
88 2092 L
85 2098 L
80 2104 L
71 2104 M 80 2104 L
88 2106 L
91 2109 L
91 2115 L
88 2120 L
80 2126 L
71 2129 L
63 2129 L
55 2126 L
52 2123 L
55 2120 L
57 2126 L
63 2129 L
80 2104 M 85 2106 L
88 2109 L
88 2115 L
85 2120 L
80 2126 L
21 2145 M 27 2151 L
35 2157 L
46 2162 L
60 2165 L
71 2165 L
85 2162 L
97 2157 L
105 2151 L
110 2145 L
27 2151 M 38 2157 L
46 2159 L
60 2162 L
71 2162 L
85 2159 L
94 2157 L
105 2151 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 2230 M currentpoint stroke [] 0 setdash M
1663 2278 M 1657 2272 L
1651 2263 L
1645 2251 L
1642 2236 L
1642 2223 L
1645 2208 L
1651 2196 L
1657 2187 L
1663 2181 L
1657 2272 M 1651 2260 L
1648 2251 L
1645 2236 L
1645 2223 L
1648 2208 L
1651 2199 L
1657 2187 L
1702 2263 M 1699 2260 L
1702 2257 L
1705 2260 L
1705 2263 L
1702 2266 L
1696 2266 L
1690 2263 L
1687 2257 L
1687 2202 L
1696 2266 M 1693 2263 L
1690 2257 L
1690 2202 L
1678 2244 M 1702 2244 L
1678 2202 M 1699 2202 L
1720 2278 M 1726 2272 L
1732 2263 L
1738 2251 L
1741 2236 L
1741 2223 L
1738 2208 L
1732 2196 L
1726 2187 L
1720 2181 L
1726 2272 M 1732 2260 L
1735 2251 L
1738 2236 L
1738 2223 L
1735 2208 L
1732 2199 L
1726 2187 L
currentpoint stroke [] 0 setdash M
1537 2104 M currentpoint stroke [] 0 setdash M
1552 2140 M 1552 2077 L
1555 2140 M 1591 2083 L
1555 2134 M 1591 2077 L
1591 2140 M 1591 2077 L
1543 2140 M 1555 2140 L
1582 2140 M 1600 2140 L
1543 2077 M 1561 2077 L
1666 2113 M 1720 2113 L
1666 2095 M 1720 2095 L
1799 2128 M 1805 2131 L
1814 2140 L
1814 2077 L
1811 2137 M 1811 2077 L
1799 2077 M 1826 2077 L
1865 2140 M 1856 2137 L
1853 2131 L
1853 2122 L
1856 2116 L
1865 2113 L
1877 2113 L
1886 2116 L
1889 2122 L
1889 2131 L
1886 2137 L
currentpoint stroke M
1877 2140 L
1865 2140 L
1859 2137 L
1856 2131 L
1856 2122 L
1859 2116 L
1865 2113 L
1877 2113 M 1883 2116 L
1886 2122 L
1886 2131 L
1883 2137 L
1877 2140 L
1865 2113 M 1856 2110 L
1853 2107 L
1850 2101 L
1850 2089 L
1853 2083 L
1856 2080 L
1865 2077 L
1877 2077 L
1886 2080 L
1889 2083 L
1892 2089 L
1892 2101 L
1889 2107 L
1886 2110 L
1877 2113 L
1865 2113 M 1859 2110 L
1856 2107 L
1853 2101 L
1853 2089 L
1856 2083 L
1859 2080 L
1865 2077 L
1877 2077 M 1883 2080 L
1886 2083 L
1889 2089 L
1889 2101 L
1886 2107 L
1883 2110 L
1877 2113 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1684 M 257 1684 L
259 1684 L
261 1684 L
263 1684 L
265 1684 L
267 1684 L
269 1684 L
271 1684 L
273 1684 L
275 1684 L
277 1684 L
279 1684 L
281 1684 L
283 1684 L
285 1684 L
287 1684 L
289 1684 L
291 1684 L
293 1684 L
295 1684 L
297 1684 L
299 1684 L
301 1684 L
303 1684 L
305 1684 L
307 1684 L
309 1684 L
311 1684 L
313 1684 L
315 1684 L
317 1684 L
319 1684 L
321 1684 L
323 1684 L
325 1684 L
327 1684 L
329 1684 L
331 1684 L
333 1684 L
335 1684 L
337 1684 L
339 1684 L
341 1684 L
343 1684 L
345 1684 L
347 1684 L
349 1684 L
351 1684 L
353 1684 L
355 1684 L
357 1684 L
359 1684 L
361 1684 L
363 1684 L
365 1684 L
367 1684 L
369 1684 L
371 1684 L
373 1684 L
375 1684 L
377 1684 L
379 1684 L
381 1684 L
383 1684 L
385 1684 L
387 1684 L
389 1684 L
391 1684 L
393 1684 L
395 1684 L
397 1684 L
399 1684 L
401 1684 L
403 1684 L
405 1684 L
407 1684 L
409 1684 L
411 1684 L
413 1684 L
415 1684 L
417 1684 L
419 1684 L
421 1684 L
423 1685 L
425 1685 L
427 1685 L
429 1685 L
431 1685 L
433 1685 L
435 1685 L
437 1685 L
439 1685 L
441 1685 L
443 1685 L
445 1685 L
447 1685 L
449 1685 L
451 1685 L
453 1685 L
455 1685 L
457 1685 L
459 1685 L
461 1685 L
463 1685 L
465 1685 L
467 1685 L
469 1685 L
471 1685 L
473 1685 L
475 1685 L
477 1685 L
479 1685 L
481 1685 L
483 1685 L
485 1685 L
487 1685 L
489 1685 L
491 1685 L
493 1685 L
495 1686 L
497 1686 L
499 1686 L
501 1686 L
504 1686 L
505 1686 L
508 1686 L
509 1687 L
511 1687 L
514 1687 L
516 1687 L
518 1688 L
520 1688 L
522 1689 L
524 1689 L
526 1690 L
528 1691 L
530 1693 L
532 1694 L
534 1697 L
536 1700 L
538 1704 L
540 1711 L
542 1721 L
544 1739 L
546 1772 L
548 1841 L
550 1994 L
552 2190 L
554 2062 L
556 1875 L
558 1787 L
560 1746 L
562 1725 L
564 1713 L
566 1706 L
568 1701 L
570 1698 L
572 1695 L
574 1693 L
576 1692 L
578 1691 L
580 1690 L
582 1689 L
584 1689 L
586 1688 L
588 1688 L
590 1688 L
592 1687 L
594 1687 L
596 1687 L
598 1687 L
600 1687 L
602 1687 L
604 1687 L
606 1687 L
608 1686 L
610 1686 L
612 1686 L
614 1686 L
616 1687 L
618 1687 L
620 1687 L
622 1687 L
624 1687 L
626 1687 L
628 1687 L
630 1688 L
632 1688 L
634 1689 L
636 1690 L
638 1691 L
640 1693 L
642 1697 L
644 1704 L
646 1718 L
648 1748 L
650 1795 L
652 1779 L
654 1734 L
656 1711 L
658 1702 L
660 1697 L
662 1694 L
664 1692 L
666 1692 L
668 1691 L
670 1691 L
672 1692 L
674 1693 L
676 1694 L
678 1697 L
680 1701 L
682 1707 L
684 1720 L
686 1747 L
688 1807 L
690 1881 L
692 1828 L
694 1758 L
696 1725 L
698 1710 L
700 1702 L
702 1697 L
704 1695 L
706 1693 L
708 1692 L
710 1691 L
712 1691 L
714 1690 L
716 1690 L
718 1691 L
720 1691 L
722 1692 L
724 1693 L
726 1695 L
728 1698 L
730 1703 L
732 1715 L
734 1731 L
736 1727 L
738 1717 L
740 1717 L
742 1727 L
744 1748 L
746 1779 L
748 1850 L
750 1936 L
752 1868 L
754 1784 L
756 1749 L
758 1740 L
760 1753 L
762 1792 L
764 1810 L
766 1760 L
768 1727 L
770 1711 L
772 1704 L
774 1701 L
currentpoint stroke M
776 1698 L
778 1696 L
780 1695 L
782 1695 L
784 1696 L
786 1699 L
788 1707 L
790 1720 L
792 1715 L
794 1703 L
796 1698 L
798 1697 L
800 1698 L
802 1697 L
804 1698 L
806 1700 L
808 1703 L
810 1710 L
812 1708 L
814 1705 L
816 1707 L
818 1716 L
820 1718 L
822 1712 L
824 1712 L
826 1724 L
828 1731 L
830 1720 L
832 1714 L
834 1714 L
836 1710 L
838 1708 L
840 1711 L
842 1721 L
845 1737 L
846 1774 L
849 1805 L
850 1786 L
853 1775 L
854 1762 L
857 1770 L
859 1777 L
861 1784 L
863 1829 L
865 1834 L
867 1775 L
869 1739 L
871 1725 L
873 1722 L
875 1728 L
877 1750 L
879 1799 L
881 1832 L
883 1782 L
885 1742 L
887 1728 L
889 1723 L
891 1714 L
893 1709 L
895 1708 L
897 1708 L
899 1713 L
901 1724 L
903 1735 L
905 1740 L
907 1740 L
909 1734 L
911 1724 L
913 1727 L
915 1732 L
917 1718 L
919 1707 L
921 1704 L
923 1701 L
925 1701 L
927 1705 L
929 1709 L
931 1711 L
933 1718 L
935 1732 L
937 1736 L
939 1723 L
941 1711 L
943 1704 L
945 1704 L
947 1708 L
949 1721 L
951 1744 L
953 1743 L
955 1729 L
957 1732 L
959 1732 L
961 1725 L
963 1727 L
965 1733 L
967 1746 L
969 1733 L
971 1716 L
973 1710 L
975 1714 L
977 1723 L
979 1720 L
981 1720 L
983 1714 L
985 1704 L
987 1701 L
989 1703 L
991 1700 L
993 1696 L
995 1695 L
997 1695 L
999 1699 L
1001 1700 L
1003 1697 L
1005 1699 L
1007 1702 L
1009 1701 L
1011 1701 L
1013 1702 L
1015 1704 L
1017 1704 L
1019 1701 L
1021 1705 L
1023 1714 L
1025 1710 L
1027 1703 L
1029 1699 L
1031 1697 L
1033 1698 L
1035 1699 L
1037 1699 L
1039 1703 L
1041 1712 L
1043 1710 L
1045 1705 L
1047 1701 L
1049 1699 L
1051 1703 L
1053 1706 L
1055 1700 L
1057 1696 L
1059 1697 L
1061 1697 L
1063 1696 L
1065 1698 L
1067 1698 L
1069 1702 L
1071 1708 L
1073 1703 L
1075 1697 L
1077 1696 L
1079 1695 L
1081 1696 L
1083 1698 L
1085 1695 L
1087 1693 L
1089 1695 L
1091 1700 L
1093 1709 L
1095 1713 L
1097 1712 L
1099 1703 L
1101 1699 L
1103 1700 L
1105 1699 L
1107 1700 L
1109 1702 L
1111 1699 L
1113 1698 L
1115 1703 L
1117 1707 L
1119 1707 L
1121 1709 L
1123 1703 L
1125 1698 L
1127 1699 L
1129 1702 L
1131 1701 L
1133 1702 L
1135 1701 L
1137 1698 L
1139 1698 L
1141 1696 L
1143 1693 L
1145 1692 L
1147 1693 L
1149 1692 L
1151 1691 L
1153 1693 L
1155 1696 L
1157 1695 L
1159 1694 L
1161 1695 L
1163 1693 L
1165 1692 L
1167 1693 L
1169 1695 L
1171 1694 L
1173 1694 L
1175 1696 L
1177 1694 L
1179 1693 L
1181 1695 L
1183 1697 L
1185 1697 L
1187 1698 L
1190 1705 L
1191 1712 L
1194 1711 L
1195 1716 L
1198 1718 L
1199 1710 L
1202 1710 L
1204 1719 L
1206 1722 L
1208 1714 L
1210 1714 L
1212 1719 L
1214 1724 L
1216 1745 L
1218 1780 L
1220 1767 L
1222 1739 L
1224 1736 L
1226 1742 L
1228 1732 L
1230 1730 L
1232 1738 L
1234 1735 L
1236 1742 L
1238 1776 L
1240 1809 L
1242 1778 L
1244 1760 L
1246 1749 L
1248 1728 L
1250 1720 L
1252 1723 L
1254 1719 L
1256 1714 L
1258 1718 L
1260 1722 L
1262 1714 L
1264 1713 L
1266 1722 L
1268 1737 L
1270 1735 L
1272 1735 L
1274 1741 L
1276 1728 L
1278 1724 L
1280 1733 L
1282 1734 L
1284 1722 L
1286 1722 L
1288 1733 L
1290 1732 L
1292 1727 L
1294 1738 L
1296 1755 L
1298 1742 L
1300 1736 L
1302 1752 L
1304 1786 L
1306 1775 L
1308 1757 L
1310 1759 L
1312 1742 L
1314 1730 L
1316 1734 L
1318 1732 L
1320 1723 L
1322 1727 L
1324 1745 L
1326 1749 L
1328 1732 L
1330 1730 L
1332 1746 L
1334 1764 L
1336 1749 L
1338 1745 L
1340 1764 L
1342 1768 L
1344 1761 L
1346 1778 L
1348 1774 L
1350 1759 L
1352 1770 L
1354 1760 L
1356 1732 L
1358 1721 L
1360 1724 L
1362 1727 L
1364 1715 L
1366 1708 L
1368 1708 L
1370 1714 L
1372 1718 L
1374 1719 L
1376 1731 L
currentpoint stroke M
1378 1728 L
1380 1715 L
1382 1711 L
1384 1716 L
1386 1727 L
1388 1723 L
1390 1720 L
1392 1730 L
1394 1734 L
1396 1726 L
1398 1730 L
1400 1750 L
1402 1763 L
1404 1750 L
1406 1757 L
1408 1795 L
1410 1814 L
1412 1794 L
1414 1810 L
1416 1810 L
1418 1771 L
1420 1759 L
1422 1779 L
1424 1807 L
1426 1799 L
1428 1813 L
1430 1801 L
1432 1763 L
1434 1756 L
1436 1771 L
1438 1760 L
1440 1734 L
1442 1725 L
1444 1731 L
1446 1749 L
1448 1745 L
1450 1739 L
1452 1750 L
1454 1743 L
1456 1724 L
1458 1721 L
1460 1730 L
1462 1731 L
1464 1721 L
1466 1723 L
1468 1727 L
1470 1716 L
1472 1712 L
1474 1718 L
1476 1719 L
1478 1710 L
1480 1709 L
1482 1714 L
1484 1708 L
1486 1701 L
1488 1699 L
1490 1702 L
1492 1708 L
1494 1706 L
1496 1704 L
1498 1709 L
1500 1716 L
1502 1708 L
1504 1703 L
1506 1706 L
1508 1711 L
1510 1705 L
1512 1702 L
1514 1706 L
1516 1708 L
1518 1702 L
1520 1701 L
1522 1706 L
1524 1711 L
1526 1705 L
1528 1701 L
1530 1701 L
1532 1697 L
1535 1695 L
1536 1696 L
1539 1701 L
1540 1702 L
1543 1697 L
1544 1695 L
1547 1696 L
1549 1693 L
1551 1690 L
1553 1690 L
1555 1691 L
1557 1694 L
1559 1693 L
1561 1691 L
1563 1692 L
1565 1694 L
1567 1692 L
1569 1690 L
1571 1690 L
1573 1691 L
1575 1690 L
1577 1689 L
1579 1689 L
1581 1691 L
1583 1690 L
1585 1689 L
1587 1691 L
1589 1694 L
1591 1695 L
1593 1693 L
1595 1692 L
1597 1694 L
1599 1694 L
1601 1692 L
1603 1693 L
1605 1693 L
1607 1691 L
1609 1690 L
1611 1690 L
1613 1693 L
1615 1693 L
1617 1691 L
1619 1691 L
1621 1693 L
1623 1693 L
1625 1691 L
1627 1691 L
1629 1692 L
1631 1692 L
1633 1690 L
1635 1690 L
1637 1692 L
1639 1694 L
1641 1693 L
1643 1692 L
1645 1695 L
1647 1699 L
1649 1696 L
1651 1694 L
1653 1695 L
1655 1699 L
1657 1700 L
1659 1700 L
1661 1706 L
1663 1711 L
1665 1706 L
1667 1706 L
1669 1713 L
1671 1711 L
1673 1704 L
1675 1704 L
1677 1711 L
1679 1714 L
1681 1706 L
1683 1704 L
1685 1710 L
1687 1712 L
1689 1706 L
1691 1707 L
1693 1711 L
1695 1704 L
1697 1699 L
1699 1700 L
1701 1706 L
1703 1706 L
1705 1700 L
1707 1699 L
1709 1702 L
1711 1710 L
1713 1710 L
1715 1709 L
1717 1716 L
1719 1717 L
1721 1708 L
1723 1707 L
1725 1715 L
1727 1731 L
1729 1733 L
1731 1725 L
1733 1733 L
1735 1742 L
1737 1731 L
1739 1730 L
1741 1746 L
1743 1743 L
1745 1725 L
1747 1723 L
1749 1734 L
1751 1732 L
1753 1717 L
1755 1713 L
1757 1721 L
1759 1738 L
1761 1739 L
1763 1730 L
1765 1739 L
1767 1744 L
1769 1731 L
1771 1731 L
1773 1741 L
1775 1728 L
1777 1715 L
1779 1714 L
1781 1723 L
1783 1726 L
1785 1719 L
1787 1725 L
1789 1735 L
1791 1721 L
1793 1709 L
1795 1707 L
1797 1713 L
1799 1717 L
1801 1709 L
1803 1707 L
1805 1713 L
1807 1712 L
1809 1705 L
1811 1704 L
1813 1710 L
1815 1710 L
1817 1704 L
1819 1705 L
1821 1714 L
1823 1714 L
1825 1707 L
1827 1708 L
1829 1712 L
1831 1706 L
1833 1702 L
1835 1703 L
1837 1710 L
1839 1724 L
1841 1721 L
1843 1715 L
1845 1722 L
1847 1729 L
1849 1722 L
1851 1725 L
1853 1740 L
1855 1733 L
1857 1717 L
1859 1712 L
1861 1718 L
1863 1736 L
1865 1743 L
1867 1732 L
1869 1732 L
1871 1723 L
1873 1714 L
1875 1717 L
1877 1727 L
1880 1722 L
1881 1714 L
1884 1718 L
1885 1731 L
1888 1726 L
1890 1714 L
1892 1714 L
1894 1724 L
1896 1728 L
1898 1720 L
1900 1724 L
1902 1733 L
1904 1723 L
1906 1714 L
1908 1718 L
1910 1731 L
1912 1730 L
1914 1719 L
1916 1721 L
1918 1738 L
1920 1760 L
1922 1754 L
1924 1759 L
1926 1764 L
1928 1737 L
1930 1723 L
1932 1725 L
1934 1730 L
1936 1719 L
1938 1714 L
1940 1719 L
1942 1726 L
1944 1720 L
1946 1723 L
1948 1735 L
1950 1727 L
1952 1715 L
1954 1715 L
1956 1726 L
1958 1728 L
1960 1720 L
1962 1724 L
1964 1724 L
1966 1711 L
1968 1704 L
1970 1705 L
1972 1714 L
1974 1718 L
1976 1710 L
1978 1710 L
currentpoint stroke M
1980 1713 L
1982 1706 L
1984 1703 L
1986 1706 L
1988 1710 L
1990 1704 L
1992 1701 L
1994 1706 L
1996 1708 L
1998 1701 L
2000 1698 L
2002 1700 L
2004 1706 L
2006 1706 L
2008 1707 L
2010 1713 L
2012 1706 L
2014 1700 L
2016 1702 L
2018 1706 L
2020 1702 L
2022 1697 L
2024 1698 L
2026 1703 L
2028 1705 L
2030 1702 L
2032 1704 L
2034 1712 L
2036 1710 L
2038 1706 L
2040 1710 L
2042 1717 L
2044 1712 L
2046 1713 L
2048 1713 L
2050 1703 L
2052 1699 L
2054 1700 L
2056 1702 L
2058 1697 L
2060 1694 L
2062 1695 L
2064 1698 L
2066 1699 L
2068 1698 L
2070 1701 L
2072 1697 L
2074 1692 L
2076 1690 L
2078 1690 L
2080 1691 L
2082 1691 L
2084 1692 L
2086 1694 L
2088 1694 L
2090 1692 L
2092 1694 L
2094 1697 L
2096 1696 L
2098 1693 L
2100 1694 L
2102 1697 L
2104 1695 L
2106 1693 L
2108 1694 L
2110 1696 L
2112 1696 L
2114 1698 L
2116 1700 L
2118 1695 L
2120 1692 L
2122 1693 L
2124 1696 L
2126 1698 L
2128 1696 L
2130 1698 L
2132 1703 L
2134 1701 L
2136 1697 L
2138 1698 L
2140 1699 L
2142 1694 L
2144 1692 L
2146 1693 L
2148 1694 L
2150 1693 L
2152 1695 L
2154 1695 L
2156 1692 L
2158 1692 L
2160 1694 L
2162 1693 L
2164 1691 L
2166 1691 L
2168 1694 L
2170 1696 L
2172 1693 L
2174 1694 L
2176 1693 L
2178 1691 L
2180 1693 L
2182 1697 L
2184 1700 L
2186 1696 L
2188 1695 L
2190 1693 L
2192 1692 L
2194 1692 L
2196 1694 L
2198 1694 L
2200 1694 L
2202 1698 L
2204 1704 L
2206 1703 L
2208 1701 L
2210 1696 L
2212 1692 L
2214 1691 L
2216 1692 L
2218 1695 L
2220 1696 L
2222 1695 L
2225 1692 L
2226 1689 L
2229 1688 L
2230 1689 L
2233 1689 L
2235 1689 L
2237 1690 L
2239 1695 L
2241 1697 L
2243 1694 L
2245 1693 L
2247 1691 L
2249 1689 L
2251 1689 L
2253 1688 L
2255 1687 L
2257 1688 L
2259 1689 L
2261 1689 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1013 M 2261 1013 L
255 1013 M 255 1043 L
398 1013 M 398 1072 L
541 1013 M 541 1043 L
685 1013 M 685 1043 L
828 1013 M 828 1043 L
971 1013 M 971 1043 L
1114 1013 M 1114 1072 L
1258 1013 M 1258 1043 L
1401 1013 M 1401 1043 L
1544 1013 M 1544 1043 L
1688 1013 M 1688 1043 L
1831 1013 M 1831 1072 L
1974 1013 M 1974 1043 L
2117 1013 M 2117 1043 L
2261 1013 M 2261 1043 L
255 1684 M 2261 1684 L
255 1684 M 255 1654 L
398 1684 M 398 1625 L
541 1684 M 541 1654 L
685 1684 M 685 1654 L
828 1684 M 828 1654 L
971 1684 M 971 1654 L
1114 1684 M 1114 1625 L
1258 1684 M 1258 1654 L
1401 1684 M 1401 1654 L
1544 1684 M 1544 1654 L
1688 1684 M 1688 1654 L
1831 1684 M 1831 1625 L
1974 1684 M 1974 1654 L
2117 1684 M 2117 1654 L
2261 1684 M 2261 1654 L
255 1013 M 255 1684 L
255 1013 M 299 1013 L
255 1055 M 277 1055 L
255 1097 M 277 1097 L
255 1139 M 277 1139 L
255 1181 M 277 1181 L
255 1222 M 277 1222 L
255 1264 M 277 1264 L
255 1306 M 277 1306 L
255 1348 M 299 1348 L
255 1390 M 277 1390 L
255 1432 M 277 1432 L
255 1474 M 277 1474 L
255 1516 M 277 1516 L
255 1558 M 277 1558 L
255 1600 M 277 1600 L
255 1642 M 277 1642 L
166 1013 M 191 1046 M 182 1043 L
177 1035 L
174 1021 L
174 1013 L
177 999 L
182 990 L
191 988 L
196 988 L
205 990 L
210 999 L
213 1013 L
213 1021 L
210 1035 L
205 1043 L
196 1046 L
191 1046 L
185 1043 L
182 1041 L
180 1035 L
177 1021 L
177 1013 L
180 999 L
182 993 L
185 990 L
191 988 L
196 988 M 202 990 L
205 993 L
207 999 L
210 1013 L
210 1021 L
207 1035 L
205 1041 L
202 1043 L
196 1046 L
166 1348 M 177 1371 M 180 1368 L
177 1365 L
174 1368 L
174 1371 L
177 1376 L
180 1379 L
188 1382 L
199 1382 L
207 1379 L
210 1376 L
213 1371 L
213 1365 L
210 1360 L
202 1354 L
188 1348 L
182 1346 L
177 1340 L
174 1332 L
174 1323 L
199 1382 M 205 1379 L
207 1376 L
210 1371 L
210 1365 L
207 1360 L
199 1354 L
188 1348 L
174 1329 M 177 1332 L
182 1332 L
196 1326 L
205 1326 L
210 1329 L
213 1332 L
182 1332 M 196 1323 L
207 1323 L
210 1326 L
213 1332 L
213 1337 L
2261 1013 M 2261 1684 L
2261 1013 M 2216 1013 L
2261 1055 M 2238 1055 L
2261 1097 M 2238 1097 L
2261 1139 M 2238 1139 L
2261 1181 M 2238 1181 L
2261 1222 M 2238 1222 L
2261 1264 M 2238 1264 L
2261 1306 M 2238 1306 L
2261 1348 M 2216 1348 L
2261 1390 M 2238 1390 L
2261 1432 M 2238 1432 L
2261 1474 M 2238 1474 L
2261 1516 M 2238 1516 L
2261 1558 M 2238 1558 L
2261 1600 M 2238 1600 L
2261 1642 M 2238 1642 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1192 M 33 1220 M 91 1200 L
33 1220 M 91 1239 L
41 1220 M 91 1236 L
75 1206 M 75 1231 L
91 1194 M 91 1211 L
91 1228 M 91 1245 L
80 1254 M 81 1256 L
83 1254 L
81 1252 L
80 1252 L
76 1254 L
74 1256 L
73 1261 L
73 1268 L
74 1273 L
76 1274 L
80 1276 L
83 1276 L
86 1274 L
90 1269 L
93 1261 L
95 1257 L
currentpoint stroke M
98 1254 L
103 1252 L
108 1252 L
73 1268 M 74 1271 L
76 1273 L
80 1274 L
83 1274 L
86 1273 L
90 1268 L
93 1261 L
105 1252 M 103 1254 L
103 1257 L
106 1266 L
106 1271 L
105 1274 L
103 1276 L
103 1257 M 108 1266 L
108 1273 L
106 1274 L
103 1276 L
100 1276 L
73 1289 M 108 1289 L
73 1291 M 108 1291 L
90 1291 M 86 1294 L
84 1299 L
84 1303 L
86 1308 L
90 1309 L
108 1309 L
84 1303 M 86 1306 L
90 1308 L
108 1308 L
73 1284 M 73 1291 L
108 1284 M 108 1296 L
108 1303 M 108 1314 L
21 1393 M 27 1388 L
35 1382 L
46 1376 L
60 1374 L
71 1374 L
85 1376 L
97 1382 L
105 1388 L
111 1393 L
27 1388 M 38 1382 L
46 1379 L
60 1376 L
71 1376 L
85 1379 L
94 1382 L
105 1388 L
63 1413 M 57 1418 L
55 1427 L
52 1424 L
55 1418 L
63 1413 L
71 1410 L
80 1410 L
88 1413 L
91 1415 L
91 1421 L
88 1427 L
80 1432 L
71 1435 L
80 1410 M 85 1413 L
88 1415 L
88 1421 L
85 1427 L
80 1432 L
71 1432 M 80 1432 L
88 1435 L
91 1438 L
91 1443 L
88 1449 L
80 1455 L
71 1457 L
63 1457 L
55 1455 L
52 1452 L
55 1449 L
57 1455 L
63 1457 L
80 1432 M 85 1435 L
88 1438 L
88 1443 L
85 1449 L
80 1455 L
21 1474 M 27 1480 L
35 1485 L
46 1491 L
60 1493 L
71 1493 L
85 1491 L
97 1485 L
105 1480 L
110 1474 L
27 1480 M 38 1485 L
46 1488 L
60 1491 L
71 1491 L
85 1488 L
94 1485 L
105 1480 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 1558 M currentpoint stroke [] 0 setdash M
1663 1606 M 1657 1600 L
1651 1591 L
1645 1579 L
1642 1564 L
1642 1552 L
1645 1537 L
1651 1525 L
1657 1516 L
1663 1510 L
1657 1600 M 1651 1588 L
1648 1579 L
1645 1564 L
1645 1552 L
1648 1537 L
1651 1528 L
1657 1516 L
1696 1573 M 1690 1570 L
1687 1567 L
1684 1561 L
1684 1555 L
1687 1549 L
1690 1546 L
1696 1543 L
1702 1543 L
1708 1546 L
1711 1549 L
1714 1555 L
1714 1561 L
1711 1567 L
1708 1570 L
1702 1573 L
1696 1573 L
1690 1570 M 1687 1564 L
1687 1552 L
1690 1546 L
1708 1546 M 1711 1552 L
1711 1564 L
1708 1570 L
1711 1567 M 1714 1570 L
1720 1573 L
1720 1570 L
1714 1570 L
1687 1549 M 1684 1546 L
1681 1540 L
1681 1537 L
1684 1531 L
1693 1528 L
1708 1528 L
1717 1525 L
1720 1522 L
1681 1537 M 1684 1534 L
1693 1531 L
1708 1531 L
1717 1528 L
1720 1522 L
1720 1519 L
1717 1513 L
1708 1510 L
1690 1510 L
1681 1513 L
1678 1519 L
1678 1522 L
1681 1528 L
1690 1531 L
1738 1606 M 1744 1600 L
1750 1591 L
1756 1579 L
1759 1564 L
1759 1552 L
1756 1537 L
1750 1525 L
1744 1516 L
1738 1510 L
1744 1600 M 1750 1588 L
1753 1579 L
1756 1564 L
1756 1552 L
1753 1537 L
1750 1528 L
1744 1516 L
currentpoint stroke [] 0 setdash M
1537 1432 M currentpoint stroke [] 0 setdash M
1552 1468 M 1552 1405 L
1555 1468 M 1591 1411 L
1555 1462 M 1591 1405 L
1591 1468 M 1591 1405 L
1543 1468 M 1555 1468 L
1582 1468 M 1600 1468 L
1543 1405 M 1561 1405 L
1666 1441 M 1720 1441 L
1666 1423 M 1720 1423 L
1792 1456 M 1796 1453 L
1792 1450 L
1790 1453 L
1790 1456 L
1792 1462 L
1796 1465 L
1805 1468 L
1817 1468 L
1826 1465 L
1829 1462 L
1832 1456 L
1832 1450 L
1829 1444 L
1820 1438 L
1805 1432 L
1799 1429 L
1792 1423 L
1790 1414 L
1790 1405 L
1817 1468 M 1823 1465 L
1826 1462 L
1829 1456 L
1829 1450 L
1826 1444 L
1817 1438 L
1805 1432 L
1790 1411 M 1792 1414 L
1799 1414 L
1814 1408 L
1823 1408 L
1829 1411 L
1832 1414 L
1799 1414 M 1814 1405 L
1826 1405 L
1829 1408 L
1832 1414 L
1832 1420 L
1868 1468 M 1859 1465 L
1853 1456 L
1850 1441 L
1850 1432 L
1853 1417 L
1859 1408 L
1868 1405 L
1874 1405 L
1883 1408 L
1889 1417 L
1892 1432 L
1892 1441 L
1889 1456 L
1883 1465 L
1874 1468 L
1868 1468 L
1862 1465 L
1859 1462 L
1856 1456 L
1853 1441 L
1853 1432 L
1856 1417 L
1859 1411 L
1862 1408 L
1868 1405 L
1874 1405 M 1880 1408 L
1883 1411 L
1886 1417 L
1889 1432 L
1889 1441 L
1886 1456 L
1883 1462 L
1880 1465 L
1874 1468 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1013 M 257 1013 L
259 1013 L
261 1013 L
263 1013 L
265 1013 L
267 1013 L
269 1013 L
271 1013 L
273 1013 L
275 1013 L
277 1013 L
279 1013 L
281 1013 L
283 1013 L
285 1013 L
287 1013 L
289 1013 L
291 1013 L
293 1013 L
295 1013 L
297 1013 L
299 1013 L
301 1013 L
303 1013 L
305 1013 L
307 1013 L
309 1013 L
311 1013 L
313 1013 L
315 1013 L
317 1013 L
319 1013 L
321 1013 L
323 1013 L
325 1013 L
327 1013 L
329 1013 L
currentpoint stroke M
331 1013 L
333 1013 L
335 1013 L
337 1013 L
339 1013 L
341 1013 L
343 1013 L
345 1013 L
347 1013 L
349 1013 L
351 1013 L
353 1013 L
355 1013 L
357 1013 L
359 1013 L
361 1013 L
363 1013 L
365 1013 L
367 1013 L
369 1013 L
371 1013 L
373 1013 L
375 1013 L
377 1013 L
379 1013 L
381 1013 L
383 1013 L
385 1013 L
387 1013 L
389 1013 L
391 1013 L
393 1013 L
395 1013 L
397 1013 L
399 1013 L
401 1013 L
403 1013 L
405 1013 L
407 1013 L
409 1013 L
411 1013 L
413 1013 L
415 1013 L
417 1013 L
419 1013 L
421 1013 L
423 1013 L
425 1013 L
427 1013 L
429 1013 L
431 1013 L
433 1013 L
435 1013 L
437 1013 L
439 1013 L
441 1013 L
443 1013 L
445 1013 L
447 1013 L
449 1013 L
451 1013 L
453 1013 L
455 1013 L
457 1013 L
459 1013 L
461 1013 L
463 1013 L
465 1013 L
467 1013 L
469 1013 L
471 1013 L
473 1013 L
475 1013 L
477 1014 L
479 1014 L
481 1014 L
483 1014 L
485 1014 L
487 1014 L
489 1014 L
491 1014 L
493 1014 L
495 1014 L
497 1014 L
499 1014 L
501 1014 L
504 1015 L
505 1015 L
508 1015 L
509 1015 L
511 1015 L
514 1016 L
516 1016 L
518 1016 L
520 1017 L
522 1017 L
524 1018 L
526 1018 L
528 1019 L
530 1021 L
532 1022 L
534 1024 L
536 1027 L
538 1032 L
540 1038 L
542 1050 L
544 1069 L
546 1108 L
548 1194 L
550 1362 L
552 1409 L
554 1235 L
556 1127 L
558 1078 L
560 1054 L
562 1042 L
564 1034 L
566 1029 L
568 1026 L
570 1024 L
572 1022 L
574 1021 L
576 1020 L
578 1019 L
580 1019 L
582 1019 L
584 1019 L
586 1019 L
588 1019 L
590 1020 L
592 1021 L
594 1023 L
596 1027 L
598 1035 L
600 1051 L
602 1087 L
604 1115 L
606 1079 L
608 1047 L
610 1033 L
612 1026 L
614 1023 L
616 1021 L
618 1020 L
620 1020 L
622 1019 L
624 1019 L
626 1020 L
628 1021 L
630 1022 L
632 1024 L
634 1028 L
636 1034 L
638 1047 L
640 1075 L
642 1122 L
644 1126 L
646 1110 L
648 1122 L
650 1094 L
652 1058 L
654 1041 L
656 1034 L
658 1033 L
660 1037 L
662 1049 L
664 1048 L
666 1034 L
668 1026 L
670 1023 L
672 1021 L
674 1020 L
676 1020 L
678 1020 L
680 1022 L
682 1025 L
684 1028 L
686 1027 L
688 1028 L
690 1034 L
692 1049 L
694 1065 L
696 1052 L
698 1041 L
700 1037 L
702 1035 L
704 1040 L
706 1054 L
708 1062 L
710 1051 L
712 1048 L
714 1059 L
716 1085 L
718 1087 L
720 1070 L
722 1073 L
724 1099 L
726 1125 L
728 1134 L
730 1101 L
732 1076 L
734 1074 L
736 1065 L
738 1047 L
740 1040 L
742 1035 L
744 1033 L
746 1032 L
748 1034 L
750 1041 L
752 1051 L
754 1065 L
756 1081 L
758 1067 L
760 1050 L
762 1047 L
764 1048 L
766 1040 L
768 1032 L
770 1028 L
772 1028 L
774 1032 L
776 1042 L
778 1049 L
780 1042 L
782 1038 L
784 1033 L
786 1030 L
788 1032 L
790 1039 L
792 1044 L
794 1039 L
796 1036 L
798 1037 L
800 1042 L
802 1044 L
804 1042 L
806 1044 L
808 1043 L
810 1044 L
812 1048 L
814 1047 L
816 1048 L
818 1047 L
820 1050 L
822 1063 L
824 1083 L
826 1081 L
828 1065 L
830 1055 L
832 1046 L
834 1043 L
836 1045 L
838 1045 L
840 1046 L
842 1045 L
845 1046 L
846 1053 L
849 1064 L
850 1063 L
853 1057 L
854 1062 L
857 1068 L
859 1081 L
861 1086 L
863 1088 L
865 1088 L
867 1080 L
869 1071 L
871 1075 L
873 1080 L
875 1075 L
877 1065 L
879 1065 L
881 1063 L
883 1059 L
885 1062 L
887 1070 L
889 1068 L
891 1071 L
893 1078 L
895 1088 L
897 1079 L
899 1067 L
901 1057 L
903 1060 L
905 1063 L
907 1072 L
909 1072 L
911 1073 L
913 1060 L
915 1056 L
917 1052 L
919 1053 L
921 1057 L
923 1060 L
925 1064 L
927 1060 L
929 1058 L
931 1057 L
currentpoint stroke M
933 1063 L
935 1060 L
937 1059 L
939 1055 L
941 1059 L
943 1055 L
945 1052 L
947 1050 L
949 1044 L
951 1046 L
953 1044 L
955 1044 L
957 1039 L
959 1035 L
961 1033 L
963 1031 L
965 1031 L
967 1030 L
969 1031 L
971 1033 L
973 1032 L
975 1033 L
977 1031 L
979 1031 L
981 1035 L
983 1039 L
985 1041 L
987 1036 L
989 1033 L
991 1030 L
993 1030 L
995 1032 L
997 1032 L
999 1033 L
1001 1031 L
1003 1031 L
1005 1035 L
1007 1035 L
1009 1036 L
1011 1034 L
1013 1034 L
1015 1039 L
1017 1039 L
1019 1043 L
1021 1041 L
1023 1042 L
1025 1044 L
1027 1040 L
1029 1044 L
1031 1046 L
1033 1044 L
1035 1044 L
1037 1040 L
1039 1043 L
1041 1042 L
1043 1035 L
1045 1033 L
1047 1030 L
1049 1031 L
1051 1035 L
1053 1034 L
1055 1036 L
1057 1040 L
1059 1038 L
1061 1042 L
1063 1040 L
1065 1037 L
1067 1037 L
1069 1033 L
1071 1034 L
1073 1034 L
1075 1032 L
1077 1034 L
1079 1033 L
1081 1032 L
1083 1032 L
1085 1028 L
1087 1027 L
1089 1028 L
1091 1028 L
1093 1032 L
1095 1031 L
1097 1029 L
1099 1030 L
1101 1028 L
1103 1025 L
1105 1026 L
1107 1026 L
1109 1026 L
1111 1029 L
1113 1027 L
1115 1028 L
1117 1030 L
1119 1029 L
1121 1032 L
1123 1032 L
1125 1030 L
1127 1033 L
1129 1032 L
1131 1031 L
1133 1034 L
1135 1032 L
1137 1030 L
1139 1032 L
1141 1030 L
1143 1030 L
1145 1032 L
1147 1028 L
1149 1028 L
1151 1032 L
1153 1030 L
1155 1031 L
1157 1034 L
1159 1032 L
1161 1034 L
1163 1035 L
1165 1030 L
1167 1032 L
1169 1032 L
1171 1030 L
1173 1032 L
1175 1035 L
1177 1034 L
1179 1037 L
1181 1039 L
1183 1034 L
1185 1035 L
1187 1037 L
1190 1035 L
1191 1038 L
1194 1043 L
1195 1041 L
1198 1046 L
1199 1051 L
1202 1047 L
1204 1051 L
1206 1058 L
1208 1054 L
1210 1062 L
1212 1078 L
1214 1071 L
1216 1070 L
1218 1070 L
1220 1062 L
1222 1071 L
1224 1071 L
1226 1061 L
1228 1068 L
1230 1075 L
1232 1072 L
1234 1087 L
1236 1087 L
1238 1075 L
1240 1080 L
1242 1071 L
1244 1061 L
1246 1070 L
1248 1071 L
1250 1057 L
1252 1056 L
1254 1057 L
1256 1051 L
1258 1055 L
1260 1061 L
1262 1056 L
1264 1062 L
1266 1063 L
1268 1051 L
1270 1053 L
1272 1062 L
1274 1058 L
1276 1061 L
1278 1071 L
1280 1061 L
1282 1057 L
1284 1062 L
1286 1054 L
1288 1051 L
1290 1058 L
1292 1052 L
1294 1047 L
1296 1054 L
1298 1052 L
1300 1046 L
1302 1051 L
1304 1057 L
1306 1052 L
1308 1057 L
1310 1070 L
1312 1062 L
1314 1061 L
1316 1067 L
1318 1058 L
1320 1058 L
1322 1062 L
1324 1052 L
1326 1048 L
1328 1058 L
1330 1067 L
1332 1060 L
1334 1065 L
1336 1065 L
1338 1057 L
1340 1063 L
1342 1073 L
1344 1062 L
1346 1062 L
1348 1070 L
1350 1062 L
1352 1063 L
1354 1076 L
1356 1068 L
1358 1060 L
1360 1068 L
1362 1070 L
1364 1063 L
1366 1074 L
1368 1083 L
1370 1069 L
1372 1069 L
1374 1081 L
1376 1074 L
1378 1076 L
1380 1095 L
1382 1089 L
1384 1082 L
1386 1099 L
1388 1097 L
1390 1081 L
1392 1091 L
1394 1098 L
1396 1082 L
1398 1087 L
1400 1101 L
1402 1085 L
1404 1082 L
1406 1089 L
1408 1072 L
1410 1067 L
1412 1075 L
1414 1067 L
1416 1059 L
1418 1069 L
1420 1081 L
1422 1071 L
1424 1075 L
1426 1092 L
1428 1084 L
1430 1080 L
1432 1091 L
1434 1076 L
1436 1066 L
1438 1076 L
1440 1077 L
1442 1066 L
1444 1073 L
1446 1074 L
1448 1061 L
1450 1064 L
1452 1075 L
1454 1062 L
1456 1055 L
1458 1062 L
1460 1060 L
1462 1051 L
1464 1057 L
1466 1066 L
1468 1058 L
1470 1060 L
1472 1065 L
1474 1053 L
1476 1049 L
1478 1055 L
1480 1047 L
1482 1039 L
1484 1042 L
1486 1045 L
1488 1038 L
1490 1037 L
1492 1039 L
1494 1033 L
1496 1030 L
1498 1034 L
1500 1034 L
1502 1030 L
1504 1031 L
1506 1034 L
1508 1030 L
1510 1028 L
1512 1030 L
1514 1030 L
1516 1027 L
1518 1028 L
1520 1033 L
1522 1030 L
1524 1029 L
1526 1032 L
1528 1031 L
1530 1028 L
1532 1030 L
currentpoint stroke M
1535 1033 L
1536 1028 L
1539 1027 L
1540 1030 L
1543 1028 L
1544 1025 L
1547 1027 L
1549 1029 L
1551 1025 L
1553 1025 L
1555 1027 L
1557 1026 L
1559 1024 L
1561 1026 L
1563 1027 L
1565 1024 L
1567 1026 L
1569 1029 L
1571 1027 L
1573 1025 L
1575 1028 L
1577 1029 L
1579 1025 L
1581 1026 L
1583 1028 L
1585 1024 L
1587 1022 L
1589 1024 L
1591 1024 L
1593 1021 L
1595 1022 L
1597 1024 L
1599 1023 L
1601 1022 L
1603 1023 L
1605 1025 L
1607 1023 L
1609 1024 L
1611 1027 L
1613 1024 L
1615 1022 L
1617 1024 L
1619 1024 L
1621 1022 L
1623 1022 L
1625 1025 L
1627 1024 L
1629 1023 L
1631 1026 L
1633 1027 L
1635 1024 L
1637 1024 L
1639 1028 L
1641 1028 L
1643 1026 L
1645 1028 L
1647 1032 L
1649 1030 L
1651 1030 L
1653 1034 L
1655 1031 L
1657 1028 L
1659 1031 L
1661 1034 L
1663 1031 L
1665 1033 L
1667 1041 L
1669 1041 L
1671 1037 L
1673 1042 L
1675 1043 L
1677 1036 L
1679 1037 L
1681 1044 L
1683 1041 L
1685 1039 L
1687 1046 L
1689 1052 L
1691 1045 L
1693 1047 L
1695 1053 L
1697 1044 L
1699 1040 L
1701 1046 L
1703 1052 L
1705 1045 L
1707 1047 L
1709 1055 L
1711 1047 L
1713 1042 L
1715 1049 L
1717 1047 L
1719 1040 L
1721 1043 L
1723 1050 L
1725 1045 L
1727 1045 L
1729 1055 L
1731 1052 L
1733 1042 L
1735 1045 L
1737 1049 L
1739 1040 L
1741 1038 L
1743 1043 L
1745 1040 L
1747 1035 L
1749 1038 L
1751 1046 L
1753 1041 L
1755 1039 L
1757 1047 L
1759 1048 L
1761 1040 L
1763 1041 L
1765 1046 L
1767 1041 L
1769 1041 L
1771 1049 L
1773 1047 L
1775 1040 L
1777 1043 L
1779 1051 L
1781 1045 L
1783 1044 L
1785 1053 L
1787 1051 L
1789 1042 L
1791 1045 L
1793 1054 L
1795 1049 L
1797 1047 L
1799 1057 L
1801 1056 L
1803 1046 L
1805 1047 L
1807 1053 L
1809 1046 L
1811 1044 L
1813 1053 L
1815 1055 L
1817 1047 L
1819 1050 L
1821 1062 L
1823 1056 L
1825 1051 L
1827 1061 L
1829 1063 L
1831 1054 L
1833 1058 L
1835 1063 L
1837 1051 L
1839 1050 L
1841 1059 L
1843 1053 L
1845 1045 L
1847 1050 L
1849 1057 L
1851 1049 L
1853 1048 L
1855 1059 L
1857 1057 L
1859 1050 L
1861 1056 L
1863 1060 L
1865 1049 L
1867 1047 L
1869 1056 L
1871 1052 L
1873 1048 L
1875 1058 L
1877 1059 L
1880 1048 L
1881 1048 L
1884 1057 L
1885 1050 L
1888 1046 L
1890 1053 L
1892 1053 L
1894 1045 L
1896 1047 L
1898 1053 L
1900 1044 L
1902 1041 L
1904 1049 L
1906 1051 L
1908 1043 L
1910 1044 L
1912 1050 L
1914 1044 L
1916 1041 L
1918 1048 L
1920 1047 L
1922 1040 L
1924 1042 L
1926 1051 L
1928 1046 L
1930 1042 L
1932 1048 L
1934 1045 L
1936 1040 L
1938 1046 L
1940 1049 L
1942 1040 L
1944 1038 L
1946 1045 L
1948 1042 L
1950 1037 L
1952 1042 L
1954 1048 L
1956 1042 L
1958 1041 L
1960 1047 L
1962 1042 L
1964 1038 L
1966 1044 L
1968 1050 L
1970 1043 L
1972 1043 L
1974 1048 L
1976 1040 L
1978 1037 L
1980 1043 L
1982 1043 L
1984 1037 L
1986 1040 L
1988 1045 L
1990 1039 L
1992 1037 L
1994 1040 L
1996 1033 L
1998 1029 L
2000 1031 L
2002 1033 L
2004 1029 L
2006 1028 L
2008 1033 L
2010 1033 L
2012 1031 L
2014 1034 L
2016 1034 L
2018 1030 L
2020 1031 L
2022 1036 L
2024 1033 L
2026 1030 L
2028 1036 L
2030 1039 L
2032 1034 L
2034 1035 L
2036 1036 L
2038 1030 L
2040 1030 L
2042 1034 L
2044 1033 L
2046 1030 L
2048 1034 L
2050 1033 L
2052 1028 L
2054 1028 L
2056 1032 L
2058 1031 L
2060 1030 L
2062 1032 L
2064 1028 L
2066 1026 L
2068 1029 L
2070 1031 L
2072 1027 L
2074 1027 L
2076 1032 L
2078 1032 L
2080 1028 L
2082 1031 L
2084 1032 L
2086 1028 L
2088 1028 L
2090 1032 L
2092 1029 L
2094 1026 L
2096 1029 L
2098 1031 L
2100 1029 L
2102 1031 L
2104 1033 L
2106 1030 L
2108 1031 L
2110 1037 L
2112 1033 L
2114 1029 L
2116 1033 L
2118 1035 L
2120 1031 L
2122 1033 L
2124 1033 L
2126 1028 L
2128 1029 L
2130 1030 L
2132 1027 L
2134 1026 L
currentpoint stroke M
2136 1029 L
2138 1027 L
2140 1025 L
2142 1027 L
2144 1028 L
2146 1025 L
2148 1027 L
2150 1029 L
2152 1024 L
2154 1023 L
2156 1024 L
2158 1022 L
2160 1021 L
2162 1023 L
2164 1022 L
2166 1021 L
2168 1022 L
2170 1023 L
2172 1020 L
2174 1020 L
2176 1021 L
2178 1021 L
2180 1021 L
2182 1022 L
2184 1020 L
2186 1019 L
2188 1020 L
2190 1021 L
2192 1019 L
2194 1020 L
2196 1021 L
2198 1019 L
2200 1019 L
2202 1020 L
2204 1019 L
2206 1019 L
2208 1021 L
2210 1020 L
2212 1019 L
2214 1020 L
2216 1020 L
2218 1019 L
2220 1020 L
2222 1021 L
2225 1020 L
2226 1021 L
2229 1023 L
2230 1020 L
2233 1020 L
2235 1021 L
2237 1020 L
2239 1020 L
2241 1021 L
2243 1019 L
2245 1018 L
2247 1019 L
2249 1019 L
2251 1018 L
2253 1018 L
2255 1018 L
2257 1017 L
2259 1018 L
2261 1019 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 371 L
398 341 M 398 401 L
541 341 M 541 371 L
685 341 M 685 371 L
828 341 M 828 371 L
971 341 M 971 371 L
1114 341 M 1114 401 L
1258 341 M 1258 371 L
1401 341 M 1401 371 L
1544 341 M 1544 371 L
1688 341 M 1688 371 L
1831 341 M 1831 401 L
1974 341 M 1974 371 L
2117 341 M 2117 371 L
2261 341 M 2261 371 L
334 252 M 345 252 M 395 252 L
420 285 M 415 258 L
420 263 L
429 266 L
437 266 L
445 263 L
451 258 L
454 249 L
454 244 L
451 235 L
445 230 L
437 227 L
429 227 L
420 230 L
418 232 L
415 238 L
415 241 L
418 244 L
420 241 L
418 238 L
437 266 M 443 263 L
448 258 L
451 249 L
451 244 L
448 235 L
443 230 L
437 227 L
420 285 M 448 285 L
420 283 M 434 283 L
448 285 L
1086 252 M 1112 285 M 1103 283 L
1098 274 L
1095 260 L
1095 252 L
1098 238 L
1103 230 L
1112 227 L
1117 227 L
1126 230 L
1131 238 L
1134 252 L
1134 260 L
1131 274 L
1126 283 L
1117 285 L
1112 285 L
1106 283 L
1103 280 L
1100 274 L
1098 260 L
1098 252 L
1100 238 L
1103 232 L
1106 230 L
1112 227 L
1117 227 M 1123 230 L
1126 232 L
1128 238 L
1131 252 L
1131 260 L
1128 274 L
1126 280 L
1123 283 L
1117 285 L
1803 252 M 1817 285 M 1811 258 L
1817 263 L
1825 266 L
1834 266 L
1842 263 L
1847 258 L
1850 249 L
1850 244 L
1847 235 L
1842 230 L
1834 227 L
1825 227 L
1817 230 L
1814 232 L
1811 238 L
1811 241 L
1814 244 L
1817 241 L
1814 238 L
1834 266 M 1839 263 L
1845 258 L
1847 249 L
1847 244 L
1845 235 L
1839 230 L
1834 227 L
1817 285 M 1845 285 L
1817 283 M 1831 283 L
1845 285 L
255 1013 M 2261 1013 L
255 1013 M 255 983 L
398 1013 M 398 953 L
541 1013 M 541 983 L
685 1013 M 685 983 L
828 1013 M 828 983 L
971 1013 M 971 983 L
1114 1013 M 1114 953 L
1258 1013 M 1258 983 L
1401 1013 M 1401 983 L
1544 1013 M 1544 983 L
1688 1013 M 1688 983 L
1831 1013 M 1831 953 L
1974 1013 M 1974 983 L
2117 1013 M 2117 983 L
2261 1013 M 2261 983 L
255 341 M 255 1013 L
255 341 M 299 341 L
255 383 M 277 383 L
255 425 M 277 425 L
255 467 M 277 467 L
255 509 M 277 509 L
255 551 M 277 551 L
255 593 M 277 593 L
255 635 M 277 635 L
255 677 M 299 677 L
255 719 M 277 719 L
255 761 M 277 761 L
255 803 M 277 803 L
255 845 M 277 845 L
255 887 M 277 887 L
255 929 M 277 929 L
255 971 M 277 971 L
166 341 M 191 375 M 182 372 L
177 364 L
174 350 L
174 341 L
177 327 L
182 319 L
191 316 L
196 316 L
205 319 L
210 327 L
213 341 L
213 350 L
210 364 L
205 372 L
196 375 L
191 375 L
185 372 L
182 369 L
180 364 L
177 350 L
177 341 L
180 327 L
182 322 L
185 319 L
191 316 L
196 316 M 202 319 L
205 322 L
207 327 L
210 341 L
210 350 L
207 364 L
205 369 L
202 372 L
196 375 L
166 677 M 177 699 M 180 696 L
177 694 L
174 696 L
174 699 L
177 705 L
180 708 L
188 710 L
199 710 L
207 708 L
210 705 L
213 699 L
213 694 L
210 688 L
202 683 L
188 677 L
182 674 L
177 669 L
174 660 L
174 652 L
199 710 M 205 708 L
207 705 L
210 699 L
210 694 L
207 688 L
199 683 L
188 677 L
174 657 M 177 660 L
182 660 L
196 655 L
205 655 L
210 657 L
213 660 L
182 660 M 196 652 L
207 652 L
210 655 L
213 660 L
213 666 L
2261 341 M 2261 1013 L
2261 341 M 2216 341 L
2261 383 M 2238 383 L
2261 425 M 2238 425 L
2261 467 M 2238 467 L
2261 509 M 2238 509 L
2261 551 M 2238 551 L
2261 593 M 2238 593 L
2261 635 M 2238 635 L
2261 677 M 2216 677 L
2261 719 M 2238 719 L
2261 761 M 2238 761 L
2261 803 M 2238 803 L
2261 845 M 2238 845 L
2261 887 M 2238 887 L
2261 929 M 2238 929 L
2261 971 M 2238 971 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 520 M 33 548 M 91 529 L
33 548 M 91 568 L
41 548 M 91 565 L
75 534 M 75 559 L
91 523 M 91 540 L
91 557 M 91 573 L
80 583 M 81 584 L
currentpoint stroke M
83 583 L
81 581 L
80 581 L
76 583 L
74 584 L
73 589 L
73 596 L
74 601 L
76 603 L
80 604 L
83 604 L
86 603 L
90 598 L
93 589 L
95 586 L
98 583 L
103 581 L
108 581 L
73 596 M 74 600 L
76 601 L
80 603 L
83 603 L
86 601 L
90 596 L
93 589 L
105 581 M 103 583 L
103 586 L
106 594 L
106 600 L
105 603 L
103 604 L
103 586 M 108 594 L
108 601 L
106 603 L
103 604 L
100 604 L
73 618 M 108 618 L
73 620 M 108 620 L
90 620 M 86 623 L
84 628 L
84 631 L
86 636 L
90 638 L
108 638 L
84 631 M 86 635 L
90 636 L
108 636 L
73 613 M 73 620 L
108 613 M 108 625 L
108 631 M 108 643 L
21 722 M 27 716 L
35 711 L
46 705 L
60 702 L
71 702 L
85 705 L
97 711 L
105 716 L
111 722 L
27 716 M 38 711 L
46 708 L
60 705 L
71 705 L
85 708 L
94 711 L
105 716 L
63 741 M 57 747 L
55 755 L
52 752 L
55 747 L
63 741 L
71 738 L
80 738 L
88 741 L
91 744 L
91 750 L
88 755 L
80 761 L
71 764 L
80 738 M 85 741 L
88 744 L
88 750 L
85 755 L
80 761 L
71 761 M 80 761 L
88 764 L
91 766 L
91 772 L
88 778 L
80 783 L
71 786 L
63 786 L
55 783 L
52 780 L
55 778 L
57 783 L
63 786 L
80 761 M 85 764 L
88 766 L
88 772 L
85 778 L
80 783 L
21 803 M 27 808 L
35 814 L
46 819 L
60 822 L
71 822 L
85 819 L
97 814 L
105 808 L
110 803 L
27 808 M 38 814 L
46 817 L
60 819 L
71 819 L
85 817 L
94 814 L
105 808 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1226 118 M 1237 121 M 1242 126 L
1251 129 L
1248 132 L
1242 129 L
1237 121 L
1234 112 L
1234 104 L
1237 95 L
1239 93 L
1245 93 L
1251 95 L
1256 104 L
1259 112 L
1234 104 M 1237 98 L
1239 95 L
1245 95 L
1251 98 L
1256 104 L
1256 112 M 1256 104 L
1259 95 L
1262 93 L
1267 93 L
1273 95 L
1279 104 L
1281 112 L
1281 121 L
1279 129 L
1276 132 L
1273 129 L
1279 126 L
1281 121 L
1256 104 M 1259 98 L
1262 95 L
1267 95 L
1273 98 L
1279 104 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 887 M currentpoint stroke [] 0 setdash M
1663 935 M 1657 929 L
1651 920 L
1645 908 L
1642 893 L
1642 881 L
1645 866 L
1651 854 L
1657 845 L
1663 839 L
1657 929 M 1651 917 L
1648 908 L
1645 893 L
1645 881 L
1648 866 L
1651 857 L
1657 845 L
1687 923 M 1687 860 L
1690 923 M 1690 860 L
1690 893 M 1696 899 L
1705 902 L
1711 902 L
1720 899 L
1723 893 L
1723 860 L
1711 902 M 1717 899 L
1720 893 L
1720 860 L
1678 923 M 1690 923 L
1678 860 M 1699 860 L
1711 860 M 1732 860 L
1747 935 M 1753 929 L
1759 920 L
1766 908 L
1768 893 L
1768 881 L
1766 866 L
1759 854 L
1753 845 L
1747 839 L
1753 929 M 1759 917 L
1762 908 L
1766 893 L
1766 881 L
1762 866 L
1759 857 L
1753 845 L
currentpoint stroke [] 0 setdash M
1537 761 M currentpoint stroke [] 0 setdash M
1552 797 M 1552 734 L
1555 797 M 1591 740 L
1555 791 M 1591 734 L
1591 797 M 1591 734 L
1543 797 M 1555 797 L
1582 797 M 1600 797 L
1543 734 M 1561 734 L
1666 770 M 1720 770 L
1666 752 M 1720 752 L
1792 785 M 1796 782 L
1792 779 L
1790 782 L
1790 785 L
1792 791 L
1796 794 L
1805 797 L
1817 797 L
1826 794 L
1829 791 L
1832 785 L
1832 779 L
1829 773 L
1820 767 L
1805 761 L
1799 758 L
1792 752 L
1790 743 L
1790 734 L
1817 797 M 1823 794 L
1826 791 L
1829 785 L
1829 779 L
1826 773 L
1817 767 L
1805 761 L
1790 740 M 1792 743 L
1799 743 L
1814 737 L
1823 737 L
1829 740 L
1832 743 L
1799 743 M 1814 734 L
1826 734 L
1829 737 L
1832 743 L
1832 749 L
1886 788 M 1883 785 L
1886 782 L
1889 785 L
1889 788 L
1886 794 L
1880 797 L
1871 797 L
1862 794 L
1856 788 L
1853 782 L
1850 770 L
1850 752 L
1853 743 L
1859 737 L
1868 734 L
1874 734 L
1883 737 L
1889 743 L
1892 752 L
1892 755 L
1889 764 L
1883 770 L
1874 773 L
1871 773 L
1862 770 L
1856 764 L
1853 755 L
1871 797 M 1865 794 L
1859 788 L
1856 782 L
1853 770 L
1853 752 L
1856 743 L
1862 737 L
1868 734 L
1874 734 M 1880 737 L
1886 743 L
1889 752 L
1889 755 L
1886 764 L
1880 770 L
1874 773 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 341 M 257 341 L
259 341 L
261 341 L
263 341 L
265 341 L
267 341 L
269 341 L
271 341 L
273 341 L
275 341 L
277 341 L
279 341 L
currentpoint stroke M
281 341 L
283 341 L
285 341 L
287 341 L
289 341 L
291 341 L
293 341 L
295 341 L
297 341 L
299 341 L
301 341 L
303 341 L
305 341 L
307 341 L
309 341 L
311 341 L
313 341 L
315 341 L
317 341 L
319 341 L
321 341 L
323 341 L
325 341 L
327 341 L
329 341 L
331 341 L
333 341 L
335 341 L
337 341 L
339 341 L
341 341 L
343 341 L
345 341 L
347 341 L
349 342 L
351 342 L
353 342 L
355 342 L
357 342 L
359 342 L
361 342 L
363 342 L
365 342 L
367 342 L
369 342 L
371 342 L
373 342 L
375 342 L
377 342 L
379 342 L
381 342 L
383 342 L
385 342 L
387 342 L
389 342 L
391 342 L
393 342 L
395 342 L
397 342 L
399 342 L
401 342 L
403 342 L
405 342 L
407 342 L
409 342 L
411 342 L
413 342 L
415 342 L
417 342 L
419 342 L
421 342 L
423 342 L
425 342 L
427 342 L
429 342 L
431 342 L
433 342 L
435 342 L
437 342 L
439 342 L
441 342 L
443 342 L
445 342 L
447 342 L
449 342 L
451 342 L
453 342 L
455 342 L
457 342 L
459 342 L
461 342 L
463 342 L
465 342 L
467 342 L
469 342 L
471 342 L
473 342 L
475 342 L
477 342 L
479 342 L
481 342 L
483 342 L
485 342 L
487 342 L
489 342 L
491 342 L
493 342 L
495 342 L
497 342 L
499 342 L
501 342 L
504 342 L
505 343 L
508 343 L
509 343 L
511 343 L
514 343 L
516 343 L
518 343 L
520 343 L
522 343 L
524 344 L
526 344 L
528 344 L
530 344 L
532 344 L
534 345 L
536 345 L
538 346 L
540 346 L
542 347 L
544 347 L
546 348 L
548 349 L
550 351 L
552 353 L
554 355 L
556 359 L
558 364 L
560 371 L
562 383 L
564 403 L
566 441 L
568 520 L
570 695 L
572 903 L
574 747 L
576 546 L
578 453 L
580 409 L
582 386 L
584 373 L
586 365 L
588 360 L
590 357 L
592 354 L
594 352 L
596 351 L
598 350 L
600 349 L
602 349 L
604 348 L
606 349 L
608 350 L
610 352 L
612 358 L
614 363 L
616 358 L
618 352 L
620 349 L
622 348 L
624 347 L
626 347 L
628 348 L
630 349 L
632 350 L
634 352 L
636 352 L
638 354 L
640 358 L
642 364 L
644 375 L
646 400 L
648 453 L
650 528 L
652 491 L
654 422 L
656 391 L
658 381 L
660 386 L
662 400 L
664 412 L
666 397 L
668 374 L
670 361 L
672 356 L
674 353 L
676 353 L
678 353 L
680 353 L
682 353 L
684 356 L
686 357 L
688 355 L
690 356 L
692 361 L
694 360 L
696 357 L
698 356 L
700 357 L
702 361 L
704 369 L
706 376 L
708 371 L
710 362 L
712 360 L
714 360 L
716 364 L
718 369 L
720 374 L
722 381 L
724 381 L
726 382 L
728 386 L
730 390 L
732 391 L
734 385 L
736 384 L
738 385 L
740 383 L
742 382 L
744 383 L
746 387 L
748 390 L
750 395 L
752 392 L
754 395 L
756 396 L
758 391 L
760 381 L
762 375 L
764 372 L
766 373 L
768 372 L
770 375 L
772 374 L
774 369 L
776 368 L
778 371 L
780 371 L
782 377 L
784 378 L
786 378 L
788 378 L
790 383 L
792 387 L
794 384 L
796 388 L
798 390 L
800 396 L
802 390 L
804 387 L
806 379 L
808 379 L
810 378 L
812 377 L
814 381 L
816 378 L
818 380 L
820 377 L
822 376 L
824 382 L
826 381 L
828 384 L
830 384 L
832 383 L
834 390 L
836 385 L
838 388 L
840 391 L
842 388 L
845 393 L
846 389 L
849 392 L
850 394 L
853 387 L
854 390 L
857 386 L
859 384 L
861 386 L
863 379 L
865 380 L
867 383 L
869 376 L
871 377 L
873 376 L
875 373 L
877 378 L
879 375 L
881 373 L
currentpoint stroke M
883 380 L
885 379 L
887 375 L
889 380 L
891 377 L
893 376 L
895 380 L
897 375 L
899 373 L
901 378 L
903 374 L
905 374 L
907 379 L
909 372 L
911 373 L
913 379 L
915 373 L
917 372 L
919 376 L
921 371 L
923 370 L
925 376 L
927 372 L
929 370 L
931 377 L
933 374 L
935 370 L
937 376 L
939 376 L
941 371 L
943 375 L
945 377 L
947 371 L
949 375 L
951 380 L
953 373 L
955 375 L
957 383 L
959 377 L
961 375 L
963 383 L
965 379 L
967 373 L
969 378 L
971 378 L
973 371 L
975 373 L
977 375 L
979 368 L
981 367 L
983 374 L
985 372 L
987 367 L
989 372 L
991 374 L
993 367 L
995 369 L
997 375 L
999 370 L
1001 366 L
1003 371 L
1005 371 L
1007 365 L
1009 367 L
1011 374 L
1013 370 L
1015 366 L
1017 372 L
1019 374 L
1021 366 L
1023 366 L
1025 372 L
1027 367 L
1029 364 L
1031 369 L
1033 372 L
1035 365 L
1037 364 L
1039 370 L
1041 367 L
1043 362 L
1045 364 L
1047 369 L
1049 364 L
1051 362 L
1053 367 L
1055 371 L
1057 364 L
1059 363 L
1061 370 L
1063 369 L
1065 364 L
1067 367 L
1069 374 L
1071 368 L
1073 364 L
1075 369 L
1077 373 L
1079 366 L
1081 364 L
1083 371 L
1085 373 L
1087 365 L
1089 365 L
1091 372 L
1093 371 L
1095 364 L
1097 366 L
1099 374 L
1101 370 L
1103 364 L
1105 367 L
1107 374 L
1109 368 L
1111 364 L
1113 368 L
1115 375 L
1117 369 L
1119 365 L
1121 371 L
1123 378 L
1125 370 L
1127 367 L
1129 374 L
1131 377 L
1133 368 L
1135 365 L
1137 372 L
1139 376 L
1141 367 L
1143 365 L
1145 372 L
1147 377 L
1149 369 L
1151 367 L
1153 374 L
1155 380 L
1157 371 L
1159 368 L
1161 375 L
1163 383 L
1165 375 L
1167 371 L
1169 380 L
1171 391 L
1173 380 L
1175 376 L
1177 385 L
1179 399 L
1181 387 L
1183 380 L
1185 391 L
1187 405 L
1190 392 L
1191 383 L
1194 393 L
1195 408 L
1198 394 L
1199 385 L
1202 395 L
1204 411 L
1206 396 L
1208 384 L
1210 391 L
1212 405 L
1214 391 L
1216 379 L
1218 384 L
1220 397 L
1222 387 L
1224 375 L
1226 377 L
1228 389 L
1230 384 L
1232 372 L
1234 371 L
1236 380 L
1238 384 L
1240 372 L
1242 368 L
1244 375 L
1246 382 L
1248 372 L
1250 365 L
1252 369 L
1254 378 L
1256 373 L
1258 365 L
1260 365 L
1262 374 L
1264 377 L
1266 367 L
1268 364 L
1270 371 L
1272 380 L
1274 372 L
1276 366 L
1278 370 L
1280 382 L
1282 379 L
1284 368 L
1286 368 L
1288 378 L
1290 383 L
1292 372 L
1294 368 L
1296 375 L
1298 387 L
1300 378 L
1302 370 L
1304 373 L
1306 386 L
1308 387 L
1310 374 L
1312 372 L
1314 381 L
1316 392 L
1318 380 L
1320 372 L
1322 377 L
1324 393 L
1326 392 L
1328 378 L
1330 377 L
1332 391 L
1334 401 L
1336 385 L
1338 378 L
1340 385 L
1342 403 L
1344 395 L
1346 381 L
1348 382 L
1350 398 L
1352 407 L
1354 389 L
1356 382 L
1358 392 L
1360 412 L
1362 400 L
1364 385 L
1366 387 L
1368 406 L
1370 413 L
1372 392 L
1374 386 L
1376 400 L
1378 420 L
1380 403 L
1382 387 L
1384 390 L
1386 410 L
1388 414 L
1390 392 L
1392 386 L
1394 398 L
1396 420 L
1398 405 L
1400 388 L
1402 390 L
1404 411 L
1406 418 L
1408 395 L
1410 387 L
1412 399 L
1414 421 L
1416 408 L
1418 389 L
1420 390 L
1422 410 L
1424 419 L
1426 396 L
1428 385 L
1430 394 L
1432 415 L
1434 405 L
1436 385 L
1438 383 L
1440 399 L
1442 412 L
1444 392 L
1446 380 L
1448 384 L
1450 403 L
1452 401 L
1454 382 L
1456 376 L
1458 385 L
1460 401 L
1462 388 L
1464 375 L
1466 375 L
1468 387 L
1470 392 L
1472 376 L
1474 368 L
1476 372 L
1478 385 L
1480 383 L
1482 370 L
currentpoint stroke M
1484 366 L
1486 372 L
1488 383 L
1490 375 L
1492 364 L
1494 363 L
1496 370 L
1498 377 L
1500 368 L
1502 361 L
1504 361 L
1506 370 L
1508 372 L
1510 362 L
1512 358 L
1514 360 L
1516 368 L
1518 369 L
1520 360 L
1522 357 L
1524 359 L
1526 367 L
1528 364 L
1530 357 L
1532 355 L
1535 359 L
1536 365 L
1539 362 L
1540 355 L
1543 354 L
1544 358 L
1547 364 L
1549 360 L
1551 354 L
1553 354 L
1555 358 L
1557 363 L
1559 358 L
1561 353 L
1563 354 L
1565 358 L
1567 363 L
1569 358 L
1571 353 L
1573 354 L
1575 359 L
1577 363 L
1579 357 L
1581 353 L
1583 354 L
1585 360 L
1587 363 L
1589 357 L
1591 353 L
1593 354 L
1595 360 L
1597 364 L
1599 357 L
1601 354 L
1603 355 L
1605 362 L
1607 366 L
1609 359 L
1611 355 L
1613 357 L
1615 365 L
1617 369 L
1619 361 L
1621 357 L
1623 360 L
1625 369 L
1627 371 L
1629 362 L
1631 359 L
1633 363 L
1635 374 L
1637 376 L
1639 365 L
1641 362 L
1643 367 L
1645 380 L
1647 379 L
1649 367 L
1651 365 L
1653 372 L
1655 386 L
1657 382 L
1659 369 L
1661 367 L
1663 376 L
1665 391 L
1667 382 L
1669 370 L
1671 370 L
1673 382 L
1675 395 L
1677 382 L
1679 371 L
1681 371 L
1683 384 L
1685 396 L
1687 380 L
1689 370 L
1691 373 L
1693 387 L
1695 394 L
1697 377 L
1699 369 L
1701 372 L
1703 386 L
1705 389 L
1707 374 L
1709 367 L
1711 371 L
1713 386 L
1715 386 L
1717 371 L
1719 366 L
1721 370 L
1723 383 L
1725 383 L
1727 369 L
1729 364 L
1731 368 L
1733 381 L
1735 379 L
1737 366 L
1739 362 L
1741 367 L
1743 379 L
1745 379 L
1747 366 L
1749 362 L
1751 366 L
1753 378 L
1755 378 L
1757 366 L
1759 362 L
1761 366 L
1763 378 L
1765 378 L
1767 366 L
1769 362 L
1771 366 L
1773 379 L
1775 379 L
1777 366 L
1779 362 L
1781 366 L
1783 377 L
1785 377 L
1787 366 L
1789 361 L
1791 365 L
1793 377 L
1795 380 L
1797 367 L
1799 362 L
1801 366 L
1803 378 L
1805 381 L
1807 368 L
1809 363 L
1811 367 L
1813 379 L
1815 382 L
1817 369 L
1819 364 L
1821 368 L
1823 381 L
1825 383 L
1827 370 L
1829 364 L
1831 369 L
1833 382 L
1835 385 L
1837 371 L
1839 365 L
1841 369 L
1843 383 L
1845 385 L
1847 371 L
1849 365 L
1851 370 L
1853 383 L
1855 384 L
1857 370 L
1859 365 L
1861 369 L
1863 383 L
1865 385 L
1867 370 L
1869 365 L
1871 368 L
1873 382 L
1875 383 L
1877 369 L
1880 364 L
1881 367 L
1884 380 L
1885 382 L
1888 368 L
1890 363 L
1892 366 L
1894 379 L
1896 383 L
1898 370 L
1900 363 L
1902 366 L
1904 378 L
1906 381 L
1908 368 L
1910 362 L
1912 365 L
1914 377 L
1916 380 L
1918 368 L
1920 362 L
1922 365 L
1924 376 L
1926 382 L
1928 369 L
1930 362 L
1932 365 L
1934 376 L
1936 381 L
1938 369 L
1940 362 L
1942 365 L
1944 376 L
1946 382 L
1948 369 L
1950 363 L
1952 365 L
1954 376 L
1956 382 L
1958 369 L
1960 362 L
1962 365 L
1964 376 L
1966 382 L
1968 369 L
1970 363 L
1972 365 L
1974 376 L
1976 381 L
1978 369 L
1980 362 L
1982 364 L
1984 375 L
1986 379 L
1988 367 L
1990 362 L
1992 364 L
1994 375 L
1996 380 L
1998 367 L
2000 361 L
2002 363 L
2004 373 L
2006 377 L
2008 366 L
2010 360 L
2012 362 L
2014 372 L
2016 376 L
2018 365 L
2020 360 L
2022 362 L
2024 371 L
2026 375 L
2028 364 L
2030 359 L
2032 361 L
2034 370 L
2036 374 L
2038 363 L
2040 358 L
2042 360 L
2044 368 L
2046 372 L
2048 362 L
2050 357 L
2052 359 L
2054 368 L
2056 371 L
2058 362 L
2060 357 L
2062 359 L
2064 368 L
2066 370 L
2068 361 L
2070 356 L
2072 358 L
2074 366 L
2076 368 L
2078 359 L
2080 356 L
2082 358 L
2084 366 L
currentpoint stroke M
2086 367 L
2088 358 L
2090 355 L
2092 358 L
2094 365 L
2096 365 L
2098 357 L
2100 354 L
2102 357 L
2104 364 L
2106 364 L
2108 356 L
2110 354 L
2112 356 L
2114 363 L
2116 362 L
2118 355 L
2120 353 L
2122 355 L
2124 362 L
2126 360 L
2128 354 L
2130 352 L
2132 355 L
2134 361 L
2136 359 L
2138 353 L
2140 351 L
2142 354 L
2144 359 L
2146 356 L
2148 352 L
2150 351 L
2152 354 L
2154 359 L
2156 356 L
2158 351 L
2160 350 L
2162 354 L
2164 357 L
2166 353 L
2168 350 L
2170 350 L
2172 353 L
2174 356 L
2176 352 L
2178 349 L
2180 349 L
2182 352 L
2184 354 L
2186 350 L
2188 348 L
2190 348 L
2192 351 L
2194 353 L
2196 349 L
2198 347 L
2200 348 L
2202 351 L
2204 352 L
2206 348 L
2208 347 L
2210 348 L
2212 350 L
2214 350 L
2216 347 L
2218 346 L
2220 347 L
2222 350 L
2225 349 L
2226 346 L
2229 346 L
2230 347 L
2233 349 L
2235 347 L
2237 346 L
2239 345 L
2241 346 L
2243 348 L
2245 346 L
2247 345 L
2249 345 L
2251 346 L
2253 347 L
2255 346 L
2257 344 L
2259 344 L
2261 346 L
stroke
showpage

------------- cut here ------------------------------------------
%%%%%%%%%%% FIG.4i-l %%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 2356 M 2261 2356 L
255 2356 M 255 2385 L
422 2356 M 422 2385 L
589 2356 M 589 2415 L
756 2356 M 756 2385 L
923 2356 M 923 2385 L
1091 2356 M 1091 2385 L
1258 2356 M 1258 2385 L
1425 2356 M 1425 2415 L
1592 2356 M 1592 2385 L
1759 2356 M 1759 2385 L
1926 2356 M 1926 2385 L
2093 2356 M 2093 2385 L
2261 2356 M 2261 2415 L
255 3027 M 2261 3027 L
255 3027 M 255 2997 L
422 3027 M 422 2997 L
589 3027 M 589 2967 L
756 3027 M 756 2997 L
923 3027 M 923 2997 L
1091 3027 M 1091 2997 L
1258 3027 M 1258 2997 L
1425 3027 M 1425 2967 L
1592 3027 M 1592 2997 L
1759 3027 M 1759 2997 L
1926 3027 M 1926 2997 L
2093 3027 M 2093 2997 L
2261 3027 M 2261 2967 L
255 2356 M 255 3027 L
255 2356 M 299 2356 L
255 2423 M 277 2423 L
255 2490 M 277 2490 L
255 2557 M 277 2557 L
255 2624 M 277 2624 L
255 2691 M 277 2691 L
255 2758 M 299 2758 L
255 2826 M 277 2826 L
255 2893 M 277 2893 L
255 2960 M 277 2960 L
166 2356 M 191 2389 M 182 2386 L
177 2378 L
174 2364 L
174 2356 L
177 2342 L
182 2333 L
191 2330 L
196 2330 L
205 2333 L
210 2342 L
213 2356 L
213 2364 L
210 2378 L
205 2386 L
196 2389 L
191 2389 L
185 2386 L
182 2383 L
180 2378 L
177 2364 L
177 2356 L
180 2342 L
182 2336 L
185 2333 L
191 2330 L
196 2330 M 202 2333 L
205 2336 L
207 2342 L
210 2356 L
210 2364 L
207 2378 L
205 2383 L
202 2386 L
196 2389 L
166 2758 M 177 2781 M 180 2778 L
177 2775 L
174 2778 L
174 2781 L
177 2786 L
180 2789 L
188 2792 L
199 2792 L
207 2789 L
210 2783 L
210 2775 L
207 2770 L
199 2767 L
191 2767 L
199 2792 M 205 2789 L
207 2783 L
207 2775 L
205 2770 L
199 2767 L
205 2764 L
210 2758 L
213 2753 L
213 2744 L
210 2739 L
207 2736 L
199 2733 L
188 2733 L
180 2736 L
177 2739 L
174 2744 L
174 2747 L
177 2750 L
180 2747 L
177 2744 L
207 2761 M 210 2753 L
210 2744 L
207 2739 L
205 2736 L
199 2733 L
2261 2356 M 2261 3027 L
2261 2356 M 2216 2356 L
2261 2423 M 2238 2423 L
2261 2490 M 2238 2490 L
2261 2557 M 2238 2557 L
2261 2624 M 2238 2624 L
2261 2691 M 2238 2691 L
2261 2758 M 2216 2758 L
2261 2826 M 2238 2826 L
2261 2893 M 2238 2893 L
2261 2960 M 2238 2960 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 2535 M 33 2562 M 91 2543 L
33 2562 M 91 2582 L
41 2562 M 91 2579 L
75 2548 M 75 2574 L
91 2537 M 91 2554 L
91 2571 M 91 2588 L
80 2597 M 81 2599 L
83 2597 L
81 2595 L
80 2595 L
76 2597 L
74 2599 L
73 2604 L
73 2610 L
74 2615 L
76 2617 L
80 2619 L
83 2619 L
86 2617 L
90 2612 L
93 2604 L
95 2600 L
98 2597 L
103 2595 L
108 2595 L
73 2610 M 74 2614 L
76 2615 L
80 2617 L
83 2617 L
86 2615 L
90 2610 L
93 2604 L
105 2595 M 103 2597 L
103 2600 L
106 2609 L
106 2614 L
105 2617 L
103 2619 L
103 2600 M 108 2609 L
108 2615 L
106 2617 L
103 2619 L
100 2619 L
73 2632 M 108 2632 L
73 2634 M 108 2634 L
90 2634 M 86 2637 L
84 2642 L
84 2646 L
86 2651 L
90 2652 L
108 2652 L
84 2646 M 86 2649 L
90 2651 L
108 2651 L
73 2627 M 73 2634 L
108 2627 M 108 2639 L
108 2646 M 108 2657 L
21 2736 M 27 2730 L
35 2725 L
46 2719 L
60 2716 L
71 2716 L
85 2719 L
97 2725 L
105 2730 L
111 2736 L
27 2730 M 38 2725 L
46 2722 L
60 2719 L
71 2719 L
85 2722 L
94 2725 L
105 2730 L
63 2755 M 57 2761 L
55 2769 L
52 2767 L
55 2761 L
63 2755 L
71 2753 L
80 2753 L
88 2755 L
91 2758 L
91 2764 L
88 2769 L
80 2775 L
71 2778 L
80 2753 M 85 2755 L
88 2758 L
88 2764 L
85 2769 L
80 2775 L
71 2775 M 80 2775 L
88 2778 L
91 2781 L
91 2786 L
88 2792 L
80 2797 L
71 2800 L
63 2800 L
55 2797 L
52 2795 L
55 2792 L
57 2797 L
63 2800 L
80 2775 M 85 2778 L
88 2781 L
88 2786 L
85 2792 L
80 2797 L
21 2817 M 27 2822 L
35 2828 L
46 2834 L
60 2836 L
71 2836 L
85 2834 L
97 2828 L
105 2822 L
110 2817 L
27 2822 M 38 2828 L
46 2831 L
60 2834 L
71 2834 L
85 2831 L
94 2828 L
105 2822 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
1692 2893 M currentpoint stroke [] 0 setdash M
1725 2941 M 1719 2935 L
1713 2926 L
1707 2914 L
1704 2899 L
1704 2887 L
1707 2872 L
1713 2860 L
1719 2850 L
1725 2845 L
1719 2935 M 1713 2923 L
1710 2914 L
1707 2899 L
1707 2887 L
1710 2872 L
1713 2863 L
1719 2850 L
1749 2929 M 1746 2926 L
1749 2923 L
1752 2926 L
1749 2929 L
1749 2908 M 1749 2866 L
1752 2908 M 1752 2866 L
1740 2908 M 1752 2908 L
1740 2866 M 1761 2866 L
1776 2941 M 1782 2935 L
1788 2926 L
1794 2914 L
1797 2899 L
1797 2887 L
1794 2872 L
1788 2860 L
1782 2850 L
1776 2845 L
1782 2935 M 1788 2923 L
1791 2914 L
1794 2899 L
1794 2887 L
1791 2872 L
1788 2863 L
1782 2850 L
currentpoint stroke [] 0 setdash M
1584 2758 M currentpoint stroke [] 0 setdash M
1599 2794 M 1599 2731 L
1602 2794 M 1638 2737 L
1602 2788 M 1638 2731 L
1638 2794 M 1638 2731 L
1590 2794 M 1602 2794 L
1629 2794 M 1647 2794 L
1590 2731 M 1608 2731 L
1713 2767 M 1767 2767 L
1713 2749 M 1767 2749 L
1845 2782 M 1851 2785 L
1860 2794 L
1860 2731 L
currentpoint stroke M
1857 2791 M 1857 2731 L
1845 2731 M 1872 2731 L
1932 2785 M 1929 2782 L
1932 2779 L
1935 2782 L
1935 2785 L
1932 2791 L
1926 2794 L
1917 2794 L
1908 2791 L
1902 2785 L
1899 2779 L
1896 2767 L
1896 2749 L
1899 2740 L
1905 2734 L
1914 2731 L
1920 2731 L
1929 2734 L
1935 2740 L
1938 2749 L
1938 2752 L
1935 2761 L
1929 2767 L
1920 2770 L
1917 2770 L
1908 2767 L
1902 2761 L
1899 2752 L
1917 2794 M 1911 2791 L
1905 2785 L
1902 2779 L
1899 2767 L
1899 2749 L
1902 2740 L
1908 2734 L
1914 2731 L
1920 2731 M 1926 2734 L
1932 2740 L
1935 2749 L
1935 2752 L
1932 2761 L
1926 2767 L
1920 2770 L
currentpoint stroke [] 0 setdash M
756 2825 M currentpoint stroke [] 0 setdash M
786 2862 M 786 2810 L
783 2801 L
777 2798 L
771 2798 L
765 2801 L
762 2807 L
762 2813 L
765 2816 L
768 2813 L
765 2810 L
783 2862 M 783 2810 L
780 2801 L
777 2798 L
774 2862 M 795 2862 L
861 2834 M 916 2834 L
861 2816 M 916 2816 L
994 2849 M 1000 2853 L
1009 2862 L
1009 2798 L
1006 2858 M 1006 2798 L
994 2798 M 1021 2798 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 2356 M 257 2356 L
259 2356 L
261 2356 L
263 2356 L
265 2356 L
267 2356 L
269 2356 L
271 2356 L
273 2356 L
275 2356 L
277 2356 L
279 2356 L
281 2356 L
283 2356 L
285 2356 L
287 2356 L
289 2356 L
291 2356 L
293 2356 L
295 2356 L
297 2356 L
299 2356 L
301 2356 L
303 2356 L
305 2356 L
307 2356 L
309 2356 L
311 2356 L
313 2356 L
315 2356 L
317 2356 L
319 2356 L
321 2356 L
323 2356 L
325 2356 L
327 2356 L
329 2356 L
331 2356 L
333 2356 L
335 2356 L
337 2356 L
339 2356 L
341 2356 L
343 2356 L
345 2356 L
347 2356 L
349 2356 L
351 2356 L
353 2356 L
355 2356 L
357 2356 L
359 2356 L
361 2356 L
363 2356 L
365 2356 L
367 2356 L
369 2356 L
371 2356 L
373 2356 L
375 2356 L
377 2356 L
379 2356 L
381 2356 L
383 2356 L
385 2356 L
387 2356 L
389 2356 L
391 2356 L
393 2356 L
395 2356 L
397 2356 L
399 2356 L
401 2356 L
403 2356 L
405 2356 L
407 2356 L
409 2356 L
411 2356 L
413 2356 L
415 2356 L
417 2356 L
419 2356 L
421 2356 L
423 2356 L
425 2356 L
427 2356 L
429 2356 L
431 2356 L
433 2356 L
435 2356 L
437 2356 L
439 2356 L
441 2356 L
443 2356 L
445 2356 L
447 2356 L
449 2356 L
451 2356 L
453 2356 L
455 2356 L
457 2356 L
459 2356 L
461 2356 L
463 2356 L
465 2356 L
467 2356 L
469 2356 L
471 2356 L
473 2356 L
475 2356 L
477 2356 L
479 2356 L
481 2356 L
483 2356 L
485 2356 L
487 2356 L
489 2356 L
491 2356 L
493 2356 L
495 2356 L
497 2356 L
499 2356 L
501 2356 L
504 2356 L
505 2356 L
508 2356 L
509 2357 L
512 2357 L
514 2357 L
516 2357 L
518 2357 L
520 2357 L
522 2357 L
524 2357 L
526 2357 L
528 2357 L
530 2357 L
532 2357 L
534 2357 L
536 2357 L
538 2357 L
540 2357 L
542 2357 L
544 2357 L
546 2357 L
548 2357 L
550 2357 L
552 2357 L
554 2357 L
556 2357 L
558 2358 L
560 2358 L
562 2358 L
564 2358 L
566 2358 L
568 2358 L
570 2358 L
572 2358 L
574 2358 L
576 2359 L
578 2359 L
580 2359 L
582 2359 L
584 2359 L
586 2359 L
588 2360 L
590 2360 L
592 2360 L
594 2360 L
596 2361 L
598 2361 L
600 2361 L
602 2362 L
604 2362 L
606 2363 L
608 2363 L
610 2364 L
612 2365 L
614 2366 L
616 2366 L
618 2368 L
620 2369 L
622 2370 L
624 2372 L
626 2374 L
628 2376 L
630 2379 L
632 2382 L
634 2387 L
636 2392 L
638 2399 L
640 2408 L
642 2420 L
644 2437 L
646 2461 L
648 2497 L
650 2554 L
652 2652 L
654 2834 L
655 3027 L
664 3027 M 666 2771 L
668 2619 L
670 2536 L
672 2485 L
674 2453 L
676 2432 L
678 2416 L
680 2405 L
682 2397 L
684 2391 L
686 2386 L
688 2382 L
690 2378 L
692 2376 L
694 2373 L
696 2371 L
698 2370 L
700 2369 L
702 2367 L
704 2366 L
706 2365 L
708 2365 L
710 2364 L
712 2363 L
714 2363 L
716 2362 L
718 2362 L
720 2361 L
722 2361 L
724 2361 L
726 2360 L
728 2360 L
730 2360 L
732 2360 L
734 2359 L
currentpoint stroke M
736 2359 L
738 2359 L
740 2359 L
742 2359 L
744 2359 L
746 2359 L
748 2358 L
750 2358 L
752 2358 L
754 2358 L
756 2358 L
758 2358 L
760 2358 L
762 2358 L
764 2358 L
766 2358 L
768 2358 L
770 2357 L
772 2357 L
774 2357 L
776 2357 L
778 2357 L
780 2357 L
782 2357 L
784 2357 L
786 2357 L
788 2357 L
790 2357 L
792 2357 L
794 2357 L
796 2357 L
798 2358 L
800 2358 L
802 2358 L
804 2358 L
806 2358 L
808 2359 L
810 2360 L
812 2361 L
814 2363 L
816 2368 L
818 2376 L
820 2390 L
822 2393 L
824 2379 L
826 2369 L
828 2364 L
830 2361 L
832 2360 L
834 2359 L
836 2358 L
838 2358 L
840 2358 L
842 2357 L
845 2357 L
846 2357 L
849 2357 L
850 2357 L
853 2357 L
854 2357 L
857 2357 L
859 2357 L
861 2357 L
863 2357 L
865 2357 L
867 2357 L
869 2357 L
871 2357 L
873 2357 L
875 2357 L
877 2357 L
879 2357 L
881 2357 L
883 2357 L
885 2357 L
887 2357 L
889 2357 L
891 2357 L
893 2357 L
895 2357 L
897 2357 L
899 2357 L
901 2357 L
903 2357 L
905 2357 L
907 2357 L
909 2357 L
911 2357 L
913 2357 L
915 2357 L
917 2357 L
919 2357 L
921 2357 L
923 2357 L
925 2357 L
927 2357 L
929 2357 L
931 2357 L
933 2357 L
935 2357 L
937 2358 L
939 2358 L
941 2358 L
943 2358 L
945 2358 L
947 2359 L
949 2359 L
951 2360 L
953 2360 L
955 2361 L
957 2362 L
959 2364 L
961 2366 L
963 2368 L
965 2373 L
967 2380 L
969 2392 L
971 2415 L
973 2460 L
975 2535 L
977 2553 L
979 2480 L
981 2425 L
983 2397 L
985 2383 L
987 2375 L
989 2370 L
991 2367 L
993 2364 L
995 2363 L
997 2362 L
999 2361 L
1001 2360 L
1003 2360 L
1005 2359 L
1007 2359 L
1009 2359 L
1011 2359 L
1013 2359 L
1015 2358 L
1017 2358 L
1019 2358 L
1021 2358 L
1023 2358 L
1025 2358 L
1027 2358 L
1029 2358 L
1031 2358 L
1033 2358 L
1035 2359 L
1037 2359 L
1039 2359 L
1041 2359 L
1043 2359 L
1045 2359 L
1047 2360 L
1049 2360 L
1051 2360 L
1053 2361 L
1055 2361 L
1057 2362 L
1059 2362 L
1061 2363 L
1063 2364 L
1065 2365 L
1067 2367 L
1069 2369 L
1071 2371 L
1073 2375 L
1075 2379 L
1077 2385 L
1079 2394 L
1081 2407 L
1083 2428 L
1085 2465 L
1087 2534 L
1089 2673 L
1091 2901 L
1093 2963 L
1095 2743 L
1097 2575 L
1099 2493 L
1101 2457 L
1103 2448 L
1105 2437 L
1107 2413 L
1109 2394 L
1111 2384 L
1113 2377 L
1115 2373 L
1117 2370 L
1119 2368 L
1121 2366 L
1123 2365 L
1125 2363 L
1127 2362 L
1129 2362 L
1131 2361 L
1133 2361 L
1135 2360 L
1137 2360 L
1139 2359 L
1141 2359 L
1143 2359 L
1145 2359 L
1147 2358 L
1149 2358 L
1151 2358 L
1153 2358 L
1155 2358 L
1157 2358 L
1159 2358 L
1161 2357 L
1163 2357 L
1165 2357 L
1167 2357 L
1169 2357 L
1171 2357 L
1173 2357 L
1175 2357 L
1177 2357 L
1179 2357 L
1181 2357 L
1183 2357 L
1185 2358 L
1187 2358 L
1190 2359 L
1191 2360 L
1194 2363 L
1195 2364 L
1198 2362 L
1199 2360 L
1202 2358 L
1204 2358 L
1206 2357 L
1208 2357 L
1210 2357 L
1212 2357 L
1214 2357 L
1216 2357 L
1218 2357 L
1220 2357 L
1222 2357 L
1224 2358 L
1226 2358 L
1228 2358 L
1230 2358 L
1232 2357 L
1234 2357 L
1236 2357 L
1238 2357 L
1240 2358 L
1242 2358 L
1244 2359 L
1246 2360 L
1248 2363 L
1250 2368 L
1252 2374 L
1254 2372 L
1256 2365 L
1258 2362 L
1260 2360 L
1262 2359 L
1264 2358 L
1266 2358 L
1268 2358 L
1270 2358 L
1272 2359 L
1274 2359 L
1276 2360 L
1278 2359 L
1280 2358 L
1282 2358 L
1284 2358 L
1286 2358 L
1288 2358 L
1290 2358 L
1292 2358 L
1294 2359 L
1296 2359 L
1298 2360 L
1300 2361 L
1302 2363 L
1304 2366 L
1306 2370 L
1308 2378 L
1310 2394 L
1312 2420 L
1314 2440 L
1316 2444 L
1318 2420 L
1320 2392 L
1322 2378 L
1324 2370 L
1326 2366 L
1328 2363 L
1330 2362 L
1332 2362 L
1334 2362 L
1336 2361 L
currentpoint stroke M
1338 2360 L
1340 2359 L
1342 2358 L
1344 2358 L
1346 2358 L
1348 2357 L
1350 2357 L
1352 2357 L
1354 2357 L
1356 2357 L
1358 2357 L
1360 2357 L
1362 2357 L
1364 2357 L
1366 2357 L
1368 2357 L
1370 2357 L
1372 2357 L
1374 2358 L
1376 2358 L
1378 2359 L
1380 2359 L
1382 2359 L
1384 2360 L
1386 2361 L
1388 2363 L
1390 2367 L
1392 2376 L
1394 2390 L
1396 2395 L
1398 2381 L
1400 2370 L
1402 2365 L
1404 2362 L
1406 2360 L
1408 2359 L
1410 2359 L
1412 2359 L
1414 2359 L
1416 2359 L
1418 2359 L
1420 2359 L
1422 2359 L
1424 2359 L
1426 2359 L
1428 2359 L
1430 2359 L
1432 2360 L
1434 2361 L
1436 2363 L
1438 2367 L
1440 2374 L
1442 2381 L
1444 2376 L
1446 2369 L
1448 2365 L
1450 2365 L
1452 2366 L
1454 2369 L
1456 2368 L
1458 2365 L
1460 2364 L
1462 2365 L
1464 2367 L
1466 2372 L
1468 2381 L
1470 2398 L
1472 2416 L
1474 2404 L
1476 2386 L
1478 2378 L
1480 2377 L
1482 2381 L
1484 2393 L
1486 2400 L
1488 2390 L
1490 2381 L
1492 2376 L
1494 2371 L
1496 2368 L
1498 2367 L
1500 2367 L
1502 2369 L
1504 2374 L
1506 2378 L
1508 2377 L
1510 2379 L
1512 2386 L
1514 2402 L
1516 2435 L
1518 2480 L
1520 2470 L
1522 2426 L
1524 2402 L
1526 2392 L
1528 2383 L
1530 2376 L
1532 2373 L
1535 2373 L
1536 2375 L
1539 2381 L
1540 2389 L
1543 2388 L
1544 2388 L
1547 2396 L
1549 2414 L
1551 2417 L
1553 2407 L
1555 2411 L
1557 2423 L
1559 2412 L
1561 2392 L
1563 2382 L
1565 2377 L
1567 2377 L
1569 2381 L
1571 2390 L
1573 2411 L
1575 2440 L
1577 2437 L
1579 2407 L
1581 2389 L
1583 2380 L
1585 2376 L
1587 2375 L
1589 2376 L
1591 2379 L
1593 2385 L
1595 2396 L
1597 2417 L
1599 2457 L
1601 2525 L
1603 2594 L
1605 2556 L
1607 2472 L
1609 2423 L
1611 2399 L
1613 2386 L
1615 2380 L
1617 2376 L
1619 2376 L
1621 2380 L
1623 2383 L
1625 2378 L
1627 2371 L
1629 2368 L
1631 2367 L
1633 2366 L
1635 2366 L
1637 2367 L
1639 2369 L
1641 2371 L
1643 2376 L
1645 2385 L
1647 2399 L
1649 2422 L
1651 2468 L
1653 2504 L
1655 2465 L
1657 2419 L
1659 2394 L
1661 2383 L
1663 2377 L
1665 2375 L
1667 2375 L
1669 2377 L
1671 2385 L
1673 2400 L
1675 2428 L
1677 2442 L
1679 2417 L
1681 2395 L
1683 2387 L
1685 2388 L
1687 2400 L
1689 2415 L
1691 2406 L
1693 2387 L
1695 2375 L
1697 2370 L
1699 2367 L
1701 2366 L
1703 2367 L
1705 2370 L
1707 2373 L
1709 2369 L
1711 2365 L
1713 2363 L
1715 2363 L
1717 2363 L
1719 2365 L
1721 2368 L
1723 2375 L
1725 2385 L
1727 2382 L
1729 2372 L
1731 2366 L
1733 2363 L
1735 2362 L
1737 2362 L
1739 2363 L
1741 2366 L
1743 2370 L
1745 2370 L
1747 2366 L
1749 2363 L
1751 2362 L
1753 2362 L
1755 2365 L
1757 2369 L
1759 2374 L
1761 2370 L
1763 2365 L
1765 2362 L
1767 2360 L
1769 2360 L
1771 2359 L
1773 2360 L
1775 2360 L
1777 2362 L
1779 2366 L
1781 2368 L
1783 2364 L
1785 2361 L
1787 2360 L
1789 2359 L
1791 2359 L
1793 2359 L
1795 2360 L
1797 2361 L
1799 2364 L
1801 2366 L
1803 2364 L
1805 2361 L
1807 2360 L
1809 2359 L
1811 2359 L
1813 2359 L
1815 2360 L
1817 2360 L
1819 2362 L
1821 2365 L
1823 2370 L
1825 2371 L
1827 2367 L
1829 2364 L
1831 2363 L
1833 2363 L
1835 2364 L
1837 2366 L
1839 2370 L
1841 2378 L
1843 2393 L
1845 2410 L
1847 2403 L
1849 2387 L
1851 2379 L
1853 2378 L
1855 2383 L
1857 2397 L
1859 2414 L
1861 2406 L
1863 2390 L
1865 2382 L
1867 2382 L
1869 2386 L
1871 2399 L
1873 2427 L
1875 2475 L
1877 2491 L
1880 2444 L
1881 2406 L
1884 2387 L
1885 2378 L
1888 2373 L
1890 2371 L
1892 2370 L
1894 2371 L
1896 2375 L
1898 2382 L
1900 2396 L
1902 2403 L
1904 2392 L
1906 2385 L
1908 2385 L
1910 2394 L
1912 2415 L
1914 2455 L
1916 2481 L
1918 2444 L
1920 2406 L
1922 2386 L
1924 2377 L
1926 2372 L
1928 2369 L
1930 2370 L
1932 2373 L
1934 2378 L
1936 2376 L
1938 2369 L
currentpoint stroke M
1940 2365 L
1942 2362 L
1944 2361 L
1946 2361 L
1948 2360 L
1950 2360 L
1952 2361 L
1954 2362 L
1956 2364 L
1958 2369 L
1960 2375 L
1962 2373 L
1964 2366 L
1966 2363 L
1968 2361 L
1970 2360 L
1972 2360 L
1974 2360 L
1976 2361 L
1978 2361 L
1980 2363 L
1982 2367 L
1984 2374 L
1986 2385 L
1988 2386 L
1990 2376 L
1992 2369 L
1994 2365 L
1996 2364 L
1998 2365 L
2000 2368 L
2002 2373 L
2004 2385 L
2006 2391 L
2008 2380 L
2010 2371 L
2012 2367 L
2014 2365 L
2016 2365 L
2018 2367 L
2020 2373 L
2022 2383 L
2024 2388 L
2026 2378 L
2028 2370 L
2030 2366 L
2032 2365 L
2034 2366 L
2036 2369 L
2038 2376 L
2040 2388 L
2042 2395 L
2044 2383 L
2046 2372 L
2048 2367 L
2050 2365 L
2052 2365 L
2054 2366 L
2056 2369 L
2058 2377 L
2060 2390 L
2062 2395 L
2064 2382 L
2066 2371 L
2068 2366 L
2070 2363 L
2072 2362 L
2074 2361 L
2076 2361 L
2078 2361 L
2080 2362 L
2082 2364 L
2084 2368 L
2086 2375 L
2088 2387 L
2090 2392 L
2092 2382 L
2094 2373 L
2096 2371 L
2098 2373 L
2100 2381 L
2102 2395 L
2104 2397 L
2106 2382 L
2108 2372 L
2110 2366 L
2112 2363 L
2114 2362 L
2116 2361 L
2118 2361 L
2120 2362 L
2122 2364 L
2124 2367 L
2126 2373 L
2128 2385 L
2130 2391 L
2132 2379 L
2134 2370 L
2136 2365 L
2138 2363 L
2140 2362 L
2142 2362 L
2144 2363 L
2146 2367 L
2148 2373 L
2150 2379 L
2152 2373 L
2154 2366 L
2156 2363 L
2158 2361 L
2160 2360 L
2162 2359 L
2164 2359 L
2166 2360 L
2168 2361 L
2170 2362 L
2172 2365 L
2174 2371 L
2176 2382 L
2178 2384 L
2180 2374 L
2182 2367 L
2184 2363 L
2186 2361 L
2188 2361 L
2190 2361 L
2192 2362 L
2194 2364 L
2196 2370 L
2198 2377 L
2200 2376 L
2202 2368 L
2204 2363 L
2206 2361 L
2208 2359 L
2210 2359 L
2212 2359 L
2214 2359 L
2216 2360 L
2218 2361 L
2220 2364 L
2222 2366 L
2225 2363 L
2226 2360 L
2229 2359 L
2230 2359 L
2233 2359 L
2235 2359 L
2237 2359 L
2239 2361 L
2241 2364 L
2243 2369 L
2245 2375 L
2247 2372 L
2249 2366 L
2251 2362 L
2253 2361 L
2255 2360 L
2257 2361 L
2259 2362 L
2261 2365 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1684 M 2261 1684 L
255 1684 M 255 1714 L
422 1684 M 422 1714 L
589 1684 M 589 1744 L
756 1684 M 756 1714 L
923 1684 M 923 1714 L
1091 1684 M 1091 1714 L
1258 1684 M 1258 1714 L
1425 1684 M 1425 1744 L
1592 1684 M 1592 1714 L
1759 1684 M 1759 1714 L
1926 1684 M 1926 1714 L
2093 1684 M 2093 1714 L
2261 1684 M 2261 1744 L
255 2356 M 2261 2356 L
255 2356 M 255 2326 L
422 2356 M 422 2326 L
589 2356 M 589 2296 L
756 2356 M 756 2326 L
923 2356 M 923 2326 L
1091 2356 M 1091 2326 L
1258 2356 M 1258 2326 L
1425 2356 M 1425 2296 L
1592 2356 M 1592 2326 L
1759 2356 M 1759 2326 L
1926 2356 M 1926 2326 L
2093 2356 M 2093 2326 L
2261 2356 M 2261 2296 L
255 1684 M 255 2356 L
255 1684 M 299 1684 L
255 1751 M 277 1751 L
255 1818 M 277 1818 L
255 1886 M 277 1886 L
255 1953 M 277 1953 L
255 2020 M 277 2020 L
255 2087 M 299 2087 L
255 2154 M 277 2154 L
255 2221 M 277 2221 L
255 2288 M 277 2288 L
166 1684 M 191 1718 M 182 1715 L
177 1706 L
174 1692 L
174 1684 L
177 1670 L
182 1662 L
191 1659 L
196 1659 L
205 1662 L
210 1670 L
213 1684 L
213 1692 L
210 1706 L
205 1715 L
196 1718 L
191 1718 L
185 1715 L
182 1712 L
180 1706 L
177 1692 L
177 1684 L
180 1670 L
182 1664 L
185 1662 L
191 1659 L
196 1659 M 202 1662 L
205 1664 L
207 1670 L
210 1684 L
210 1692 L
207 1706 L
205 1712 L
202 1715 L
196 1718 L
166 2087 M 177 2109 M 180 2106 L
177 2104 L
174 2106 L
174 2109 L
177 2115 L
180 2118 L
188 2120 L
199 2120 L
207 2118 L
210 2112 L
210 2104 L
207 2098 L
199 2095 L
191 2095 L
199 2120 M 205 2118 L
207 2112 L
207 2104 L
205 2098 L
199 2095 L
205 2093 L
210 2087 L
213 2081 L
213 2073 L
210 2067 L
207 2065 L
199 2062 L
188 2062 L
180 2065 L
177 2067 L
174 2073 L
174 2076 L
177 2079 L
180 2076 L
177 2073 L
207 2090 M 210 2081 L
210 2073 L
207 2067 L
205 2065 L
199 2062 L
2261 1684 M 2261 2356 L
2261 1684 M 2216 1684 L
2261 1751 M 2238 1751 L
2261 1818 M 2238 1818 L
2261 1886 M 2238 1886 L
2261 1953 M 2238 1953 L
2261 2020 M 2238 2020 L
2261 2087 M 2216 2087 L
2261 2154 M 2238 2154 L
2261 2221 M 2238 2221 L
2261 2288 M 2238 2288 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1863 M 33 1891 M 91 1871 L
33 1891 M 91 1911 L
41 1891 M 91 1908 L
75 1877 M 75 1902 L
91 1866 M 91 1883 L
91 1899 M 91 1916 L
80 1926 M 81 1927 L
83 1926 L
81 1924 L
80 1924 L
76 1926 L
74 1927 L
73 1932 L
73 1939 L
74 1944 L
76 1946 L
currentpoint stroke M
80 1947 L
83 1947 L
86 1946 L
90 1941 L
93 1932 L
95 1929 L
98 1926 L
103 1924 L
108 1924 L
73 1939 M 74 1942 L
76 1944 L
80 1946 L
83 1946 L
86 1944 L
90 1939 L
93 1932 L
105 1924 M 103 1926 L
103 1929 L
106 1937 L
106 1942 L
105 1946 L
103 1947 L
103 1929 M 108 1937 L
108 1944 L
106 1946 L
103 1947 L
100 1947 L
73 1961 M 108 1961 L
73 1962 M 108 1962 L
90 1962 M 86 1966 L
84 1971 L
84 1974 L
86 1979 L
90 1981 L
108 1981 L
84 1974 M 86 1977 L
90 1979 L
108 1979 L
73 1956 M 73 1962 L
108 1956 M 108 1967 L
108 1974 M 108 1986 L
21 2065 M 27 2059 L
35 2053 L
46 2048 L
60 2045 L
71 2045 L
85 2048 L
97 2053 L
105 2059 L
111 2065 L
27 2059 M 38 2053 L
46 2051 L
60 2048 L
71 2048 L
85 2051 L
94 2053 L
105 2059 L
63 2084 M 57 2090 L
55 2098 L
52 2095 L
55 2090 L
63 2084 L
71 2081 L
80 2081 L
88 2084 L
91 2087 L
91 2092 L
88 2098 L
80 2104 L
71 2106 L
80 2081 M 85 2084 L
88 2087 L
88 2092 L
85 2098 L
80 2104 L
71 2104 M 80 2104 L
88 2106 L
91 2109 L
91 2115 L
88 2120 L
80 2126 L
71 2129 L
63 2129 L
55 2126 L
52 2123 L
55 2120 L
57 2126 L
63 2129 L
80 2104 M 85 2106 L
88 2109 L
88 2115 L
85 2120 L
80 2126 L
21 2145 M 27 2151 L
35 2157 L
46 2162 L
60 2165 L
71 2165 L
85 2162 L
97 2157 L
105 2151 L
110 2145 L
27 2151 M 38 2157 L
46 2159 L
60 2162 L
71 2162 L
85 2159 L
94 2157 L
105 2151 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1692 2221 M currentpoint stroke [] 0 setdash M
1725 2269 M 1719 2263 L
1713 2254 L
1707 2242 L
1704 2227 L
1704 2215 L
1707 2200 L
1713 2188 L
1719 2179 L
1725 2173 L
1719 2263 M 1713 2251 L
1710 2242 L
1707 2227 L
1707 2215 L
1710 2200 L
1713 2191 L
1719 2179 L
1752 2257 M 1749 2254 L
1752 2251 L
1755 2254 L
1752 2257 L
1755 2236 M 1755 2182 L
1752 2176 L
1746 2173 L
1740 2173 L
1737 2176 L
1737 2179 L
1740 2182 L
1743 2179 L
1740 2176 L
1752 2236 M 1752 2182 L
1749 2176 L
1746 2173 L
1743 2236 M 1755 2236 L
1776 2269 M 1782 2263 L
1788 2254 L
1794 2242 L
1797 2227 L
1797 2215 L
1794 2200 L
1788 2188 L
1782 2179 L
1776 2173 L
1782 2263 M 1788 2251 L
1791 2242 L
1794 2227 L
1794 2215 L
1791 2200 L
1788 2191 L
1782 2179 L
currentpoint stroke [] 0 setdash M
1584 2087 M currentpoint stroke [] 0 setdash M
1599 2123 M 1599 2060 L
1602 2123 M 1638 2066 L
1602 2117 M 1638 2060 L
1638 2123 M 1638 2060 L
1590 2123 M 1602 2123 L
1629 2123 M 1647 2123 L
1590 2060 M 1608 2060 L
1713 2096 M 1767 2096 L
1713 2078 M 1767 2078 L
1845 2111 M 1851 2114 L
1860 2123 L
1860 2060 L
1857 2120 M 1857 2060 L
1845 2060 M 1872 2060 L
1911 2123 M 1902 2120 L
1899 2114 L
1899 2105 L
1902 2099 L
1911 2096 L
1923 2096 L
1932 2099 L
1935 2105 L
1935 2114 L
1932 2120 L
1923 2123 L
1911 2123 L
1905 2120 L
1902 2114 L
1902 2105 L
1905 2099 L
1911 2096 L
1923 2096 M 1929 2099 L
1932 2105 L
1932 2114 L
1929 2120 L
1923 2123 L
1911 2096 M 1902 2093 L
1899 2090 L
1896 2084 L
1896 2072 L
1899 2066 L
1902 2063 L
1911 2060 L
1923 2060 L
1932 2063 L
1935 2066 L
1938 2072 L
1938 2084 L
1935 2090 L
1932 2093 L
1923 2096 L
1911 2096 M 1905 2093 L
1902 2090 L
1899 2084 L
1899 2072 L
1902 2066 L
1905 2063 L
1911 2060 L
1923 2060 M 1929 2063 L
1932 2066 L
1935 2072 L
1935 2084 L
1932 2090 L
1929 2093 L
1923 2096 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1684 M 257 1684 L
259 1684 L
261 1684 L
263 1684 L
265 1684 L
267 1684 L
269 1684 L
271 1684 L
273 1684 L
275 1684 L
277 1684 L
279 1684 L
281 1684 L
283 1684 L
285 1684 L
287 1684 L
289 1684 L
291 1684 L
293 1684 L
295 1684 L
297 1684 L
299 1684 L
301 1684 L
303 1684 L
305 1684 L
307 1684 L
309 1684 L
311 1684 L
313 1684 L
315 1684 L
317 1684 L
319 1684 L
321 1684 L
323 1684 L
325 1684 L
327 1684 L
329 1684 L
331 1684 L
333 1684 L
335 1684 L
337 1684 L
339 1684 L
341 1684 L
343 1684 L
345 1684 L
347 1684 L
349 1684 L
351 1684 L
353 1684 L
355 1684 L
357 1684 L
359 1684 L
361 1684 L
363 1684 L
365 1684 L
367 1684 L
369 1684 L
371 1684 L
373 1684 L
375 1684 L
377 1684 L
379 1684 L
381 1684 L
383 1684 L
385 1684 L
387 1684 L
389 1684 L
391 1684 L
393 1684 L
395 1684 L
397 1684 L
399 1684 L
401 1685 L
403 1685 L
405 1685 L
407 1685 L
409 1685 L
currentpoint stroke M
411 1685 L
413 1685 L
415 1685 L
417 1685 L
419 1685 L
421 1685 L
423 1685 L
425 1685 L
427 1685 L
429 1685 L
431 1685 L
433 1685 L
435 1685 L
437 1685 L
439 1685 L
441 1685 L
443 1685 L
445 1685 L
447 1685 L
449 1685 L
451 1685 L
453 1685 L
455 1685 L
457 1685 L
459 1685 L
461 1685 L
463 1685 L
465 1685 L
467 1685 L
469 1685 L
471 1685 L
473 1685 L
475 1685 L
477 1685 L
479 1685 L
481 1685 L
483 1685 L
485 1685 L
487 1685 L
489 1685 L
491 1685 L
493 1685 L
495 1685 L
497 1685 L
499 1685 L
501 1685 L
504 1685 L
505 1685 L
508 1685 L
509 1685 L
512 1685 L
514 1685 L
516 1686 L
518 1686 L
520 1686 L
522 1686 L
524 1686 L
526 1686 L
528 1686 L
530 1686 L
532 1686 L
534 1686 L
536 1686 L
538 1686 L
540 1686 L
542 1687 L
544 1687 L
546 1687 L
548 1687 L
550 1687 L
552 1687 L
554 1687 L
556 1688 L
558 1688 L
560 1688 L
562 1688 L
564 1689 L
566 1689 L
568 1689 L
570 1689 L
572 1690 L
574 1690 L
576 1691 L
578 1691 L
580 1692 L
582 1693 L
584 1693 L
586 1694 L
588 1695 L
590 1697 L
592 1698 L
594 1700 L
596 1702 L
598 1704 L
600 1707 L
602 1711 L
604 1716 L
606 1722 L
608 1730 L
610 1741 L
612 1756 L
614 1778 L
616 1812 L
618 1867 L
620 1962 L
622 2143 L
623 2356 L
631 2356 M 632 2189 L
634 1985 L
636 1879 L
638 1820 L
640 1783 L
642 1759 L
644 1743 L
646 1732 L
648 1723 L
650 1717 L
652 1712 L
654 1708 L
656 1705 L
658 1702 L
660 1700 L
662 1698 L
664 1697 L
666 1696 L
668 1695 L
670 1694 L
672 1693 L
674 1692 L
676 1691 L
678 1691 L
680 1690 L
682 1690 L
684 1690 L
686 1689 L
688 1689 L
690 1689 L
692 1688 L
694 1688 L
696 1688 L
698 1688 L
700 1688 L
702 1687 L
704 1687 L
706 1687 L
708 1687 L
710 1687 L
712 1687 L
714 1687 L
716 1686 L
718 1686 L
720 1686 L
722 1686 L
724 1686 L
726 1686 L
728 1686 L
730 1686 L
732 1686 L
734 1686 L
736 1686 L
738 1686 L
740 1686 L
742 1686 L
744 1686 L
746 1686 L
748 1685 L
750 1685 L
752 1685 L
754 1685 L
756 1685 L
758 1685 L
760 1685 L
762 1685 L
764 1685 L
766 1685 L
768 1685 L
770 1685 L
772 1685 L
774 1685 L
776 1685 L
778 1685 L
780 1685 L
782 1685 L
784 1685 L
786 1685 L
788 1685 L
790 1685 L
792 1685 L
794 1685 L
796 1685 L
798 1685 L
800 1685 L
802 1685 L
804 1685 L
806 1685 L
808 1685 L
810 1685 L
812 1685 L
814 1685 L
816 1685 L
818 1685 L
820 1685 L
822 1685 L
824 1685 L
826 1685 L
828 1685 L
830 1685 L
832 1685 L
834 1685 L
836 1685 L
838 1685 L
840 1685 L
842 1685 L
845 1685 L
846 1685 L
849 1685 L
850 1685 L
853 1685 L
854 1685 L
857 1685 L
859 1685 L
861 1685 L
863 1685 L
865 1685 L
867 1685 L
869 1686 L
871 1686 L
873 1686 L
875 1686 L
877 1686 L
879 1686 L
881 1686 L
883 1686 L
885 1686 L
887 1686 L
889 1686 L
891 1686 L
893 1687 L
895 1687 L
897 1687 L
899 1687 L
901 1687 L
903 1688 L
905 1688 L
907 1688 L
909 1689 L
911 1689 L
913 1690 L
915 1691 L
917 1692 L
919 1693 L
921 1695 L
923 1697 L
925 1700 L
927 1705 L
929 1712 L
931 1723 L
933 1744 L
935 1784 L
937 1862 L
939 1964 L
941 1937 L
943 1832 L
945 1769 L
947 1737 L
949 1721 L
951 1711 L
953 1706 L
955 1702 L
957 1700 L
959 1698 L
961 1698 L
963 1697 L
965 1697 L
967 1698 L
969 1699 L
971 1700 L
973 1702 L
975 1704 L
977 1708 L
979 1713 L
981 1720 L
983 1731 L
985 1747 L
987 1775 L
989 1825 L
991 1922 L
993 2112 L
995 2343 L
997 2252 L
999 2011 L
1001 1869 L
1003 1798 L
1005 1760 L
1007 1738 L
1009 1724 L
1011 1715 L
1013 1709 L
1015 1704 L
1017 1701 L
currentpoint stroke M
1019 1698 L
1021 1696 L
1023 1695 L
1025 1693 L
1027 1692 L
1029 1692 L
1031 1691 L
1033 1690 L
1035 1690 L
1037 1689 L
1039 1689 L
1041 1689 L
1043 1688 L
1045 1688 L
1047 1688 L
1049 1688 L
1051 1688 L
1053 1687 L
1055 1687 L
1057 1687 L
1059 1687 L
1061 1687 L
1063 1687 L
1065 1688 L
1067 1688 L
1069 1689 L
1071 1689 L
1073 1691 L
1075 1693 L
1077 1698 L
1079 1707 L
1081 1723 L
1083 1730 L
1085 1715 L
1087 1702 L
1089 1695 L
1091 1692 L
1093 1689 L
1095 1688 L
1097 1688 L
1099 1687 L
1101 1687 L
1103 1686 L
1105 1686 L
1107 1686 L
1109 1686 L
1111 1686 L
1113 1686 L
1115 1685 L
1117 1685 L
1119 1685 L
1121 1685 L
1123 1685 L
1125 1685 L
1127 1685 L
1129 1685 L
1131 1685 L
1133 1685 L
1135 1685 L
1137 1685 L
1139 1685 L
1141 1685 L
1143 1685 L
1145 1685 L
1147 1685 L
1149 1685 L
1151 1685 L
1153 1685 L
1155 1685 L
1157 1685 L
1159 1685 L
1161 1685 L
1163 1685 L
1165 1685 L
1167 1685 L
1169 1685 L
1171 1685 L
1173 1685 L
1175 1685 L
1177 1685 L
1179 1685 L
1181 1686 L
1183 1686 L
1185 1686 L
1187 1686 L
1190 1686 L
1191 1686 L
1194 1687 L
1195 1687 L
1198 1687 L
1199 1688 L
1202 1689 L
1204 1690 L
1206 1692 L
1208 1697 L
1210 1703 L
1212 1705 L
1214 1704 L
1216 1708 L
1218 1721 L
1220 1747 L
1222 1774 L
1224 1757 L
1226 1726 L
1228 1709 L
1230 1700 L
1232 1695 L
1234 1693 L
1236 1691 L
1238 1690 L
1240 1690 L
1242 1690 L
1244 1690 L
1246 1691 L
1248 1692 L
1250 1694 L
1252 1699 L
1254 1707 L
1256 1723 L
1258 1747 L
1260 1747 L
1262 1723 L
1264 1707 L
1266 1700 L
1268 1698 L
1270 1698 L
1272 1698 L
1274 1697 L
1276 1698 L
1278 1704 L
1280 1710 L
1282 1704 L
1284 1697 L
1286 1693 L
1288 1691 L
1290 1690 L
1292 1691 L
1294 1692 L
1296 1694 L
1298 1700 L
1300 1710 L
1302 1716 L
1304 1706 L
1306 1697 L
1308 1693 L
1310 1690 L
1312 1689 L
1314 1689 L
1316 1689 L
1318 1690 L
1320 1690 L
1322 1689 L
1324 1688 L
1326 1687 L
1328 1687 L
1330 1688 L
1332 1689 L
1334 1690 L
1336 1691 L
1338 1689 L
1340 1688 L
1342 1687 L
1344 1687 L
1346 1687 L
1348 1688 L
1350 1689 L
1352 1692 L
1354 1696 L
1356 1701 L
1358 1698 L
1360 1693 L
1362 1691 L
1364 1690 L
1366 1690 L
1368 1689 L
1370 1688 L
1372 1688 L
1374 1689 L
1376 1690 L
1378 1693 L
1380 1697 L
1382 1700 L
1384 1696 L
1386 1692 L
1388 1690 L
1390 1689 L
1392 1689 L
1394 1690 L
1396 1690 L
1398 1692 L
1400 1692 L
1402 1693 L
1404 1694 L
1406 1698 L
1408 1703 L
1410 1714 L
1412 1736 L
1414 1767 L
1416 1765 L
1418 1734 L
1420 1714 L
1422 1705 L
1424 1700 L
1426 1698 L
1428 1697 L
1430 1697 L
1432 1698 L
1434 1701 L
1436 1704 L
1438 1711 L
1440 1722 L
1442 1743 L
1444 1784 L
1446 1831 L
1448 1827 L
1450 1818 L
1452 1821 L
1454 1783 L
1456 1747 L
1458 1728 L
1460 1721 L
1462 1722 L
1464 1729 L
1466 1749 L
1468 1788 L
1470 1829 L
1472 1820 L
1474 1771 L
1476 1736 L
1478 1719 L
1480 1710 L
1482 1706 L
1484 1706 L
1486 1710 L
1488 1713 L
1490 1710 L
1492 1709 L
1494 1713 L
1496 1717 L
1498 1711 L
1500 1705 L
1502 1702 L
1504 1703 L
1506 1703 L
1508 1705 L
1510 1710 L
1512 1719 L
1514 1722 L
1516 1719 L
1518 1721 L
1520 1728 L
1522 1744 L
1524 1776 L
1526 1838 L
1528 1955 L
1530 2050 L
1532 1960 L
1535 1856 L
1536 1808 L
1539 1776 L
1540 1748 L
1543 1733 L
1544 1728 L
1547 1734 L
1549 1748 L
1551 1751 L
1553 1736 L
1555 1729 L
1557 1735 L
1559 1754 L
1561 1770 L
1563 1757 L
1565 1739 L
1567 1727 L
1569 1714 L
1571 1705 L
1573 1701 L
1575 1700 L
1577 1699 L
1579 1699 L
1581 1702 L
1583 1708 L
1585 1721 L
1587 1732 L
1589 1725 L
1591 1720 L
1593 1722 L
1595 1719 L
1597 1717 L
1599 1716 L
1601 1708 L
1603 1701 L
1605 1697 L
1607 1697 L
1609 1700 L
1611 1705 L
1613 1708 L
1615 1702 L
1617 1698 L
1619 1698 L
currentpoint stroke M
1621 1701 L
1623 1707 L
1625 1706 L
1627 1700 L
1629 1697 L
1631 1694 L
1633 1693 L
1635 1693 L
1637 1694 L
1639 1693 L
1641 1692 L
1643 1693 L
1645 1696 L
1647 1699 L
1649 1696 L
1651 1694 L
1653 1694 L
1655 1694 L
1657 1693 L
1659 1693 L
1661 1696 L
1663 1700 L
1665 1698 L
1667 1695 L
1669 1694 L
1671 1696 L
1673 1700 L
1675 1699 L
1677 1694 L
1679 1692 L
1681 1692 L
1683 1693 L
1685 1692 L
1687 1691 L
1689 1692 L
1691 1694 L
1693 1694 L
1695 1692 L
1697 1690 L
1699 1689 L
1701 1690 L
1703 1691 L
1705 1692 L
1707 1693 L
1709 1697 L
1711 1704 L
1713 1714 L
1715 1711 L
1717 1702 L
1719 1698 L
1721 1698 L
1723 1702 L
1725 1709 L
1727 1709 L
1729 1702 L
1731 1698 L
1733 1698 L
1735 1696 L
1737 1692 L
1739 1690 L
1741 1690 L
1743 1690 L
1745 1691 L
1747 1690 L
1749 1690 L
1751 1691 L
1753 1693 L
1755 1696 L
1757 1696 L
1759 1696 L
1761 1699 L
1763 1700 L
1765 1696 L
1767 1693 L
1769 1692 L
1771 1692 L
1773 1695 L
1775 1701 L
1777 1704 L
1779 1701 L
1781 1699 L
1783 1703 L
1785 1709 L
1787 1708 L
1789 1703 L
1791 1702 L
1793 1707 L
1795 1713 L
1797 1709 L
1799 1704 L
1801 1703 L
1803 1699 L
1805 1694 L
1807 1692 L
1809 1692 L
1811 1693 L
1813 1696 L
1815 1701 L
1817 1704 L
1819 1702 L
1821 1704 L
1823 1714 L
1825 1723 L
1827 1714 L
1829 1703 L
1831 1697 L
1833 1696 L
1835 1698 L
1837 1698 L
1839 1694 L
1841 1691 L
1843 1690 L
1845 1690 L
1847 1691 L
1849 1693 L
1851 1693 L
1853 1690 L
1855 1688 L
1857 1687 L
1859 1687 L
1861 1688 L
1863 1688 L
1865 1688 L
1867 1687 L
1869 1688 L
1871 1689 L
1873 1690 L
1875 1691 L
1877 1689 L
1880 1688 L
1881 1687 L
1884 1687 L
1885 1687 L
1888 1687 L
1890 1686 L
1892 1687 L
1894 1687 L
1896 1688 L
1898 1690 L
1900 1692 L
1902 1691 L
1904 1690 L
1906 1692 L
1908 1695 L
1910 1693 L
1912 1691 L
1914 1692 L
1916 1694 L
1918 1695 L
1920 1692 L
1922 1690 L
1924 1689 L
1926 1689 L
1928 1690 L
1930 1693 L
1932 1698 L
1934 1698 L
1936 1693 L
1938 1691 L
1940 1691 L
1942 1692 L
1944 1692 L
1946 1690 L
1948 1689 L
1950 1689 L
1952 1690 L
1954 1691 L
1956 1689 L
1958 1688 L
1960 1688 L
1962 1688 L
1964 1689 L
1966 1690 L
1968 1689 L
1970 1689 L
1972 1688 L
1974 1689 L
1976 1690 L
1978 1693 L
1980 1698 L
1982 1704 L
1984 1702 L
1986 1699 L
1988 1701 L
1990 1706 L
1992 1704 L
1994 1698 L
1996 1694 L
1998 1694 L
2000 1695 L
2002 1700 L
2004 1705 L
2006 1705 L
2008 1705 L
2010 1713 L
2012 1729 L
2014 1738 L
2016 1722 L
2018 1708 L
2020 1702 L
2022 1701 L
2024 1705 L
2026 1712 L
2028 1709 L
2030 1701 L
2032 1697 L
2034 1697 L
2036 1700 L
2038 1700 L
2040 1697 L
2042 1695 L
2044 1697 L
2046 1701 L
2048 1705 L
2050 1701 L
2052 1696 L
2054 1694 L
2056 1694 L
2058 1696 L
2060 1700 L
2062 1708 L
2064 1716 L
2066 1712 L
2068 1708 L
2070 1712 L
2072 1725 L
2074 1744 L
2076 1739 L
2078 1721 L
2080 1713 L
2082 1714 L
2084 1724 L
2086 1728 L
2088 1717 L
2090 1710 L
2092 1711 L
2094 1720 L
2096 1729 L
2098 1720 L
2100 1708 L
2102 1702 L
2104 1700 L
2106 1702 L
2108 1709 L
2110 1721 L
2112 1730 L
2114 1719 L
2116 1710 L
2118 1708 L
2120 1715 L
2122 1727 L
2124 1728 L
2126 1718 L
2128 1717 L
2130 1728 L
2132 1744 L
2134 1735 L
2136 1716 L
2138 1705 L
2140 1700 L
2142 1699 L
2144 1702 L
2146 1709 L
2148 1715 L
2150 1709 L
2152 1704 L
2154 1706 L
2156 1713 L
2158 1718 L
2160 1709 L
2162 1700 L
2164 1697 L
2166 1696 L
2168 1698 L
2170 1704 L
2172 1705 L
2174 1699 L
2176 1696 L
2178 1695 L
2180 1698 L
2182 1700 L
2184 1696 L
2186 1693 L
2188 1692 L
2190 1692 L
2192 1695 L
2194 1700 L
2196 1709 L
2198 1709 L
2200 1701 L
2202 1697 L
2204 1695 L
2206 1698 L
2208 1703 L
2210 1705 L
2212 1702 L
2214 1701 L
2216 1707 L
2218 1714 L
2220 1708 L
currentpoint stroke M
2222 1699 L
2225 1693 L
2226 1691 L
2229 1690 L
2230 1689 L
2233 1690 L
2235 1691 L
2237 1694 L
2239 1695 L
2241 1694 L
2243 1695 L
2245 1700 L
2247 1706 L
2249 1702 L
2251 1696 L
2253 1693 L
2255 1693 L
2257 1695 L
2259 1697 L
2261 1694 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1013 M 2261 1013 L
255 1013 M 255 1043 L
422 1013 M 422 1043 L
589 1013 M 589 1072 L
756 1013 M 756 1043 L
923 1013 M 923 1043 L
1091 1013 M 1091 1043 L
1258 1013 M 1258 1043 L
1425 1013 M 1425 1072 L
1592 1013 M 1592 1043 L
1759 1013 M 1759 1043 L
1926 1013 M 1926 1043 L
2093 1013 M 2093 1043 L
2261 1013 M 2261 1072 L
255 1684 M 2261 1684 L
255 1684 M 255 1654 L
422 1684 M 422 1654 L
589 1684 M 589 1625 L
756 1684 M 756 1654 L
923 1684 M 923 1654 L
1091 1684 M 1091 1654 L
1258 1684 M 1258 1654 L
1425 1684 M 1425 1625 L
1592 1684 M 1592 1654 L
1759 1684 M 1759 1654 L
1926 1684 M 1926 1654 L
2093 1684 M 2093 1654 L
2261 1684 M 2261 1625 L
255 1013 M 255 1684 L
255 1013 M 299 1013 L
255 1080 M 277 1080 L
255 1147 M 277 1147 L
255 1214 M 277 1214 L
255 1281 M 277 1281 L
255 1348 M 277 1348 L
255 1416 M 299 1416 L
255 1483 M 277 1483 L
255 1550 M 277 1550 L
255 1617 M 277 1617 L
166 1013 M 191 1046 M 182 1043 L
177 1035 L
174 1021 L
174 1013 L
177 999 L
182 990 L
191 988 L
196 988 L
205 990 L
210 999 L
213 1013 L
213 1021 L
210 1035 L
205 1043 L
196 1046 L
191 1046 L
185 1043 L
182 1041 L
180 1035 L
177 1021 L
177 1013 L
180 999 L
182 993 L
185 990 L
191 988 L
196 988 M 202 990 L
205 993 L
207 999 L
210 1013 L
210 1021 L
207 1035 L
205 1041 L
202 1043 L
196 1046 L
166 1416 M 177 1438 M 180 1435 L
177 1432 L
174 1435 L
174 1438 L
177 1443 L
180 1446 L
188 1449 L
199 1449 L
207 1446 L
210 1441 L
210 1432 L
207 1427 L
199 1424 L
191 1424 L
199 1449 M 205 1446 L
207 1441 L
207 1432 L
205 1427 L
199 1424 L
205 1421 L
210 1416 L
213 1410 L
213 1402 L
210 1396 L
207 1393 L
199 1390 L
188 1390 L
180 1393 L
177 1396 L
174 1402 L
174 1404 L
177 1407 L
180 1404 L
177 1402 L
207 1418 M 210 1410 L
210 1402 L
207 1396 L
205 1393 L
199 1390 L
2261 1013 M 2261 1684 L
2261 1013 M 2216 1013 L
2261 1080 M 2238 1080 L
2261 1147 M 2238 1147 L
2261 1214 M 2238 1214 L
2261 1281 M 2238 1281 L
2261 1348 M 2238 1348 L
2261 1416 M 2216 1416 L
2261 1483 M 2238 1483 L
2261 1550 M 2238 1550 L
2261 1617 M 2238 1617 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1192 M 33 1220 M 91 1200 L
33 1220 M 91 1239 L
41 1220 M 91 1236 L
75 1206 M 75 1231 L
91 1194 M 91 1211 L
91 1228 M 91 1245 L
80 1254 M 81 1256 L
83 1254 L
81 1252 L
80 1252 L
76 1254 L
74 1256 L
73 1261 L
73 1268 L
74 1273 L
76 1274 L
80 1276 L
83 1276 L
86 1274 L
90 1269 L
93 1261 L
95 1257 L
98 1254 L
103 1252 L
108 1252 L
73 1268 M 74 1271 L
76 1273 L
80 1274 L
83 1274 L
86 1273 L
90 1268 L
93 1261 L
105 1252 M 103 1254 L
103 1257 L
106 1266 L
106 1271 L
105 1274 L
103 1276 L
103 1257 M 108 1266 L
108 1273 L
106 1274 L
103 1276 L
100 1276 L
73 1289 M 108 1289 L
73 1291 M 108 1291 L
90 1291 M 86 1294 L
84 1299 L
84 1303 L
86 1308 L
90 1309 L
108 1309 L
84 1303 M 86 1306 L
90 1308 L
108 1308 L
73 1284 M 73 1291 L
108 1284 M 108 1296 L
108 1303 M 108 1314 L
21 1393 M 27 1388 L
35 1382 L
46 1376 L
60 1374 L
71 1374 L
85 1376 L
97 1382 L
105 1388 L
111 1393 L
27 1388 M 38 1382 L
46 1379 L
60 1376 L
71 1376 L
85 1379 L
94 1382 L
105 1388 L
63 1413 M 57 1418 L
55 1427 L
52 1424 L
55 1418 L
63 1413 L
71 1410 L
80 1410 L
88 1413 L
91 1415 L
91 1421 L
88 1427 L
80 1432 L
71 1435 L
80 1410 M 85 1413 L
88 1415 L
88 1421 L
85 1427 L
80 1432 L
71 1432 M 80 1432 L
88 1435 L
91 1438 L
91 1443 L
88 1449 L
80 1455 L
71 1457 L
63 1457 L
55 1455 L
52 1452 L
55 1449 L
57 1455 L
63 1457 L
80 1432 M 85 1435 L
88 1438 L
88 1443 L
85 1449 L
80 1455 L
21 1474 M 27 1480 L
35 1485 L
46 1491 L
60 1493 L
71 1493 L
85 1491 L
97 1485 L
105 1480 L
110 1474 L
27 1480 M 38 1485 L
46 1488 L
60 1491 L
71 1491 L
85 1488 L
94 1485 L
105 1480 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1692 1550 M currentpoint stroke [] 0 setdash M
1725 1598 M 1719 1592 L
1713 1583 L
1707 1571 L
1704 1556 L
1704 1544 L
1707 1529 L
1713 1517 L
1719 1508 L
1725 1502 L
1719 1592 M 1713 1580 L
1710 1571 L
1707 1556 L
1707 1544 L
1710 1529 L
1713 1520 L
1719 1508 L
1749 1586 M 1749 1523 L
1752 1586 M 1752 1523 L
1782 1565 M 1752 1535 L
1767 1547 M 1785 1523 L
1764 1547 M 1782 1523 L
1740 1586 M 1752 1586 L
1773 1565 M 1791 1565 L
1740 1523 M 1761 1523 L
1773 1523 M 1791 1523 L
1806 1598 M 1813 1592 L
1819 1583 L
1825 1571 L
1828 1556 L
1828 1544 L
1825 1529 L
1819 1517 L
currentpoint stroke M
1813 1508 L
1806 1502 L
1813 1592 M 1819 1580 L
1822 1571 L
1825 1556 L
1825 1544 L
1822 1529 L
1819 1520 L
1813 1508 L
currentpoint stroke [] 0 setdash M
1584 1416 M currentpoint stroke [] 0 setdash M
1599 1452 M 1599 1388 L
1602 1452 M 1638 1394 L
1602 1446 M 1638 1388 L
1638 1452 M 1638 1388 L
1590 1452 M 1602 1452 L
1629 1452 M 1647 1452 L
1590 1388 M 1608 1388 L
1713 1425 M 1767 1425 L
1713 1406 M 1767 1406 L
1839 1440 M 1842 1437 L
1839 1434 L
1836 1437 L
1836 1440 L
1839 1446 L
1842 1449 L
1851 1452 L
1863 1452 L
1872 1449 L
1875 1446 L
1878 1440 L
1878 1434 L
1875 1428 L
1866 1422 L
1851 1416 L
1845 1413 L
1839 1406 L
1836 1397 L
1836 1388 L
1863 1452 M 1869 1449 L
1872 1446 L
1875 1440 L
1875 1434 L
1872 1428 L
1863 1422 L
1851 1416 L
1836 1394 M 1839 1397 L
1845 1397 L
1860 1391 L
1869 1391 L
1875 1394 L
1878 1397 L
1845 1397 M 1860 1388 L
1872 1388 L
1875 1391 L
1878 1397 L
1878 1403 L
1914 1452 M 1905 1449 L
1899 1440 L
1896 1425 L
1896 1416 L
1899 1401 L
1905 1391 L
1914 1388 L
1920 1388 L
1929 1391 L
1935 1401 L
1938 1416 L
1938 1425 L
1935 1440 L
1929 1449 L
1920 1452 L
1914 1452 L
1908 1449 L
1905 1446 L
1902 1440 L
1899 1425 L
1899 1416 L
1902 1401 L
1905 1394 L
1908 1391 L
1914 1388 L
1920 1388 M 1926 1391 L
1929 1394 L
1932 1401 L
1935 1416 L
1935 1425 L
1932 1440 L
1929 1446 L
1926 1449 L
1920 1452 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1013 M 257 1013 L
259 1013 L
261 1013 L
263 1013 L
265 1013 L
267 1013 L
269 1013 L
271 1013 L
273 1013 L
275 1013 L
277 1013 L
279 1013 L
281 1013 L
283 1013 L
285 1013 L
287 1013 L
289 1013 L
291 1013 L
293 1013 L
295 1013 L
297 1013 L
299 1013 L
301 1013 L
303 1013 L
305 1013 L
307 1013 L
309 1013 L
311 1013 L
313 1013 L
315 1013 L
317 1013 L
319 1013 L
321 1013 L
323 1013 L
325 1013 L
327 1013 L
329 1013 L
331 1013 L
333 1013 L
335 1013 L
337 1013 L
339 1013 L
341 1013 L
343 1013 L
345 1013 L
347 1013 L
349 1013 L
351 1013 L
353 1013 L
355 1013 L
357 1013 L
359 1013 L
361 1013 L
363 1013 L
365 1013 L
367 1013 L
369 1013 L
371 1013 L
373 1013 L
375 1013 L
377 1013 L
379 1013 L
381 1013 L
383 1013 L
385 1013 L
387 1013 L
389 1013 L
391 1013 L
393 1013 L
395 1013 L
397 1013 L
399 1013 L
401 1013 L
403 1013 L
405 1013 L
407 1013 L
409 1013 L
411 1013 L
413 1013 L
415 1013 L
417 1013 L
419 1013 L
421 1013 L
423 1013 L
425 1013 L
427 1013 L
429 1013 L
431 1013 L
433 1013 L
435 1013 L
437 1013 L
439 1013 L
441 1013 L
443 1013 L
445 1013 L
447 1013 L
449 1013 L
451 1013 L
453 1013 L
455 1013 L
457 1013 L
459 1013 L
461 1013 L
463 1013 L
465 1013 L
467 1013 L
469 1013 L
471 1013 L
473 1013 L
475 1013 L
477 1014 L
479 1014 L
481 1014 L
483 1014 L
485 1014 L
487 1014 L
489 1014 L
491 1014 L
493 1014 L
495 1014 L
497 1014 L
499 1014 L
501 1014 L
504 1014 L
505 1014 L
508 1014 L
509 1014 L
512 1014 L
514 1014 L
516 1014 L
518 1014 L
520 1014 L
522 1014 L
524 1014 L
526 1015 L
528 1015 L
530 1015 L
532 1015 L
534 1015 L
536 1015 L
538 1015 L
540 1015 L
542 1015 L
544 1016 L
546 1016 L
548 1016 L
550 1016 L
552 1016 L
554 1016 L
556 1017 L
558 1017 L
560 1017 L
562 1017 L
564 1018 L
566 1018 L
568 1018 L
570 1019 L
572 1019 L
574 1020 L
576 1021 L
578 1021 L
580 1022 L
582 1023 L
584 1024 L
586 1026 L
588 1027 L
590 1029 L
592 1031 L
594 1034 L
596 1037 L
598 1041 L
600 1047 L
602 1053 L
604 1063 L
606 1075 L
608 1093 L
610 1120 L
612 1163 L
614 1235 L
616 1367 L
618 1629 L
618 1684 L
626 1684 M 626 1625 L
628 1365 L
630 1234 L
632 1162 L
634 1120 L
636 1093 L
638 1075 L
640 1063 L
642 1053 L
644 1047 L
646 1041 L
648 1037 L
650 1034 L
652 1031 L
654 1029 L
656 1027 L
658 1026 L
660 1024 L
662 1023 L
664 1022 L
666 1022 L
668 1021 L
670 1020 L
672 1020 L
674 1019 L
676 1019 L
678 1018 L
680 1018 L
682 1018 L
currentpoint stroke M
684 1017 L
686 1017 L
688 1017 L
690 1017 L
692 1016 L
694 1016 L
696 1016 L
698 1016 L
700 1016 L
702 1016 L
704 1016 L
706 1016 L
708 1015 L
710 1015 L
712 1015 L
714 1015 L
716 1015 L
718 1015 L
720 1015 L
722 1015 L
724 1015 L
726 1015 L
728 1015 L
730 1015 L
732 1015 L
734 1015 L
736 1015 L
738 1016 L
740 1016 L
742 1016 L
744 1017 L
746 1017 L
748 1018 L
750 1019 L
752 1021 L
754 1023 L
756 1028 L
758 1036 L
760 1053 L
762 1083 L
764 1100 L
766 1073 L
768 1047 L
770 1033 L
772 1026 L
774 1022 L
776 1020 L
778 1018 L
780 1017 L
782 1017 L
784 1016 L
786 1016 L
788 1015 L
790 1015 L
792 1015 L
794 1015 L
796 1015 L
798 1014 L
800 1014 L
802 1014 L
804 1014 L
806 1014 L
808 1014 L
810 1014 L
812 1014 L
814 1014 L
816 1014 L
818 1014 L
820 1014 L
822 1014 L
824 1014 L
826 1014 L
828 1014 L
830 1014 L
832 1014 L
834 1014 L
836 1014 L
838 1014 L
840 1014 L
842 1014 L
845 1014 L
846 1014 L
849 1014 L
850 1014 L
853 1014 L
854 1015 L
857 1015 L
859 1015 L
861 1015 L
863 1015 L
865 1015 L
867 1015 L
869 1015 L
871 1015 L
873 1016 L
875 1016 L
877 1016 L
879 1016 L
881 1017 L
883 1017 L
885 1017 L
887 1018 L
889 1018 L
891 1019 L
893 1020 L
895 1021 L
897 1022 L
899 1023 L
901 1025 L
903 1028 L
905 1031 L
907 1035 L
909 1042 L
911 1051 L
913 1066 L
915 1092 L
917 1138 L
919 1229 L
921 1402 L
923 1552 L
925 1417 L
927 1239 L
929 1143 L
931 1094 L
933 1068 L
935 1052 L
937 1042 L
939 1036 L
941 1031 L
943 1028 L
945 1025 L
947 1023 L
949 1022 L
951 1021 L
953 1020 L
955 1019 L
957 1018 L
959 1018 L
961 1017 L
963 1017 L
965 1017 L
967 1016 L
969 1016 L
971 1016 L
973 1016 L
975 1016 L
977 1016 L
979 1015 L
981 1015 L
983 1015 L
985 1015 L
987 1015 L
989 1015 L
991 1015 L
993 1015 L
995 1015 L
997 1015 L
999 1015 L
1001 1015 L
1003 1015 L
1005 1015 L
1007 1015 L
1009 1016 L
1011 1016 L
1013 1016 L
1015 1016 L
1017 1017 L
1019 1017 L
1021 1018 L
1023 1019 L
1025 1021 L
1027 1024 L
1029 1029 L
1031 1039 L
1033 1058 L
1035 1086 L
1037 1086 L
1039 1058 L
1041 1039 L
1043 1030 L
1045 1026 L
1047 1023 L
1049 1022 L
1051 1022 L
1053 1022 L
1055 1024 L
1057 1026 L
1059 1031 L
1061 1041 L
1063 1060 L
1065 1085 L
1067 1080 L
1069 1055 L
1071 1039 L
1073 1032 L
1075 1030 L
1077 1030 L
1079 1032 L
1081 1038 L
1083 1050 L
1085 1074 L
1087 1110 L
1089 1109 L
1091 1073 L
1093 1050 L
1095 1039 L
1097 1034 L
1099 1033 L
1101 1035 L
1103 1042 L
1105 1056 L
1107 1074 L
1109 1096 L
1111 1104 L
1113 1076 L
1115 1053 L
1117 1042 L
1119 1039 L
1121 1040 L
1123 1048 L
1125 1066 L
1127 1102 L
1129 1143 L
1131 1121 L
1133 1076 L
1135 1050 L
1137 1038 L
1139 1031 L
1141 1027 L
1143 1025 L
1145 1025 L
1147 1026 L
1149 1030 L
1151 1035 L
1153 1036 L
1155 1035 L
1157 1039 L
1159 1052 L
1161 1063 L
1163 1055 L
1165 1048 L
1167 1042 L
1169 1032 L
1171 1025 L
1173 1022 L
1175 1020 L
1177 1019 L
1179 1019 L
1181 1020 L
1183 1022 L
1185 1022 L
1187 1020 L
1190 1018 L
1191 1017 L
1194 1017 L
1195 1016 L
1198 1016 L
1199 1017 L
1202 1017 L
1204 1018 L
1206 1021 L
1208 1025 L
1210 1032 L
1212 1034 L
1214 1029 L
1216 1027 L
1218 1027 L
1220 1026 L
1222 1025 L
1224 1027 L
1226 1033 L
1228 1037 L
1230 1034 L
1232 1027 L
1234 1022 L
1236 1019 L
1238 1017 L
1240 1017 L
1242 1017 L
1244 1017 L
1246 1018 L
1248 1020 L
1250 1018 L
1252 1017 L
1254 1016 L
1256 1015 L
1258 1015 L
1260 1015 L
1262 1015 L
1264 1015 L
1266 1015 L
1268 1015 L
1270 1014 L
1272 1015 L
1274 1015 L
1276 1015 L
1278 1015 L
1280 1015 L
1282 1016 L
1284 1016 L
currentpoint stroke M
1286 1017 L
1288 1020 L
1290 1024 L
1292 1031 L
1294 1032 L
1296 1026 L
1298 1021 L
1300 1019 L
1302 1018 L
1304 1018 L
1306 1019 L
1308 1021 L
1310 1021 L
1312 1019 L
1314 1018 L
1316 1017 L
1318 1017 L
1320 1018 L
1322 1018 L
1324 1017 L
1326 1017 L
1328 1017 L
1330 1018 L
1332 1018 L
1334 1020 L
1336 1023 L
1338 1026 L
1340 1025 L
1342 1023 L
1344 1022 L
1346 1023 L
1348 1023 L
1350 1024 L
1352 1026 L
1354 1028 L
1356 1032 L
1358 1041 L
1360 1045 L
1362 1039 L
1364 1033 L
1366 1031 L
1368 1033 L
1370 1035 L
1372 1033 L
1374 1035 L
1376 1042 L
1378 1057 L
1380 1079 L
1382 1088 L
1384 1072 L
1386 1062 L
1388 1049 L
1390 1037 L
1392 1030 L
1394 1028 L
1396 1028 L
1398 1028 L
1400 1031 L
1402 1038 L
1404 1041 L
1406 1038 L
1408 1040 L
1410 1041 L
1412 1045 L
1414 1046 L
1416 1038 L
1418 1033 L
1420 1033 L
1422 1038 L
1424 1042 L
1426 1039 L
1428 1039 L
1430 1044 L
1432 1055 L
1434 1070 L
1436 1095 L
1438 1109 L
1440 1098 L
1442 1096 L
1444 1084 L
1446 1070 L
1448 1071 L
1450 1078 L
1452 1068 L
1454 1057 L
1456 1059 L
1458 1069 L
1460 1065 L
1462 1050 L
1464 1043 L
1466 1044 L
1468 1049 L
1470 1053 L
1472 1061 L
1474 1080 L
1476 1099 L
1478 1105 L
1480 1125 L
1482 1126 L
1484 1113 L
1486 1119 L
1488 1105 L
1490 1073 L
1492 1055 L
1494 1048 L
1496 1048 L
1498 1047 L
1500 1048 L
1502 1057 L
1504 1079 L
1506 1098 L
1508 1089 L
1510 1084 L
1512 1103 L
1514 1123 L
1516 1101 L
1518 1081 L
1520 1078 L
1522 1072 L
1524 1062 L
1526 1063 L
1528 1077 L
1530 1084 L
1532 1079 L
1535 1085 L
1536 1082 L
1539 1067 L
1540 1065 L
1543 1080 L
1544 1095 L
1547 1078 L
1549 1058 L
1551 1053 L
1553 1055 L
1555 1049 L
1557 1040 L
1559 1038 L
1561 1040 L
1563 1037 L
1565 1033 L
1567 1033 L
1569 1033 L
1571 1030 L
1573 1028 L
1575 1031 L
1577 1038 L
1579 1043 L
1581 1036 L
1583 1029 L
1585 1027 L
1587 1027 L
1589 1031 L
1591 1035 L
1593 1034 L
1595 1036 L
1597 1045 L
1599 1051 L
1601 1051 L
1603 1057 L
1605 1054 L
1607 1042 L
1609 1035 L
1611 1035 L
1613 1042 L
1615 1051 L
1617 1045 L
1619 1034 L
1621 1029 L
1623 1029 L
1625 1030 L
1627 1028 L
1629 1028 L
1631 1032 L
1633 1034 L
1635 1030 L
1637 1029 L
1639 1032 L
1641 1038 L
1643 1035 L
1645 1028 L
1647 1026 L
1649 1026 L
1651 1024 L
1653 1021 L
1655 1020 L
1657 1020 L
1659 1022 L
1661 1023 L
1663 1021 L
1665 1020 L
1667 1022 L
1669 1025 L
1671 1025 L
1673 1023 L
1675 1022 L
1677 1024 L
1679 1025 L
1681 1023 L
1683 1022 L
1685 1024 L
1687 1028 L
1689 1030 L
1691 1026 L
1693 1023 L
1695 1023 L
1697 1025 L
1699 1028 L
1701 1027 L
1703 1028 L
1705 1033 L
1707 1041 L
1709 1039 L
1711 1031 L
1713 1028 L
1715 1031 L
1717 1034 L
1719 1031 L
1721 1028 L
1723 1030 L
1725 1035 L
1727 1033 L
1729 1027 L
1731 1024 L
1733 1024 L
1735 1027 L
1737 1028 L
1739 1025 L
1741 1023 L
1743 1023 L
1745 1027 L
1747 1030 L
1749 1026 L
1751 1024 L
1753 1024 L
1755 1028 L
1757 1030 L
1759 1027 L
1761 1025 L
1763 1027 L
1765 1027 L
1767 1023 L
1769 1021 L
1771 1021 L
1773 1022 L
1775 1026 L
1777 1030 L
1779 1028 L
1781 1028 L
1783 1033 L
1785 1034 L
1787 1028 L
1789 1024 L
1791 1023 L
1793 1024 L
1795 1024 L
1797 1022 L
1799 1022 L
1801 1023 L
1803 1028 L
1805 1031 L
1807 1027 L
1809 1022 L
1811 1021 L
1813 1022 L
1815 1026 L
1817 1028 L
1819 1025 L
1821 1022 L
1823 1022 L
1825 1023 L
1827 1021 L
1829 1019 L
1831 1019 L
1833 1020 L
1835 1023 L
1837 1027 L
1839 1026 L
1841 1023 L
1843 1023 L
1845 1026 L
1847 1028 L
1849 1026 L
1851 1025 L
1853 1029 L
1855 1031 L
1857 1027 L
1859 1022 L
1861 1020 L
1863 1020 L
1865 1022 L
1867 1025 L
1869 1029 L
1871 1026 L
1873 1024 L
1875 1026 L
1877 1030 L
1880 1029 L
1881 1025 L
1884 1025 L
1885 1027 L
currentpoint stroke M
1888 1026 L
1890 1022 L
1892 1020 L
1894 1020 L
1896 1021 L
1898 1024 L
1900 1026 L
1902 1023 L
1904 1021 L
1906 1021 L
1908 1024 L
1910 1027 L
1912 1025 L
1914 1022 L
1916 1022 L
1918 1026 L
1920 1028 L
1922 1024 L
1924 1021 L
1926 1021 L
1928 1023 L
1930 1027 L
1932 1029 L
1934 1025 L
1936 1023 L
1938 1025 L
1940 1029 L
1942 1029 L
1944 1024 L
1946 1022 L
1948 1022 L
1950 1024 L
1952 1026 L
1954 1024 L
1956 1021 L
1958 1019 L
1960 1020 L
1962 1022 L
1964 1025 L
1966 1024 L
1968 1022 L
1970 1022 L
1972 1025 L
1974 1031 L
1976 1033 L
1978 1028 L
1980 1024 L
1982 1025 L
1984 1029 L
1986 1033 L
1988 1029 L
1990 1025 L
1992 1025 L
1994 1028 L
1996 1033 L
1998 1033 L
2000 1028 L
2002 1028 L
2004 1032 L
2006 1039 L
2008 1037 L
2010 1030 L
2012 1026 L
2014 1026 L
2016 1030 L
2018 1038 L
2020 1040 L
2022 1035 L
2024 1034 L
2026 1041 L
2028 1052 L
2030 1048 L
2032 1036 L
2034 1029 L
2036 1028 L
2038 1031 L
2040 1035 L
2042 1032 L
2044 1027 L
2046 1026 L
2048 1029 L
2050 1037 L
2052 1044 L
2054 1040 L
2056 1034 L
2058 1034 L
2060 1041 L
2062 1052 L
2064 1049 L
2066 1039 L
2068 1035 L
2070 1038 L
2072 1048 L
2074 1052 L
2076 1042 L
2078 1036 L
2080 1038 L
2082 1047 L
2084 1058 L
2086 1050 L
2088 1039 L
2090 1036 L
2092 1040 L
2094 1052 L
2096 1059 L
2098 1048 L
2100 1039 L
2102 1038 L
2104 1044 L
2106 1047 L
2108 1038 L
2110 1031 L
2112 1030 L
2114 1033 L
2116 1040 L
2118 1038 L
2120 1031 L
2122 1028 L
2124 1028 L
2126 1033 L
2128 1042 L
2130 1047 L
2132 1038 L
2134 1032 L
2136 1032 L
2138 1038 L
2140 1042 L
2142 1035 L
2144 1029 L
2146 1027 L
2148 1029 L
2150 1035 L
2152 1039 L
2154 1033 L
2156 1028 L
2158 1027 L
2160 1031 L
2162 1036 L
2164 1033 L
2166 1027 L
2168 1024 L
2170 1025 L
2172 1028 L
2174 1035 L
2176 1035 L
2178 1029 L
2180 1026 L
2182 1027 L
2184 1032 L
2186 1032 L
2188 1027 L
2190 1023 L
2192 1023 L
2194 1025 L
2196 1031 L
2198 1033 L
2200 1028 L
2202 1024 L
2204 1023 L
2206 1025 L
2208 1029 L
2210 1031 L
2212 1026 L
2214 1022 L
2216 1021 L
2218 1022 L
2220 1026 L
2222 1026 L
2225 1023 L
2226 1021 L
2229 1022 L
2230 1025 L
2233 1030 L
2235 1028 L
2237 1023 L
2239 1022 L
2241 1023 L
2243 1026 L
2245 1029 L
2247 1025 L
2249 1022 L
2251 1022 L
2253 1024 L
2255 1029 L
2257 1028 L
2259 1023 L
2261 1020 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 371 L
422 341 M 422 371 L
589 341 M 589 401 L
756 341 M 756 371 L
923 341 M 923 371 L
1091 341 M 1091 371 L
1258 341 M 1258 371 L
1425 341 M 1425 401 L
1592 341 M 1592 371 L
1759 341 M 1759 371 L
1926 341 M 1926 371 L
2093 341 M 2093 371 L
2261 341 M 2261 401 L
561 252 M 586 285 M 578 283 L
572 274 L
569 260 L
569 252 L
572 238 L
578 230 L
586 227 L
592 227 L
600 230 L
606 238 L
609 252 L
609 260 L
606 274 L
600 283 L
592 285 L
586 285 L
581 283 L
578 280 L
575 274 L
572 260 L
572 252 L
575 238 L
578 232 L
581 230 L
586 227 L
592 227 M 597 230 L
600 232 L
603 238 L
606 252 L
606 260 L
603 274 L
600 280 L
597 283 L
592 285 L
1397 252 M 1411 285 M 1405 258 L
1411 263 L
1419 266 L
1428 266 L
1436 263 L
1442 258 L
1444 249 L
1444 244 L
1442 235 L
1436 230 L
1428 227 L
1419 227 L
1411 230 L
1408 232 L
1405 238 L
1405 241 L
1408 244 L
1411 241 L
1408 238 L
1428 266 M 1433 263 L
1439 258 L
1442 249 L
1442 244 L
1439 235 L
1433 230 L
1428 227 L
1411 285 M 1439 285 L
1411 283 M 1425 283 L
1439 285 L
2205 252 M 2221 274 M 2227 277 L
2235 285 L
2235 227 L
2233 283 M 2233 227 L
2221 227 M 2247 227 L
2286 285 M 2277 283 L
2272 274 L
2269 260 L
2269 252 L
2272 238 L
2277 230 L
2286 227 L
2291 227 L
2300 230 L
2305 238 L
2308 252 L
2308 260 L
2305 274 L
2300 283 L
2291 285 L
2286 285 L
2280 283 L
2277 280 L
2274 274 L
2272 260 L
2272 252 L
2274 238 L
2277 232 L
2280 230 L
2286 227 L
2291 227 M 2297 230 L
2300 232 L
2302 238 L
2305 252 L
2305 260 L
2302 274 L
currentpoint stroke M
2300 280 L
2297 283 L
2291 285 L
255 1013 M 2261 1013 L
255 1013 M 255 983 L
422 1013 M 422 983 L
589 1013 M 589 953 L
756 1013 M 756 983 L
923 1013 M 923 983 L
1091 1013 M 1091 983 L
1258 1013 M 1258 983 L
1425 1013 M 1425 953 L
1592 1013 M 1592 983 L
1759 1013 M 1759 983 L
1926 1013 M 1926 983 L
2093 1013 M 2093 983 L
2261 1013 M 2261 953 L
255 341 M 255 1013 L
255 341 M 299 341 L
255 408 M 277 408 L
255 476 M 277 476 L
255 543 M 277 543 L
255 610 M 277 610 L
255 677 M 277 677 L
255 744 M 299 744 L
255 811 M 277 811 L
255 878 M 277 878 L
255 946 M 277 946 L
166 341 M 191 375 M 182 372 L
177 364 L
174 350 L
174 341 L
177 327 L
182 319 L
191 316 L
196 316 L
205 319 L
210 327 L
213 341 L
213 350 L
210 364 L
205 372 L
196 375 L
191 375 L
185 372 L
182 369 L
180 364 L
177 350 L
177 341 L
180 327 L
182 322 L
185 319 L
191 316 L
196 316 M 202 319 L
205 322 L
207 327 L
210 341 L
210 350 L
207 364 L
205 369 L
202 372 L
196 375 L
166 744 M 177 766 M 180 764 L
177 761 L
174 764 L
174 766 L
177 772 L
180 775 L
188 778 L
199 778 L
207 775 L
210 769 L
210 761 L
207 755 L
199 752 L
191 752 L
199 778 M 205 775 L
207 769 L
207 761 L
205 755 L
199 752 L
205 750 L
210 744 L
213 738 L
213 730 L
210 725 L
207 722 L
199 719 L
188 719 L
180 722 L
177 725 L
174 730 L
174 733 L
177 736 L
180 733 L
177 730 L
207 747 M 210 738 L
210 730 L
207 725 L
205 722 L
199 719 L
2261 341 M 2261 1013 L
2261 341 M 2216 341 L
2261 408 M 2238 408 L
2261 476 M 2238 476 L
2261 543 M 2238 543 L
2261 610 M 2238 610 L
2261 677 M 2238 677 L
2261 744 M 2216 744 L
2261 811 M 2238 811 L
2261 878 M 2238 878 L
2261 946 M 2238 946 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 520 M 33 548 M 91 529 L
33 548 M 91 568 L
41 548 M 91 565 L
75 534 M 75 559 L
91 523 M 91 540 L
91 557 M 91 573 L
80 583 M 81 584 L
83 583 L
81 581 L
80 581 L
76 583 L
74 584 L
73 589 L
73 596 L
74 601 L
76 603 L
80 604 L
83 604 L
86 603 L
90 598 L
93 589 L
95 586 L
98 583 L
103 581 L
108 581 L
73 596 M 74 600 L
76 601 L
80 603 L
83 603 L
86 601 L
90 596 L
93 589 L
105 581 M 103 583 L
103 586 L
106 594 L
106 600 L
105 603 L
103 604 L
103 586 M 108 594 L
108 601 L
106 603 L
103 604 L
100 604 L
73 618 M 108 618 L
73 620 M 108 620 L
90 620 M 86 623 L
84 628 L
84 631 L
86 636 L
90 638 L
108 638 L
84 631 M 86 635 L
90 636 L
108 636 L
73 613 M 73 620 L
108 613 M 108 625 L
108 631 M 108 643 L
21 722 M 27 716 L
35 711 L
46 705 L
60 702 L
71 702 L
85 705 L
97 711 L
105 716 L
111 722 L
27 716 M 38 711 L
46 708 L
60 705 L
71 705 L
85 708 L
94 711 L
105 716 L
63 741 M 57 747 L
55 755 L
52 752 L
55 747 L
63 741 L
71 738 L
80 738 L
88 741 L
91 744 L
91 750 L
88 755 L
80 761 L
71 764 L
80 738 M 85 741 L
88 744 L
88 750 L
85 755 L
80 761 L
71 761 M 80 761 L
88 764 L
91 766 L
91 772 L
88 778 L
80 783 L
71 786 L
63 786 L
55 783 L
52 780 L
55 778 L
57 783 L
63 786 L
80 761 M 85 764 L
88 766 L
88 772 L
85 778 L
80 783 L
21 803 M 27 808 L
35 814 L
46 819 L
60 822 L
71 822 L
85 819 L
97 814 L
105 808 L
110 803 L
27 808 M 38 814 L
46 817 L
60 819 L
71 819 L
85 817 L
94 814 L
105 808 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1226 118 M 1237 121 M 1242 126 L
1251 129 L
1248 132 L
1242 129 L
1237 121 L
1234 112 L
1234 104 L
1237 95 L
1239 93 L
1245 93 L
1251 95 L
1256 104 L
1259 112 L
1234 104 M 1237 98 L
1239 95 L
1245 95 L
1251 98 L
1256 104 L
1256 112 M 1256 104 L
1259 95 L
1262 93 L
1267 93 L
1273 95 L
1279 104 L
1281 112 L
1281 121 L
1279 129 L
1276 132 L
1273 129 L
1279 126 L
1281 121 L
1256 104 M 1259 98 L
1262 95 L
1267 95 L
1273 98 L
1279 104 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1692 878 M currentpoint stroke [] 0 setdash M
1725 926 M 1719 921 L
1713 911 L
1707 899 L
1704 884 L
1704 872 L
1707 857 L
1713 845 L
1719 836 L
1725 830 L
1719 921 M 1713 908 L
1710 899 L
1707 884 L
1707 872 L
1710 857 L
1713 848 L
1719 836 L
1749 914 M 1749 851 L
1752 914 M 1752 851 L
1740 914 M 1752 914 L
1740 851 M 1761 851 L
1776 926 M 1782 921 L
1788 911 L
1794 899 L
1797 884 L
1797 872 L
1794 857 L
1788 845 L
currentpoint stroke M
1782 836 L
1776 830 L
1782 921 M 1788 908 L
1791 899 L
1794 884 L
1794 872 L
1791 857 L
1788 848 L
1782 836 L
currentpoint stroke [] 0 setdash M
1584 744 M currentpoint stroke [] 0 setdash M
1599 780 M 1599 717 L
1602 780 M 1638 723 L
1602 774 M 1638 717 L
1638 780 M 1638 717 L
1590 780 M 1602 780 L
1629 780 M 1647 780 L
1590 717 M 1608 717 L
1713 753 M 1767 753 L
1713 735 M 1767 735 L
1839 768 M 1842 765 L
1839 762 L
1836 765 L
1836 768 L
1839 774 L
1842 777 L
1851 780 L
1863 780 L
1872 777 L
1875 774 L
1878 768 L
1878 762 L
1875 756 L
1866 750 L
1851 744 L
1845 741 L
1839 735 L
1836 726 L
1836 717 L
1863 780 M 1869 777 L
1872 774 L
1875 768 L
1875 762 L
1872 756 L
1863 750 L
1851 744 L
1836 723 M 1839 726 L
1845 726 L
1860 720 L
1869 720 L
1875 723 L
1878 726 L
1845 726 M 1860 717 L
1872 717 L
1875 720 L
1878 726 L
1878 732 L
1932 771 M 1929 768 L
1932 765 L
1935 768 L
1935 771 L
1932 777 L
1926 780 L
1917 780 L
1908 777 L
1902 771 L
1899 765 L
1896 753 L
1896 735 L
1899 726 L
1905 720 L
1914 717 L
1920 717 L
1929 720 L
1935 726 L
1938 735 L
1938 738 L
1935 747 L
1929 753 L
1920 756 L
1917 756 L
1908 753 L
1902 747 L
1899 738 L
1917 780 M 1911 777 L
1905 771 L
1902 765 L
1899 753 L
1899 735 L
1902 726 L
1908 720 L
1914 717 L
1920 717 M 1926 720 L
1932 726 L
1935 735 L
1935 738 L
1932 747 L
1926 753 L
1920 756 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 341 M 257 341 L
259 341 L
261 341 L
263 341 L
265 341 L
267 341 L
269 341 L
271 341 L
273 341 L
275 341 L
277 341 L
279 341 L
281 341 L
283 341 L
285 341 L
287 341 L
289 341 L
291 342 L
293 342 L
295 342 L
297 342 L
299 342 L
301 342 L
303 342 L
305 342 L
307 342 L
309 342 L
311 342 L
313 342 L
315 342 L
317 342 L
319 342 L
321 342 L
323 342 L
325 342 L
327 342 L
329 342 L
331 342 L
333 342 L
335 342 L
337 342 L
339 342 L
341 342 L
343 342 L
345 342 L
347 342 L
349 342 L
351 342 L
353 342 L
355 342 L
357 342 L
359 342 L
361 342 L
363 342 L
365 342 L
367 342 L
369 342 L
371 342 L
373 342 L
375 342 L
377 342 L
379 342 L
381 342 L
383 342 L
385 342 L
387 342 L
389 342 L
391 342 L
393 342 L
395 342 L
397 342 L
399 342 L
401 342 L
403 342 L
405 342 L
407 342 L
409 342 L
411 342 L
413 342 L
415 342 L
417 342 L
419 342 L
421 342 L
423 342 L
425 342 L
427 342 L
429 342 L
431 342 L
433 342 L
435 342 L
437 342 L
439 342 L
441 342 L
443 342 L
445 342 L
447 342 L
449 342 L
451 342 L
453 342 L
455 342 L
457 342 L
459 342 L
461 342 L
463 342 L
465 342 L
467 342 L
469 342 L
471 342 L
473 342 L
475 342 L
477 342 L
479 342 L
481 342 L
483 342 L
485 342 L
487 342 L
489 342 L
491 342 L
493 342 L
495 342 L
497 342 L
499 342 L
501 342 L
504 342 L
505 343 L
508 343 L
509 343 L
512 343 L
514 343 L
516 343 L
518 343 L
520 343 L
522 343 L
524 343 L
526 343 L
528 343 L
530 343 L
532 343 L
534 343 L
536 343 L
538 344 L
540 344 L
542 344 L
544 344 L
546 344 L
548 344 L
550 344 L
552 344 L
554 345 L
556 345 L
558 345 L
560 345 L
562 345 L
564 346 L
566 346 L
568 346 L
570 347 L
572 347 L
574 347 L
576 348 L
578 348 L
580 349 L
582 350 L
584 350 L
586 351 L
588 352 L
590 353 L
592 355 L
594 356 L
596 358 L
598 360 L
600 363 L
602 367 L
604 371 L
606 376 L
608 383 L
610 392 L
612 404 L
614 422 L
616 448 L
618 487 L
620 553 L
622 670 L
624 896 L
624 1013 L
633 1013 M 634 799 L
636 620 L
638 526 L
640 471 L
642 437 L
644 415 L
646 400 L
648 388 L
650 380 L
652 374 L
654 369 L
656 365 L
658 362 L
660 360 L
662 358 L
664 356 L
666 354 L
668 353 L
currentpoint stroke M
670 352 L
672 351 L
674 350 L
676 350 L
678 349 L
680 348 L
682 348 L
684 347 L
686 347 L
688 347 L
690 346 L
692 346 L
694 346 L
696 345 L
698 345 L
700 345 L
702 345 L
704 345 L
706 345 L
708 344 L
710 344 L
712 344 L
714 344 L
716 344 L
718 344 L
720 344 L
722 344 L
724 344 L
726 343 L
728 343 L
730 343 L
732 343 L
734 343 L
736 343 L
738 343 L
740 343 L
742 343 L
744 343 L
746 343 L
748 343 L
750 343 L
752 343 L
754 343 L
756 343 L
758 343 L
760 344 L
762 344 L
764 345 L
766 346 L
768 348 L
770 352 L
772 358 L
774 355 L
776 350 L
778 346 L
780 345 L
782 344 L
784 344 L
786 343 L
788 343 L
790 343 L
792 343 L
794 343 L
796 343 L
798 343 L
800 342 L
802 342 L
804 342 L
806 342 L
808 342 L
810 342 L
812 342 L
814 342 L
816 342 L
818 342 L
820 342 L
822 342 L
824 342 L
826 342 L
828 342 L
830 343 L
832 343 L
834 343 L
836 343 L
838 343 L
840 343 L
842 343 L
845 343 L
846 343 L
849 344 L
850 344 L
853 345 L
854 345 L
857 347 L
859 350 L
861 355 L
863 364 L
865 372 L
867 365 L
869 355 L
871 350 L
873 347 L
875 346 L
877 345 L
879 345 L
881 345 L
883 345 L
885 345 L
887 345 L
889 345 L
891 345 L
893 345 L
895 346 L
897 346 L
899 347 L
901 347 L
903 348 L
905 350 L
907 351 L
909 354 L
911 358 L
913 364 L
915 373 L
917 391 L
919 425 L
921 492 L
923 563 L
925 522 L
927 446 L
929 403 L
931 383 L
933 373 L
935 371 L
937 374 L
939 387 L
941 410 L
943 410 L
945 385 L
947 367 L
949 358 L
951 353 L
953 351 L
955 349 L
957 347 L
959 347 L
961 346 L
963 345 L
965 345 L
967 345 L
969 345 L
971 344 L
973 344 L
975 344 L
977 344 L
979 344 L
981 344 L
983 344 L
985 344 L
987 344 L
989 344 L
991 344 L
993 344 L
995 345 L
997 345 L
999 346 L
1001 347 L
1003 349 L
1005 353 L
1007 361 L
1009 373 L
1011 371 L
1013 360 L
1015 353 L
1017 350 L
1019 348 L
1021 347 L
1023 347 L
1025 347 L
1027 347 L
1029 347 L
1031 348 L
1033 349 L
1035 351 L
1037 354 L
1039 358 L
1041 367 L
1043 384 L
1045 396 L
1047 384 L
1049 374 L
1051 372 L
1053 378 L
1055 394 L
1057 425 L
1059 452 L
1061 437 L
1063 405 L
1065 388 L
1067 383 L
1069 388 L
1071 404 L
1073 428 L
1075 456 L
1077 514 L
1079 608 L
1081 599 L
1083 497 L
1085 430 L
1087 397 L
1089 379 L
1091 370 L
1093 366 L
1095 364 L
1097 361 L
1099 357 L
1101 355 L
1103 354 L
1105 355 L
1107 358 L
1109 363 L
1111 362 L
1113 356 L
1115 353 L
1117 352 L
1119 351 L
1121 351 L
1123 350 L
1125 352 L
1127 354 L
1129 360 L
1131 369 L
1133 370 L
1135 363 L
1137 360 L
1139 363 L
1141 371 L
1143 375 L
1145 371 L
1147 367 L
1149 368 L
1151 375 L
1153 377 L
1155 377 L
1157 388 L
1159 410 L
1161 409 L
1163 385 L
1165 371 L
1167 363 L
1169 359 L
1171 355 L
1173 352 L
1175 351 L
1177 351 L
1179 350 L
1181 348 L
1183 348 L
1185 348 L
1187 349 L
1190 350 L
1191 350 L
1194 348 L
1195 348 L
1198 349 L
1199 351 L
1202 353 L
1204 357 L
1206 363 L
1208 366 L
1210 358 L
1212 352 L
1214 349 L
1216 347 L
1218 346 L
1220 346 L
1222 347 L
1224 347 L
1226 348 L
1228 347 L
1230 347 L
1232 348 L
1234 350 L
1236 352 L
1238 358 L
1240 364 L
1242 362 L
1244 362 L
1246 360 L
1248 355 L
1250 353 L
1252 353 L
1254 353 L
1256 350 L
1258 350 L
1260 351 L
1262 350 L
1264 349 L
1266 348 L
1268 348 L
1270 348 L
currentpoint stroke M
1272 349 L
1274 353 L
1276 357 L
1278 356 L
1280 352 L
1282 350 L
1284 348 L
1286 346 L
1288 346 L
1290 346 L
1292 348 L
1294 350 L
1296 352 L
1298 353 L
1300 355 L
1302 354 L
1304 352 L
1306 353 L
1308 358 L
1310 364 L
1312 362 L
1314 357 L
1316 357 L
1318 360 L
1320 360 L
1322 359 L
1324 362 L
1326 366 L
1328 364 L
1330 365 L
1332 373 L
1334 382 L
1336 374 L
1338 364 L
1340 360 L
1342 362 L
1344 368 L
1346 374 L
1348 370 L
1350 371 L
1352 379 L
1354 383 L
1356 377 L
1358 378 L
1360 388 L
1362 388 L
1364 373 L
1366 364 L
1368 362 L
1370 364 L
1372 367 L
1374 366 L
1376 368 L
1378 378 L
1380 389 L
1382 382 L
1384 374 L
1386 375 L
1388 386 L
1390 395 L
1392 383 L
1394 374 L
1396 375 L
1398 375 L
1400 367 L
1402 361 L
1404 360 L
1406 363 L
1408 371 L
1410 385 L
1412 387 L
1414 377 L
1416 374 L
1418 380 L
1420 395 L
1422 396 L
1424 386 L
1426 387 L
1428 402 L
1430 422 L
1432 411 L
1434 392 L
1436 389 L
1438 401 L
1440 410 L
1442 394 L
1444 380 L
1446 378 L
1448 387 L
1450 404 L
1452 407 L
1454 392 L
1456 388 L
1458 398 L
1460 413 L
1462 402 L
1464 389 L
1466 390 L
1468 404 L
1470 407 L
1472 391 L
1474 381 L
1476 383 L
1478 399 L
1480 424 L
1482 421 L
1484 397 L
1486 386 L
1488 391 L
1490 402 L
1492 395 L
1494 378 L
1496 371 L
1498 370 L
1500 378 L
1502 394 L
1504 403 L
1506 392 L
1508 390 L
1510 401 L
1512 399 L
1514 379 L
1516 367 L
1518 362 L
1520 362 L
1522 367 L
1524 377 L
1526 378 L
1528 370 L
1530 367 L
1532 373 L
1535 385 L
1536 386 L
1539 373 L
1540 365 L
1543 366 L
1544 373 L
1547 377 L
1549 368 L
1551 360 L
1553 357 L
1555 358 L
1557 363 L
1559 368 L
1561 363 L
1563 357 L
1565 355 L
1567 358 L
1569 364 L
1571 369 L
1573 364 L
1575 358 L
1577 357 L
1579 360 L
1581 367 L
1583 366 L
1585 359 L
1587 355 L
1589 356 L
1591 360 L
1593 368 L
1595 367 L
1597 359 L
1599 354 L
1601 354 L
1603 356 L
1605 362 L
1607 371 L
1609 371 L
1611 363 L
1613 361 L
1615 366 L
1617 375 L
1619 372 L
1621 362 L
1623 356 L
1625 356 L
1627 359 L
1629 366 L
1631 368 L
1633 361 L
1635 356 L
1637 355 L
1639 358 L
1641 365 L
1643 368 L
1645 361 L
1647 356 L
1649 355 L
1651 358 L
1653 366 L
1655 368 L
1657 361 L
1659 355 L
1661 354 L
1663 356 L
1665 362 L
1667 367 L
1669 362 L
1671 355 L
1673 353 L
1675 353 L
1677 357 L
1679 364 L
1681 367 L
1683 361 L
1685 356 L
1687 356 L
1689 360 L
1691 369 L
1693 376 L
1695 368 L
1697 359 L
1699 356 L
1701 357 L
1703 362 L
1705 371 L
1707 369 L
1709 360 L
1711 356 L
1713 357 L
1715 362 L
1717 371 L
1719 371 L
1721 362 L
1723 357 L
1725 357 L
1727 361 L
1729 370 L
1731 371 L
1733 362 L
1735 355 L
1737 353 L
1739 354 L
1741 358 L
1743 365 L
1745 365 L
1747 358 L
1749 354 L
1751 353 L
1753 356 L
1755 363 L
1757 367 L
1759 361 L
1761 355 L
1763 354 L
1765 356 L
1767 363 L
1769 371 L
1771 367 L
1773 358 L
1775 353 L
1777 352 L
1779 354 L
1781 359 L
1783 363 L
1785 358 L
1787 353 L
1789 351 L
1791 352 L
1793 356 L
1795 364 L
1797 365 L
1799 358 L
1801 353 L
1803 351 L
1805 351 L
1807 355 L
1809 361 L
1811 361 L
1813 355 L
1815 351 L
1817 350 L
1819 352 L
1821 356 L
1823 360 L
1825 357 L
1827 352 L
1829 350 L
1831 350 L
1833 351 L
1835 356 L
1837 362 L
1839 359 L
1841 353 L
1843 351 L
1845 350 L
1847 352 L
1849 357 L
1851 362 L
1853 358 L
1855 353 L
1857 350 L
1859 351 L
1861 353 L
1863 359 L
1865 363 L
1867 358 L
1869 353 L
1871 350 L
currentpoint stroke M
1873 350 L
1875 353 L
1877 358 L
1880 365 L
1881 362 L
1884 355 L
1885 352 L
1888 352 L
1890 354 L
1892 360 L
1894 366 L
1896 362 L
1898 355 L
1900 352 L
1902 352 L
1904 355 L
1906 362 L
1908 370 L
1910 364 L
1912 356 L
1914 353 L
1916 353 L
1918 355 L
1920 361 L
1922 370 L
1924 368 L
1926 359 L
1928 354 L
1930 354 L
1932 356 L
1934 362 L
1936 372 L
1938 370 L
1940 361 L
1942 356 L
1944 355 L
1946 359 L
1948 367 L
1950 377 L
1952 372 L
1954 362 L
1956 356 L
1958 355 L
1960 357 L
1962 364 L
1964 374 L
1966 372 L
1968 362 L
1970 356 L
1972 355 L
1974 357 L
1976 364 L
1978 375 L
1980 374 L
1982 363 L
1984 357 L
1986 355 L
1988 356 L
1990 361 L
1992 371 L
1994 380 L
1996 371 L
1998 361 L
2000 356 L
2002 356 L
2004 360 L
2006 369 L
2008 377 L
2010 371 L
2012 361 L
2014 356 L
2016 356 L
2018 359 L
2020 368 L
2022 379 L
2024 374 L
2026 363 L
2028 357 L
2030 355 L
2032 357 L
2034 363 L
2036 374 L
2038 375 L
2040 364 L
2042 357 L
2044 355 L
2046 356 L
2048 361 L
2050 371 L
2052 378 L
2054 368 L
2056 358 L
2058 355 L
2060 354 L
2062 358 L
2064 366 L
2066 372 L
2068 365 L
2070 357 L
2072 353 L
2074 352 L
2076 353 L
2078 358 L
2080 367 L
2082 367 L
2084 359 L
2086 353 L
2088 351 L
2090 351 L
2092 353 L
2094 359 L
2096 366 L
2098 363 L
2100 355 L
2102 351 L
2104 350 L
2106 351 L
2108 355 L
2110 362 L
2112 365 L
2114 358 L
2116 353 L
2118 350 L
2120 350 L
2122 352 L
2124 357 L
2126 363 L
2128 361 L
2130 354 L
2132 351 L
2134 350 L
2136 350 L
2138 353 L
2140 360 L
2142 365 L
2144 359 L
2146 353 L
2148 350 L
2150 349 L
2152 350 L
2154 353 L
2156 359 L
2158 362 L
2160 356 L
2162 351 L
2164 349 L
2166 349 L
2168 350 L
2170 354 L
2172 360 L
2174 362 L
2176 356 L
2178 351 L
2180 349 L
2182 349 L
2184 351 L
2186 355 L
2188 361 L
2190 359 L
2192 353 L
2194 350 L
2196 348 L
2198 349 L
2200 351 L
2202 356 L
2204 363 L
2206 360 L
2208 354 L
2210 350 L
2212 349 L
2214 351 L
2216 354 L
2218 362 L
2220 366 L
2222 359 L
2225 353 L
2226 350 L
2229 350 L
2230 352 L
2233 357 L
2235 364 L
2237 361 L
2239 354 L
2241 350 L
2243 349 L
2245 349 L
2247 351 L
2249 356 L
2251 362 L
2253 358 L
2255 352 L
2257 349 L
2259 348 L
2261 348 L
stroke
showpage

------------- cut here ------------------------------------------
%%%%%%%%%%% FIG.5a-c %%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 2132 M 2261 2132 L
255 2132 M 255 2161 L
398 2132 M 398 2161 L
541 2132 M 541 2191 L
685 2132 M 685 2161 L
828 2132 M 828 2161 L
971 2132 M 971 2161 L
1114 2132 M 1114 2161 L
1258 2132 M 1258 2191 L
1401 2132 M 1401 2161 L
1544 2132 M 1544 2161 L
1688 2132 M 1688 2161 L
1831 2132 M 1831 2161 L
1974 2132 M 1974 2191 L
2117 2132 M 2117 2161 L
2261 2132 M 2261 2161 L
255 3027 M 2261 3027 L
255 3027 M 255 2997 L
398 3027 M 398 2997 L
541 3027 M 541 2967 L
685 3027 M 685 2997 L
828 3027 M 828 2997 L
971 3027 M 971 2997 L
1114 3027 M 1114 2997 L
1258 3027 M 1258 2967 L
1401 3027 M 1401 2997 L
1544 3027 M 1544 2997 L
1688 3027 M 1688 2997 L
1831 3027 M 1831 2997 L
1974 3027 M 1974 2967 L
2117 3027 M 2117 2997 L
2261 3027 M 2261 2997 L
255 2132 M 255 3027 L
255 2132 M 299 2132 L
255 2244 M 277 2244 L
255 2356 M 277 2356 L
255 2467 M 277 2467 L
255 2579 M 299 2579 L
255 2691 M 277 2691 L
255 2803 M 277 2803 L
255 2915 M 277 2915 L
166 2132 M 191 2165 M 182 2162 L
177 2154 L
174 2140 L
174 2132 L
177 2118 L
182 2109 L
191 2106 L
196 2106 L
205 2109 L
210 2118 L
213 2132 L
213 2140 L
210 2154 L
205 2162 L
196 2165 L
191 2165 L
185 2162 L
182 2160 L
180 2154 L
177 2140 L
177 2132 L
180 2118 L
182 2112 L
185 2109 L
191 2106 L
196 2106 M 202 2109 L
205 2112 L
207 2118 L
210 2132 L
210 2140 L
207 2154 L
205 2160 L
202 2162 L
196 2165 L
166 2579 M 182 2602 M 188 2604 L
196 2613 L
196 2554 L
193 2610 M 193 2554 L
182 2554 M 207 2554 L
2261 2132 M 2261 3027 L
2261 2132 M 2216 2132 L
2261 2244 M 2238 2244 L
2261 2356 M 2238 2356 L
2261 2467 M 2238 2467 L
2261 2579 M 2216 2579 L
2261 2691 M 2238 2691 L
2261 2803 M 2238 2803 L
2261 2915 M 2238 2915 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 2423 M 33 2450 M 91 2431 L
33 2450 M 91 2470 L
41 2450 M 91 2467 L
75 2436 M 75 2462 L
91 2425 M 91 2442 L
91 2459 M 91 2476 L
80 2485 M 81 2487 L
83 2485 L
81 2483 L
80 2483 L
76 2485 L
74 2487 L
73 2492 L
73 2498 L
74 2503 L
76 2505 L
80 2507 L
83 2507 L
86 2505 L
90 2500 L
93 2492 L
95 2488 L
98 2485 L
103 2483 L
108 2483 L
73 2498 M 74 2502 L
76 2503 L
80 2505 L
83 2505 L
86 2503 L
90 2498 L
93 2492 L
105 2483 M 103 2485 L
103 2488 L
106 2497 L
106 2502 L
105 2505 L
103 2507 L
103 2488 M 108 2497 L
108 2503 L
106 2505 L
103 2507 L
100 2507 L
73 2520 M 108 2520 L
73 2522 M 108 2522 L
90 2522 M 86 2525 L
84 2530 L
84 2534 L
86 2539 L
90 2540 L
108 2540 L
84 2534 M 86 2537 L
90 2539 L
108 2539 L
73 2515 M 73 2522 L
108 2515 M 108 2527 L
108 2534 M 108 2545 L
21 2624 M 27 2618 L
35 2613 L
46 2607 L
60 2604 L
71 2604 L
85 2607 L
97 2613 L
105 2618 L
111 2624 L
27 2618 M 38 2613 L
46 2610 L
60 2607 L
71 2607 L
85 2610 L
94 2613 L
105 2618 L
63 2644 M 57 2649 L
55 2657 L
52 2655 L
55 2649 L
63 2644 L
71 2641 L
80 2641 L
88 2644 L
91 2646 L
91 2652 L
88 2657 L
80 2663 L
71 2666 L
80 2641 M 85 2644 L
88 2646 L
88 2652 L
85 2657 L
80 2663 L
71 2663 M 80 2663 L
88 2666 L
91 2669 L
91 2674 L
88 2680 L
80 2685 L
71 2688 L
63 2688 L
55 2685 L
52 2683 L
55 2680 L
57 2685 L
63 2688 L
80 2663 M 85 2666 L
88 2669 L
88 2674 L
85 2680 L
80 2685 L
21 2705 M 27 2710 L
35 2716 L
46 2722 L
60 2724 L
71 2724 L
85 2722 L
97 2716 L
105 2711 L
110 2705 L
27 2710 M 38 2716 L
46 2719 L
60 2722 L
71 2722 L
85 2719 L
94 2716 L
105 2711 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
1630 2848 M currentpoint stroke [] 0 setdash M
1663 2896 M 1657 2890 L
1651 2881 L
1645 2869 L
1642 2854 L
1642 2842 L
1645 2827 L
1651 2815 L
1657 2806 L
1663 2800 L
1657 2890 M 1651 2878 L
1648 2869 L
1645 2854 L
1645 2842 L
1648 2827 L
1651 2818 L
1657 2806 L
1687 2857 M 1687 2854 L
1684 2854 L
1684 2857 L
1687 2860 L
1693 2863 L
1705 2863 L
1711 2860 L
1714 2857 L
1717 2851 L
1717 2830 L
1720 2824 L
1723 2821 L
1714 2857 M 1714 2830 L
1717 2824 L
1723 2821 L
1726 2821 L
1714 2851 M 1711 2848 L
1693 2845 L
1684 2842 L
1681 2836 L
1681 2830 L
1684 2824 L
1693 2821 L
1702 2821 L
1708 2824 L
1714 2830 L
1693 2845 M 1687 2842 L
1684 2836 L
1684 2830 L
1687 2824 L
1693 2821 L
1741 2896 M 1747 2890 L
1753 2881 L
1759 2869 L
1762 2854 L
1762 2842 L
1759 2827 L
1753 2815 L
1747 2806 L
1741 2800 L
1747 2890 M 1753 2878 L
1756 2869 L
1759 2854 L
1759 2842 L
1756 2827 L
1753 2818 L
1747 2806 L
currentpoint stroke [] 0 setdash M
1544 2669 M currentpoint stroke [] 0 setdash M
1574 2705 M 1574 2654 L
1571 2645 L
1565 2642 L
1559 2642 L
1553 2645 L
1550 2651 L
1550 2657 L
1553 2660 L
1556 2657 L
1553 2654 L
1571 2705 M 1571 2654 L
1568 2645 L
1565 2642 L
1562 2705 M 1583 2705 L
1649 2678 M 1704 2678 L
1649 2660 M 1704 2660 L
1791 2705 M 1782 2702 L
1776 2693 L
1773 2678 L
1773 2669 L
1776 2654 L
1782 2645 L
1791 2642 L
currentpoint stroke M
1797 2642 L
1806 2645 L
1812 2654 L
1815 2669 L
1815 2678 L
1812 2693 L
1806 2702 L
1797 2705 L
1791 2705 L
1785 2702 L
1782 2699 L
1779 2693 L
1776 2678 L
1776 2669 L
1779 2654 L
1782 2648 L
1785 2645 L
1791 2642 L
1797 2642 M 1803 2645 L
1806 2648 L
1809 2654 L
1812 2669 L
1812 2678 L
1809 2693 L
1806 2699 L
1803 2702 L
1797 2705 L
currentpoint stroke [] 0 setdash M
441 2758 M currentpoint stroke [] 0 setdash M
450 2773 M 465 2773 L
492 2737 L
462 2770 M 492 2731 L
540 2831 M 492 2731 L
552 2782 M 555 2779 L
552 2776 L
549 2779 L
549 2782 L
552 2788 L
555 2791 L
564 2794 L
576 2794 L
585 2791 L
588 2788 L
591 2782 L
591 2776 L
588 2770 L
579 2764 L
564 2758 L
558 2755 L
552 2749 L
549 2740 L
549 2731 L
576 2794 M 582 2791 L
585 2788 L
588 2782 L
588 2776 L
585 2770 L
576 2764 L
564 2758 L
549 2737 M 552 2740 L
558 2740 L
573 2734 L
582 2734 L
588 2737 L
591 2740 L
558 2740 M 573 2731 L
585 2731 L
588 2734 L
591 2740 L
591 2746 L
645 2785 M 642 2782 L
645 2779 L
648 2782 L
648 2785 L
645 2791 L
639 2794 L
630 2794 L
621 2791 L
615 2785 L
612 2779 L
609 2767 L
609 2749 L
612 2740 L
618 2734 L
627 2731 L
633 2731 L
642 2734 L
648 2740 L
651 2749 L
651 2752 L
648 2761 L
642 2767 L
633 2770 L
630 2770 L
621 2767 L
615 2761 L
612 2752 L
630 2794 M 624 2791 L
618 2785 L
615 2779 L
612 2767 L
612 2749 L
615 2740 L
621 2734 L
627 2731 L
633 2731 M 639 2734 L
645 2740 L
648 2749 L
648 2752 L
645 2761 L
639 2767 L
633 2770 L
720 2779 M 763 2737 L
763 2779 M 720 2737 L
832 2773 M 847 2773 L
874 2737 L
844 2770 M 874 2731 L
922 2831 M 874 2731 L
934 2782 M 937 2779 L
934 2776 L
931 2779 L
931 2782 L
934 2788 L
937 2791 L
946 2794 L
958 2794 L
967 2791 L
970 2788 L
973 2782 L
973 2776 L
970 2770 L
961 2764 L
946 2758 L
940 2755 L
934 2749 L
931 2740 L
931 2731 L
958 2794 M 964 2791 L
967 2788 L
970 2782 L
970 2776 L
967 2770 L
958 2764 L
946 2758 L
931 2737 M 934 2740 L
940 2740 L
955 2734 L
964 2734 L
970 2737 L
973 2740 L
940 2740 M 955 2731 L
967 2731 L
970 2734 L
973 2740 L
973 2746 L
1027 2785 M 1024 2782 L
1027 2779 L
1030 2782 L
1030 2785 L
1027 2791 L
1021 2794 L
1012 2794 L
1003 2791 L
997 2785 L
994 2779 L
991 2767 L
991 2749 L
994 2740 L
1000 2734 L
1009 2731 L
1015 2731 L
1024 2734 L
1030 2740 L
1033 2749 L
1033 2752 L
1030 2761 L
1024 2767 L
1015 2770 L
1012 2770 L
1003 2767 L
997 2761 L
994 2752 L
1012 2794 M 1006 2791 L
1000 2785 L
997 2779 L
994 2767 L
994 2749 L
997 2740 L
1003 2734 L
1009 2731 L
1015 2731 M 1021 2734 L
1027 2740 L
1030 2749 L
1030 2752 L
1027 2761 L
1021 2767 L
1015 2770 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 2132 M 257 2132 L
259 2132 L
261 2132 L
263 2132 L
265 2132 L
267 2132 L
269 2132 L
271 2132 L
273 2132 L
275 2132 L
277 2132 L
279 2132 L
281 2132 L
283 2132 L
285 2132 L
287 2132 L
289 2132 L
291 2132 L
293 2132 L
295 2132 L
297 2132 L
299 2132 L
301 2132 L
303 2132 L
305 2132 L
307 2132 L
309 2132 L
311 2132 L
313 2133 L
315 2133 L
317 2133 L
319 2133 L
321 2133 L
323 2133 L
325 2133 L
327 2133 L
329 2133 L
331 2133 L
333 2133 L
335 2134 L
337 2134 L
339 2134 L
341 2135 L
343 2135 L
345 2136 L
347 2136 L
349 2137 L
351 2138 L
353 2140 L
355 2142 L
357 2143 L
359 2145 L
361 2147 L
363 2148 L
365 2149 L
367 2149 L
369 2149 L
371 2149 L
373 2149 L
375 2149 L
377 2149 L
379 2149 L
381 2149 L
383 2150 L
385 2151 L
387 2151 L
389 2152 L
391 2153 L
393 2154 L
395 2156 L
397 2157 L
399 2158 L
401 2159 L
403 2160 L
405 2160 L
407 2161 L
409 2163 L
411 2164 L
413 2165 L
415 2166 L
417 2168 L
419 2169 L
421 2170 L
423 2172 L
425 2174 L
427 2177 L
429 2179 L
431 2181 L
433 2183 L
435 2185 L
437 2186 L
439 2188 L
441 2189 L
443 2189 L
445 2190 L
447 2188 L
449 2189 L
451 2191 L
453 2192 L
455 2195 L
457 2196 L
459 2197 L
461 2197 L
463 2197 L
465 2201 L
currentpoint stroke M
467 2200 L
469 2201 L
471 2201 L
473 2203 L
475 2205 L
477 2204 L
479 2205 L
481 2203 L
483 2203 L
485 2202 L
487 2202 L
489 2204 L
491 2206 L
493 2209 L
495 2205 L
497 2206 L
499 2203 L
501 2204 L
503 2203 L
505 2202 L
507 2201 L
509 2199 L
511 2198 L
514 2196 L
516 2197 L
518 2194 L
519 2196 L
522 2195 L
523 2198 L
526 2198 L
528 2202 L
530 2200 L
532 2202 L
534 2201 L
536 2206 L
538 2206 L
540 2209 L
542 2208 L
544 2209 L
546 2207 L
548 2206 L
550 2206 L
552 2208 L
554 2207 L
556 2206 L
558 2205 L
560 2207 L
562 2206 L
564 2208 L
566 2207 L
568 2210 L
570 2210 L
572 2215 L
574 2214 L
576 2217 L
578 2215 L
580 2221 L
582 2217 L
584 2222 L
586 2219 L
588 2225 L
590 2221 L
592 2227 L
594 2223 L
596 2228 L
598 2224 L
600 2228 L
602 2225 L
604 2229 L
606 2229 L
608 2232 L
610 2231 L
612 2229 L
614 2230 L
616 2226 L
618 2231 L
620 2227 L
622 2233 L
624 2225 L
626 2229 L
628 2224 L
630 2229 L
632 2228 L
634 2229 L
636 2230 L
638 2227 L
640 2230 L
642 2225 L
644 2232 L
646 2225 L
648 2230 L
650 2224 L
652 2226 L
654 2222 L
656 2221 L
658 2223 L
660 2219 L
662 2225 L
664 2217 L
666 2224 L
668 2220 L
670 2225 L
672 2227 L
674 2224 L
676 2229 L
678 2223 L
680 2232 L
682 2227 L
684 2233 L
686 2231 L
688 2231 L
690 2235 L
692 2228 L
694 2236 L
696 2228 L
698 2234 L
700 2230 L
702 2230 L
704 2234 L
706 2226 L
708 2234 L
710 2226 L
712 2232 L
714 2228 L
716 2227 L
718 2232 L
720 2223 L
722 2231 L
724 2224 L
726 2226 L
728 2226 L
730 2221 L
732 2228 L
734 2218 L
736 2225 L
738 2222 L
740 2221 L
742 2226 L
744 2218 L
746 2227 L
748 2222 L
750 2225 L
752 2228 L
754 2221 L
756 2231 L
758 2223 L
760 2229 L
762 2227 L
764 2221 L
766 2230 L
768 2221 L
770 2228 L
772 2227 L
774 2224 L
776 2231 L
778 2221 L
780 2228 L
782 2223 L
784 2220 L
786 2228 L
788 2219 L
790 2227 L
792 2224 L
794 2223 L
796 2229 L
798 2217 L
800 2224 L
802 2220 L
804 2219 L
806 2225 L
808 2214 L
810 2220 L
812 2215 L
814 2212 L
816 2220 L
818 2210 L
820 2217 L
822 2217 L
824 2212 L
826 2220 L
828 2212 L
830 2218 L
832 2218 L
834 2210 L
836 2218 L
838 2210 L
840 2213 L
842 2218 L
844 2209 L
846 2218 L
848 2213 L
850 2212 L
852 2219 L
854 2210 L
856 2218 L
859 2218 L
860 2213 L
863 2223 L
864 2214 L
867 2219 L
868 2224 L
871 2214 L
873 2223 L
875 2217 L
877 2217 L
879 2226 L
881 2215 L
883 2222 L
885 2219 L
887 2213 L
889 2223 L
891 2212 L
893 2214 L
895 2218 L
897 2207 L
899 2216 L
901 2212 L
903 2208 L
905 2218 L
907 2208 L
909 2212 L
911 2215 L
913 2206 L
915 2215 L
917 2210 L
919 2207 L
921 2216 L
923 2206 L
925 2211 L
927 2214 L
929 2205 L
931 2214 L
933 2209 L
935 2205 L
937 2213 L
939 2204 L
941 2209 L
943 2213 L
945 2203 L
947 2212 L
949 2209 L
951 2205 L
953 2215 L
955 2206 L
957 2208 L
959 2214 L
961 2204 L
963 2212 L
965 2212 L
967 2206 L
969 2218 L
971 2211 L
973 2211 L
975 2221 L
977 2210 L
979 2216 L
981 2219 L
983 2210 L
985 2221 L
987 2219 L
989 2216 L
991 2230 L
993 2221 L
995 2225 L
997 2236 L
999 2223 L
1001 2233 L
1003 2235 L
1005 2227 L
1007 2243 L
1009 2235 L
1011 2233 L
1013 2246 L
1015 2230 L
1017 2236 L
1019 2238 L
1021 2224 L
1023 2235 L
1025 2228 L
1027 2220 L
1029 2231 L
1031 2218 L
1033 2217 L
1035 2224 L
1037 2210 L
1039 2216 L
1041 2217 L
1043 2206 L
1045 2215 L
1047 2210 L
1049 2203 L
1051 2214 L
1053 2205 L
1055 2204 L
1057 2212 L
1059 2201 L
1061 2204 L
1063 2208 L
1065 2198 L
1067 2205 L
currentpoint stroke M
1069 2205 L
1071 2197 L
1073 2207 L
1075 2201 L
1077 2198 L
1079 2207 L
1081 2198 L
1083 2199 L
1085 2207 L
1087 2197 L
1089 2203 L
1091 2206 L
1093 2196 L
1095 2204 L
1097 2202 L
1099 2195 L
1101 2205 L
1103 2199 L
1105 2196 L
1107 2204 L
1109 2195 L
1111 2196 L
1113 2202 L
1115 2193 L
1117 2199 L
1119 2201 L
1121 2193 L
1123 2201 L
1125 2199 L
1127 2193 L
1129 2202 L
1131 2196 L
1133 2194 L
1135 2203 L
1137 2195 L
1139 2197 L
1141 2204 L
1143 2194 L
1145 2200 L
1147 2203 L
1149 2194 L
1151 2202 L
1153 2201 L
1155 2195 L
1157 2205 L
1159 2198 L
1161 2196 L
1163 2206 L
1165 2198 L
1167 2199 L
1169 2207 L
1171 2197 L
1173 2202 L
1175 2206 L
1177 2197 L
1179 2205 L
1181 2204 L
1183 2197 L
1185 2207 L
1187 2201 L
1189 2198 L
1191 2208 L
1193 2200 L
1195 2202 L
1198 2211 L
1199 2200 L
1201 2206 L
1204 2209 L
1205 2201 L
1208 2211 L
1209 2209 L
1212 2203 L
1214 2213 L
1216 2207 L
1218 2208 L
1220 2217 L
1222 2208 L
1224 2214 L
1226 2217 L
1228 2212 L
1230 2223 L
1232 2220 L
1234 2222 L
1236 2229 L
1238 2225 L
1240 2232 L
1242 2232 L
1244 2238 L
1246 2250 L
1248 2281 L
1250 2344 L
1252 2468 L
1254 2737 L
1255 3027 L
1261 3027 M 1262 2737 L
1264 2468 L
1266 2344 L
1268 2281 L
1270 2250 L
1272 2238 L
1274 2232 L
1276 2232 L
1278 2225 L
1280 2229 L
1282 2222 L
1284 2220 L
1286 2223 L
1288 2212 L
1290 2217 L
1292 2214 L
1294 2208 L
1296 2217 L
1298 2208 L
1300 2207 L
1302 2213 L
1304 2203 L
1306 2209 L
1308 2211 L
1310 2201 L
1312 2209 L
1314 2206 L
1316 2200 L
1318 2211 L
1320 2202 L
1322 2200 L
1324 2208 L
1326 2198 L
1328 2201 L
1330 2207 L
1332 2197 L
1334 2204 L
1336 2205 L
1338 2197 L
1340 2206 L
1342 2202 L
1344 2197 L
1346 2207 L
1348 2199 L
1350 2198 L
1352 2206 L
1354 2196 L
1356 2198 L
1358 2205 L
1360 2195 L
1362 2201 L
1364 2202 L
1366 2194 L
1368 2203 L
1370 2200 L
1372 2194 L
1374 2204 L
1376 2197 L
1378 2195 L
1380 2203 L
1382 2194 L
1384 2196 L
1386 2202 L
1388 2193 L
1390 2199 L
1392 2201 L
1394 2193 L
1396 2201 L
1398 2199 L
1400 2193 L
1402 2202 L
1404 2196 L
1406 2195 L
1408 2204 L
1410 2196 L
1412 2199 L
1414 2205 L
1416 2195 L
1418 2202 L
1420 2204 L
1422 2196 L
1424 2206 L
1426 2203 L
1428 2197 L
1430 2207 L
1432 2199 L
1434 2198 L
1436 2207 L
1438 2198 L
1440 2201 L
1442 2207 L
1444 2197 L
1446 2205 L
1448 2205 L
1450 2198 L
1452 2208 L
1454 2204 L
1456 2201 L
1458 2212 L
1460 2204 L
1462 2205 L
1464 2214 L
1466 2203 L
1468 2210 L
1470 2215 L
1472 2206 L
1474 2217 L
1476 2216 L
1478 2210 L
1480 2224 L
1482 2217 L
1484 2218 L
1486 2231 L
1488 2220 L
1490 2228 L
1492 2235 L
1494 2224 L
1496 2238 L
1498 2236 L
1500 2230 L
1502 2246 L
1504 2233 L
1506 2235 L
1508 2243 L
1510 2227 L
1512 2235 L
1514 2233 L
1516 2223 L
1518 2236 L
1520 2225 L
1522 2221 L
1524 2230 L
1526 2216 L
1528 2219 L
1530 2221 L
1532 2210 L
1535 2219 L
1536 2216 L
1539 2210 L
1540 2221 L
1543 2211 L
1544 2211 L
1547 2218 L
1549 2206 L
1550 2212 L
1553 2212 L
1555 2204 L
1557 2214 L
1559 2208 L
1561 2206 L
1563 2215 L
1565 2205 L
1567 2209 L
1569 2212 L
1571 2203 L
1573 2213 L
1575 2209 L
1577 2204 L
1579 2213 L
1581 2205 L
1583 2209 L
1585 2214 L
1587 2205 L
1589 2214 L
1591 2211 L
1593 2206 L
1595 2216 L
1597 2207 L
1599 2210 L
1601 2215 L
1603 2206 L
1605 2215 L
1607 2212 L
1609 2208 L
1611 2218 L
1613 2208 L
1615 2212 L
1617 2216 L
1619 2207 L
1621 2218 L
1623 2214 L
1625 2212 L
1627 2223 L
1629 2213 L
1631 2219 L
1633 2222 L
1635 2215 L
1637 2226 L
1639 2217 L
1641 2217 L
1643 2223 L
1645 2214 L
1647 2224 L
1649 2219 L
1651 2214 L
1653 2223 L
1655 2213 L
1657 2218 L
1659 2218 L
1661 2210 L
1663 2219 L
1665 2212 L
1667 2213 L
1669 2218 L
1671 2209 L
1673 2218 L
currentpoint stroke M
1675 2213 L
1677 2210 L
1679 2218 L
1681 2210 L
1683 2218 L
1685 2218 L
1687 2212 L
1689 2220 L
1691 2212 L
1693 2217 L
1695 2217 L
1697 2210 L
1699 2220 L
1701 2212 L
1703 2215 L
1705 2220 L
1707 2214 L
1709 2225 L
1711 2219 L
1713 2220 L
1715 2224 L
1717 2217 L
1719 2229 L
1721 2223 L
1723 2224 L
1725 2227 L
1727 2219 L
1729 2228 L
1731 2220 L
1733 2223 L
1735 2228 L
1737 2221 L
1739 2231 L
1741 2224 L
1743 2227 L
1745 2228 L
1747 2221 L
1749 2230 L
1751 2221 L
1753 2227 L
1755 2229 L
1757 2223 L
1759 2231 L
1761 2221 L
1763 2228 L
1765 2225 L
1767 2222 L
1769 2227 L
1771 2218 L
1773 2226 L
1775 2221 L
1777 2222 L
1779 2225 L
1781 2218 L
1783 2228 L
1785 2221 L
1787 2226 L
1789 2226 L
1791 2224 L
1793 2231 L
1795 2223 L
1797 2232 L
1799 2227 L
1801 2228 L
1803 2232 L
1805 2226 L
1807 2234 L
1809 2226 L
1811 2234 L
1813 2230 L
1815 2230 L
1817 2234 L
1819 2228 L
1821 2236 L
1823 2228 L
1825 2235 L
1827 2231 L
1829 2231 L
1831 2233 L
1833 2227 L
1835 2232 L
1837 2223 L
1839 2229 L
1841 2224 L
1843 2227 L
1845 2225 L
1847 2220 L
1849 2224 L
1851 2217 L
1853 2225 L
1855 2219 L
1857 2223 L
1859 2221 L
1861 2222 L
1863 2226 L
1865 2224 L
1867 2230 L
1869 2225 L
1871 2232 L
1873 2225 L
1875 2230 L
1877 2227 L
1880 2230 L
1881 2229 L
1884 2228 L
1885 2229 L
1888 2224 L
1890 2229 L
1891 2225 L
1894 2233 L
1896 2227 L
1898 2231 L
1900 2226 L
1902 2230 L
1904 2229 L
1906 2231 L
1908 2232 L
1910 2229 L
1912 2229 L
1914 2225 L
1916 2228 L
1918 2224 L
1920 2228 L
1922 2223 L
1924 2227 L
1926 2221 L
1928 2225 L
1930 2219 L
1932 2222 L
1934 2217 L
1936 2221 L
1938 2215 L
1940 2217 L
1942 2214 L
1944 2215 L
1946 2210 L
1948 2210 L
1950 2207 L
1952 2208 L
1954 2206 L
1956 2207 L
1958 2205 L
1960 2206 L
1962 2207 L
1964 2208 L
1966 2206 L
1968 2206 L
1970 2207 L
1972 2209 L
1974 2208 L
1976 2209 L
1978 2206 L
1980 2206 L
1982 2201 L
1984 2202 L
1986 2200 L
1988 2202 L
1990 2198 L
1992 2198 L
1994 2195 L
1996 2196 L
1998 2194 L
2000 2197 L
2002 2196 L
2004 2198 L
2006 2199 L
2008 2201 L
2010 2202 L
2012 2203 L
2014 2204 L
2016 2203 L
2018 2206 L
2020 2205 L
2022 2209 L
2024 2206 L
2026 2204 L
2028 2202 L
2030 2202 L
2032 2203 L
2034 2203 L
2036 2205 L
2038 2204 L
2040 2205 L
2042 2203 L
2044 2201 L
2046 2201 L
2048 2200 L
2050 2201 L
2052 2197 L
2054 2197 L
2056 2197 L
2058 2196 L
2060 2195 L
2062 2192 L
2064 2191 L
2066 2189 L
2068 2188 L
2070 2190 L
2072 2189 L
2074 2189 L
2076 2188 L
2078 2186 L
2080 2185 L
2082 2183 L
2084 2181 L
2086 2179 L
2088 2177 L
2090 2174 L
2092 2172 L
2094 2170 L
2096 2169 L
2098 2168 L
2100 2166 L
2102 2165 L
2104 2164 L
2106 2163 L
2108 2161 L
2110 2160 L
2112 2160 L
2114 2159 L
2116 2158 L
2118 2157 L
2120 2156 L
2122 2154 L
2124 2153 L
2126 2152 L
2128 2151 L
2130 2151 L
2132 2150 L
2134 2149 L
2136 2149 L
2138 2149 L
2140 2149 L
2142 2149 L
2144 2149 L
2146 2149 L
2148 2149 L
2150 2149 L
2152 2148 L
2154 2147 L
2156 2145 L
2158 2143 L
2160 2142 L
2162 2140 L
2164 2138 L
2166 2137 L
2168 2136 L
2170 2136 L
2172 2135 L
2174 2135 L
2176 2134 L
2178 2134 L
2180 2134 L
2182 2133 L
2184 2133 L
2186 2133 L
2188 2133 L
2190 2133 L
2192 2133 L
2194 2133 L
2196 2133 L
2198 2133 L
2200 2133 L
2202 2133 L
2204 2132 L
2206 2132 L
2208 2132 L
2210 2132 L
2212 2132 L
2214 2132 L
2216 2132 L
2218 2132 L
2220 2132 L
2222 2132 L
2225 2132 L
2226 2132 L
2229 2132 L
2230 2132 L
2233 2132 L
2235 2132 L
2236 2132 L
2239 2132 L
2241 2132 L
2243 2132 L
2245 2132 L
2247 2132 L
2249 2132 L
2251 2132 L
2253 2132 L
2255 2132 L
2257 2132 L
2259 2132 L
2261 2132 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1236 M 2261 1236 L
255 1236 M 255 1266 L
398 1236 M 398 1266 L
541 1236 M 541 1296 L
685 1236 M 685 1266 L
828 1236 M 828 1266 L
971 1236 M 971 1266 L
currentpoint stroke M
1114 1236 M 1114 1266 L
1258 1236 M 1258 1296 L
1401 1236 M 1401 1266 L
1544 1236 M 1544 1266 L
1688 1236 M 1688 1266 L
1831 1236 M 1831 1266 L
1974 1236 M 1974 1296 L
2117 1236 M 2117 1266 L
2261 1236 M 2261 1266 L
255 2132 M 2261 2132 L
255 2132 M 255 2102 L
398 2132 M 398 2102 L
541 2132 M 541 2072 L
685 2132 M 685 2102 L
828 2132 M 828 2102 L
971 2132 M 971 2102 L
1114 2132 M 1114 2102 L
1258 2132 M 1258 2072 L
1401 2132 M 1401 2102 L
1544 2132 M 1544 2102 L
1688 2132 M 1688 2102 L
1831 2132 M 1831 2102 L
1974 2132 M 1974 2072 L
2117 2132 M 2117 2102 L
2261 2132 M 2261 2102 L
255 1236 M 255 2132 L
255 1236 M 299 1236 L
255 1348 M 277 1348 L
255 1460 M 277 1460 L
255 1572 M 277 1572 L
255 1684 M 299 1684 L
255 1796 M 277 1796 L
255 1908 M 277 1908 L
255 2020 M 277 2020 L
166 1236 M 191 1270 M 182 1267 L
177 1259 L
174 1245 L
174 1236 L
177 1222 L
182 1214 L
191 1211 L
196 1211 L
205 1214 L
210 1222 L
213 1236 L
213 1245 L
210 1259 L
205 1267 L
196 1270 L
191 1270 L
185 1267 L
182 1264 L
180 1259 L
177 1245 L
177 1236 L
180 1222 L
182 1217 L
185 1214 L
191 1211 L
196 1211 M 202 1214 L
205 1217 L
207 1222 L
210 1236 L
210 1245 L
207 1259 L
205 1264 L
202 1267 L
196 1270 L
166 1684 M 182 1706 M 188 1709 L
196 1718 L
196 1659 L
193 1715 M 193 1659 L
182 1659 M 207 1659 L
2261 1236 M 2261 2132 L
2261 1236 M 2216 1236 L
2261 1348 M 2238 1348 L
2261 1460 M 2238 1460 L
2261 1572 M 2238 1572 L
2261 1684 M 2216 1684 L
2261 1796 M 2238 1796 L
2261 1908 M 2238 1908 L
2261 2020 M 2238 2020 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1527 M 33 1555 M 91 1536 L
33 1555 M 91 1575 L
41 1555 M 91 1572 L
75 1541 M 75 1566 L
91 1530 M 91 1547 L
91 1564 M 91 1580 L
80 1590 M 81 1591 L
83 1590 L
81 1588 L
80 1588 L
76 1590 L
74 1591 L
73 1597 L
73 1603 L
74 1608 L
76 1610 L
80 1612 L
83 1612 L
86 1610 L
90 1605 L
93 1597 L
95 1593 L
98 1590 L
103 1588 L
108 1588 L
73 1603 M 74 1607 L
76 1608 L
80 1610 L
83 1610 L
86 1608 L
90 1603 L
93 1597 L
105 1588 M 103 1590 L
103 1593 L
106 1602 L
106 1607 L
105 1610 L
103 1612 L
103 1593 M 108 1602 L
108 1608 L
106 1610 L
103 1612 L
100 1612 L
73 1625 M 108 1625 L
73 1627 M 108 1627 L
90 1627 M 86 1630 L
84 1635 L
84 1638 L
86 1643 L
90 1645 L
108 1645 L
84 1638 M 86 1642 L
90 1643 L
108 1643 L
73 1620 M 73 1627 L
108 1620 M 108 1632 L
108 1638 M 108 1650 L
21 1729 M 27 1723 L
35 1718 L
46 1712 L
60 1709 L
71 1709 L
85 1712 L
97 1718 L
105 1723 L
111 1729 L
27 1723 M 38 1718 L
46 1715 L
60 1712 L
71 1712 L
85 1715 L
94 1718 L
105 1723 L
63 1748 M 57 1754 L
55 1762 L
52 1759 L
55 1754 L
63 1748 L
71 1745 L
80 1745 L
88 1748 L
91 1751 L
91 1757 L
88 1762 L
80 1768 L
71 1771 L
80 1745 M 85 1748 L
88 1751 L
88 1757 L
85 1762 L
80 1768 L
71 1768 M 80 1768 L
88 1771 L
91 1773 L
91 1779 L
88 1785 L
80 1790 L
71 1793 L
63 1793 L
55 1790 L
52 1787 L
55 1785 L
57 1790 L
63 1793 L
80 1768 M 85 1771 L
88 1773 L
88 1779 L
85 1785 L
80 1790 L
21 1810 M 27 1815 L
35 1821 L
46 1826 L
60 1829 L
71 1829 L
85 1826 L
97 1821 L
105 1815 L
110 1810 L
27 1815 M 38 1821 L
46 1824 L
60 1826 L
71 1826 L
85 1824 L
94 1821 L
105 1815 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 1953 M currentpoint stroke [] 0 setdash M
1663 2001 M 1657 1995 L
1651 1986 L
1645 1974 L
1642 1959 L
1642 1947 L
1645 1931 L
1651 1919 L
1657 1910 L
1663 1904 L
1657 1995 M 1651 1983 L
1648 1974 L
1645 1959 L
1645 1947 L
1648 1931 L
1651 1923 L
1657 1910 L
1687 1989 M 1687 1925 L
1690 1989 M 1690 1925 L
1690 1959 M 1696 1965 L
1702 1968 L
1708 1968 L
1717 1965 L
1723 1959 L
1726 1950 L
1726 1944 L
1723 1935 L
1717 1928 L
1708 1925 L
1702 1925 L
1696 1928 L
1690 1935 L
1708 1968 M 1714 1965 L
1720 1959 L
1723 1950 L
1723 1944 L
1720 1935 L
1714 1928 L
1708 1925 L
1678 1989 M 1690 1989 L
1744 2001 M 1750 1995 L
1756 1986 L
1763 1974 L
1766 1959 L
1766 1947 L
1763 1931 L
1756 1919 L
1750 1910 L
1744 1904 L
1750 1995 M 1756 1983 L
1759 1974 L
1763 1959 L
1763 1947 L
1759 1931 L
1756 1923 L
1750 1910 L
currentpoint stroke [] 0 setdash M
1544 1774 M currentpoint stroke [] 0 setdash M
1574 1810 M 1574 1759 L
1571 1749 L
1565 1746 L
1559 1746 L
1553 1749 L
1550 1756 L
1550 1761 L
1553 1764 L
1556 1761 L
1553 1759 L
1571 1810 M 1571 1759 L
1568 1749 L
1565 1746 L
1562 1810 M 1583 1810 L
1649 1783 M 1704 1783 L
1649 1764 M 1704 1764 L
1791 1810 M 1782 1807 L
1776 1798 L
1773 1783 L
1773 1774 L
1776 1759 L
1782 1749 L
1791 1746 L
1797 1746 L
1806 1749 L
1812 1759 L
1815 1774 L
1815 1783 L
1812 1798 L
1806 1807 L
1797 1810 L
1791 1810 L
1785 1807 L
1782 1804 L
1779 1798 L
1776 1783 L
1776 1774 L
1779 1759 L
currentpoint stroke M
1782 1752 L
1785 1749 L
1791 1746 L
1797 1746 M 1803 1749 L
1806 1752 L
1809 1759 L
1812 1774 L
1812 1783 L
1809 1798 L
1806 1804 L
1803 1807 L
1797 1810 L
1839 1752 M 1836 1749 L
1839 1746 L
1842 1749 L
1839 1752 L
1872 1798 M 1878 1801 L
1887 1810 L
1887 1746 L
1884 1807 M 1884 1746 L
1872 1746 M 1899 1746 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1236 M 257 1237 L
259 1237 L
261 1237 L
263 1237 L
265 1237 L
267 1237 L
269 1237 L
271 1237 L
273 1237 L
275 1237 L
277 1237 L
279 1237 L
281 1237 L
283 1237 L
285 1237 L
287 1237 L
289 1237 L
291 1237 L
293 1237 L
295 1237 L
297 1237 L
299 1237 L
301 1237 L
303 1237 L
305 1237 L
307 1237 L
309 1237 L
311 1237 L
313 1237 L
315 1237 L
317 1237 L
319 1237 L
321 1237 L
323 1237 L
325 1237 L
327 1237 L
329 1237 L
331 1237 L
333 1237 L
335 1237 L
337 1237 L
339 1237 L
341 1237 L
343 1237 L
345 1237 L
347 1237 L
349 1237 L
351 1237 L
353 1237 L
355 1237 L
357 1237 L
359 1237 L
361 1237 L
363 1237 L
365 1237 L
367 1237 L
369 1237 L
371 1237 L
373 1237 L
375 1237 L
377 1237 L
379 1237 L
381 1237 L
383 1237 L
385 1237 L
387 1237 L
389 1237 L
391 1237 L
393 1237 L
395 1237 L
397 1237 L
399 1237 L
401 1237 L
403 1237 L
405 1237 L
407 1237 L
409 1237 L
411 1237 L
413 1237 L
415 1237 L
417 1237 L
419 1238 L
421 1238 L
423 1238 L
425 1238 L
427 1238 L
429 1238 L
431 1238 L
433 1238 L
435 1238 L
437 1238 L
439 1238 L
441 1238 L
443 1238 L
445 1238 L
447 1238 L
449 1238 L
451 1239 L
453 1239 L
455 1239 L
457 1239 L
459 1239 L
461 1239 L
463 1239 L
465 1240 L
467 1240 L
469 1240 L
471 1241 L
473 1241 L
475 1242 L
477 1243 L
479 1244 L
481 1245 L
483 1247 L
485 1250 L
487 1253 L
489 1259 L
491 1270 L
493 1290 L
495 1332 L
497 1422 L
499 1490 L
501 1399 L
503 1326 L
505 1297 L
507 1293 L
509 1309 L
511 1327 L
514 1306 L
516 1294 L
518 1301 L
519 1302 L
522 1287 L
523 1284 L
526 1284 L
528 1284 L
530 1287 L
532 1279 L
534 1274 L
536 1279 L
538 1285 L
540 1288 L
542 1290 L
544 1290 L
546 1289 L
548 1292 L
550 1293 L
552 1299 L
554 1309 L
556 1317 L
558 1326 L
560 1330 L
562 1334 L
564 1338 L
566 1336 L
568 1341 L
570 1347 L
572 1349 L
574 1350 L
576 1355 L
578 1355 L
580 1350 L
582 1348 L
584 1343 L
586 1340 L
588 1344 L
590 1348 L
592 1346 L
594 1339 L
596 1334 L
598 1327 L
600 1320 L
602 1314 L
604 1309 L
606 1306 L
608 1304 L
610 1303 L
612 1306 L
614 1310 L
616 1311 L
618 1311 L
620 1312 L
622 1309 L
624 1310 L
626 1313 L
628 1314 L
630 1318 L
632 1318 L
634 1321 L
636 1323 L
638 1322 L
640 1323 L
642 1321 L
644 1325 L
646 1325 L
648 1323 L
650 1322 L
652 1321 L
654 1324 L
656 1322 L
658 1323 L
660 1317 L
662 1315 L
664 1314 L
666 1315 L
668 1315 L
670 1313 L
672 1312 L
674 1311 L
676 1315 L
678 1315 L
680 1318 L
682 1318 L
684 1321 L
686 1318 L
688 1321 L
690 1318 L
692 1322 L
694 1319 L
696 1325 L
698 1326 L
700 1333 L
702 1334 L
704 1341 L
706 1341 L
708 1345 L
710 1345 L
712 1348 L
714 1351 L
716 1348 L
718 1352 L
720 1349 L
722 1355 L
724 1348 L
726 1354 L
728 1346 L
730 1354 L
732 1347 L
734 1352 L
736 1349 L
738 1354 L
740 1353 L
742 1344 L
744 1347 L
746 1339 L
748 1346 L
750 1338 L
752 1344 L
754 1342 L
756 1340 L
758 1339 L
760 1331 L
762 1339 L
764 1331 L
766 1337 L
768 1333 L
770 1332 L
772 1336 L
774 1329 L
776 1338 L
778 1331 L
780 1335 L
782 1336 L
784 1330 L
786 1337 L
788 1327 L
790 1333 L
792 1331 L
794 1327 L
796 1337 L
798 1327 L
800 1335 L
802 1332 L
804 1328 L
806 1335 L
808 1324 L
810 1330 L
812 1329 L
814 1325 L
currentpoint stroke M
816 1335 L
818 1326 L
820 1333 L
822 1336 L
824 1329 L
826 1343 L
828 1336 L
830 1339 L
832 1345 L
834 1331 L
836 1341 L
838 1336 L
840 1333 L
842 1344 L
844 1331 L
846 1337 L
848 1343 L
850 1332 L
852 1344 L
854 1336 L
856 1331 L
859 1342 L
860 1330 L
863 1336 L
864 1339 L
867 1326 L
868 1336 L
871 1331 L
873 1326 L
875 1339 L
877 1327 L
879 1327 L
881 1334 L
883 1320 L
885 1326 L
887 1330 L
889 1318 L
891 1328 L
893 1326 L
895 1317 L
897 1329 L
899 1322 L
901 1320 L
903 1335 L
905 1324 L
907 1325 L
909 1336 L
911 1321 L
913 1325 L
915 1330 L
917 1314 L
919 1321 L
921 1322 L
923 1311 L
925 1322 L
927 1323 L
929 1311 L
931 1322 L
933 1319 L
935 1311 L
937 1323 L
939 1317 L
941 1309 L
943 1322 L
945 1316 L
947 1310 L
949 1323 L
951 1315 L
953 1309 L
955 1323 L
957 1315 L
959 1311 L
961 1325 L
963 1316 L
965 1312 L
967 1327 L
969 1317 L
971 1313 L
973 1327 L
975 1316 L
977 1311 L
979 1325 L
981 1316 L
983 1310 L
985 1326 L
987 1319 L
989 1312 L
991 1326 L
993 1319 L
995 1310 L
997 1325 L
999 1321 L
1001 1311 L
1003 1325 L
1005 1322 L
1007 1310 L
1009 1322 L
1011 1322 L
1013 1309 L
1015 1320 L
1017 1323 L
1019 1309 L
1021 1317 L
1023 1324 L
1025 1308 L
1027 1314 L
1029 1326 L
1031 1310 L
1033 1310 L
1035 1323 L
1037 1309 L
1039 1306 L
1041 1321 L
1043 1311 L
1045 1304 L
1047 1318 L
1049 1312 L
1051 1302 L
1053 1313 L
1055 1313 L
1057 1299 L
1059 1307 L
1061 1315 L
1063 1302 L
1065 1305 L
1067 1318 L
1069 1305 L
1071 1302 L
1073 1318 L
1075 1311 L
1077 1303 L
1079 1318 L
1081 1320 L
1083 1306 L
1085 1316 L
1087 1329 L
1089 1314 L
1091 1318 L
1093 1335 L
1095 1320 L
1097 1317 L
1099 1339 L
1101 1332 L
1103 1319 L
1105 1337 L
1107 1343 L
1109 1324 L
1111 1335 L
1113 1353 L
1115 1333 L
1117 1335 L
1119 1361 L
1121 1345 L
1123 1335 L
1125 1358 L
1127 1353 L
1129 1334 L
1131 1351 L
1133 1360 L
1135 1335 L
1137 1342 L
1139 1359 L
1141 1333 L
1143 1326 L
1145 1345 L
1147 1332 L
1149 1316 L
1151 1330 L
1153 1335 L
1155 1315 L
1157 1319 L
1159 1334 L
1161 1315 L
1163 1308 L
1165 1324 L
1167 1318 L
1169 1303 L
1171 1312 L
1173 1320 L
1175 1302 L
1177 1302 L
1179 1318 L
1181 1308 L
1183 1297 L
1185 1309 L
1187 1314 L
1189 1298 L
1191 1301 L
1193 1318 L
1195 1307 L
1198 1300 L
1199 1315 L
1201 1316 L
1204 1300 L
1205 1306 L
1208 1320 L
1209 1305 L
1212 1300 L
1214 1317 L
1216 1316 L
1218 1301 L
1220 1310 L
1222 1324 L
1224 1307 L
1226 1304 L
1228 1323 L
1230 1318 L
1232 1304 L
1234 1314 L
1236 1328 L
1238 1311 L
1240 1309 L
1242 1330 L
1244 1325 L
1246 1309 L
1248 1322 L
1250 1335 L
1252 1315 L
1254 1313 L
1256 1334 L
1258 1325 L
1260 1310 L
1262 1323 L
1264 1339 L
1266 1318 L
1268 1315 L
1270 1336 L
1272 1329 L
1274 1313 L
1276 1326 L
1278 1342 L
1280 1321 L
1282 1318 L
1284 1341 L
1286 1338 L
1288 1319 L
1290 1332 L
1292 1353 L
1294 1332 L
1296 1327 L
1298 1352 L
1300 1352 L
1302 1330 L
1304 1341 L
1306 1367 L
1308 1345 L
1310 1334 L
1312 1360 L
1314 1367 L
1316 1340 L
1318 1349 L
1320 1380 L
1322 1362 L
1324 1348 L
1326 1376 L
1328 1392 L
1330 1360 L
1332 1366 L
1334 1405 L
1336 1390 L
1338 1367 L
1340 1396 L
1342 1429 L
1344 1396 L
1346 1398 L
1348 1453 L
1350 1452 L
1352 1421 L
1354 1460 L
1356 1513 L
1358 1466 L
1360 1466 L
1362 1548 L
1364 1551 L
1366 1502 L
1368 1559 L
1370 1611 L
1372 1530 L
1374 1530 L
1376 1602 L
1378 1536 L
1380 1479 L
1382 1517 L
1384 1507 L
1386 1434 L
1388 1431 L
1390 1468 L
1392 1421 L
1394 1385 L
1396 1407 L
1398 1415 L
1400 1370 L
1402 1364 L
1404 1392 L
1406 1371 L
1408 1341 L
1410 1352 L
1412 1367 L
1414 1335 L
1416 1324 L
currentpoint stroke M
1418 1343 L
1420 1338 L
1422 1312 L
1424 1314 L
1426 1329 L
1428 1311 L
1430 1296 L
1432 1305 L
1434 1310 L
1436 1291 L
1438 1286 L
1440 1296 L
1442 1292 L
1444 1279 L
1446 1280 L
1448 1289 L
1450 1281 L
1452 1272 L
1454 1277 L
1456 1283 L
1458 1273 L
1460 1269 L
1462 1276 L
1464 1278 L
1466 1269 L
1468 1268 L
1470 1277 L
1472 1275 L
1474 1268 L
1476 1270 L
1478 1280 L
1480 1274 L
1482 1268 L
1484 1274 L
1486 1281 L
1488 1273 L
1490 1271 L
1492 1280 L
1494 1284 L
1496 1274 L
1498 1276 L
1500 1288 L
1502 1285 L
1504 1277 L
1506 1283 L
1508 1295 L
1510 1286 L
1512 1281 L
1514 1293 L
1516 1300 L
1518 1286 L
1520 1287 L
1522 1303 L
1524 1299 L
1526 1287 L
1528 1296 L
1530 1311 L
1532 1298 L
1535 1292 L
1536 1307 L
1539 1313 L
1540 1297 L
1543 1298 L
1544 1318 L
1547 1312 L
1549 1297 L
1550 1307 L
1553 1324 L
1555 1307 L
1557 1300 L
1559 1318 L
1561 1324 L
1563 1305 L
1565 1308 L
1567 1329 L
1569 1319 L
1571 1304 L
1573 1317 L
1575 1334 L
1577 1314 L
1579 1308 L
1581 1329 L
1583 1332 L
1585 1310 L
1587 1315 L
1589 1338 L
1591 1325 L
1593 1310 L
1595 1324 L
1597 1340 L
1599 1319 L
1601 1315 L
1603 1339 L
1605 1340 L
1607 1318 L
1609 1326 L
1611 1349 L
1613 1330 L
1615 1315 L
1617 1333 L
1619 1346 L
1621 1321 L
1623 1319 L
1625 1345 L
1627 1340 L
1629 1319 L
1631 1329 L
1633 1351 L
1635 1328 L
1637 1316 L
1639 1336 L
1641 1341 L
1643 1316 L
1645 1317 L
1647 1339 L
1649 1327 L
1651 1310 L
1653 1322 L
1655 1338 L
1657 1316 L
1659 1308 L
1661 1327 L
1663 1331 L
1665 1309 L
1667 1311 L
1669 1333 L
1671 1321 L
1673 1306 L
1675 1319 L
1677 1332 L
1679 1311 L
1681 1305 L
1683 1324 L
1685 1325 L
1687 1305 L
1689 1310 L
1691 1329 L
1693 1314 L
1695 1302 L
1697 1315 L
1699 1327 L
1701 1307 L
1703 1304 L
1705 1324 L
1707 1324 L
1709 1305 L
1711 1312 L
1713 1331 L
1715 1316 L
1717 1305 L
1719 1322 L
1721 1331 L
1723 1310 L
1725 1310 L
1727 1333 L
1729 1326 L
1731 1309 L
1733 1321 L
1735 1338 L
1737 1316 L
1739 1309 L
1741 1330 L
1743 1333 L
1745 1313 L
1747 1318 L
1749 1340 L
1751 1323 L
1753 1310 L
1755 1327 L
1757 1336 L
1759 1313 L
1761 1312 L
1763 1333 L
1765 1325 L
1767 1309 L
1769 1321 L
1771 1338 L
1773 1316 L
1775 1310 L
1777 1329 L
1779 1329 L
1781 1310 L
1783 1318 L
1785 1338 L
1787 1321 L
1789 1310 L
1791 1328 L
1793 1334 L
1795 1312 L
1797 1315 L
1799 1337 L
1801 1325 L
1803 1311 L
1805 1326 L
1807 1338 L
1809 1316 L
1811 1315 L
1813 1338 L
1815 1330 L
1817 1313 L
1819 1324 L
1821 1341 L
1823 1319 L
1825 1315 L
1827 1336 L
1829 1333 L
1831 1314 L
1833 1324 L
1835 1343 L
1837 1322 L
1839 1315 L
1841 1335 L
1843 1334 L
1845 1313 L
1847 1321 L
1849 1341 L
1851 1323 L
1853 1315 L
1855 1335 L
1857 1336 L
1859 1315 L
1861 1323 L
1863 1344 L
1865 1326 L
1867 1317 L
1869 1338 L
1871 1339 L
1873 1317 L
1875 1324 L
1877 1344 L
1880 1325 L
1881 1317 L
1884 1337 L
1885 1335 L
1888 1315 L
1890 1324 L
1891 1342 L
1894 1323 L
1896 1317 L
1898 1338 L
1900 1334 L
1902 1315 L
1904 1325 L
1906 1338 L
1908 1317 L
1910 1313 L
1912 1334 L
1914 1328 L
1916 1312 L
1918 1325 L
1920 1339 L
1922 1320 L
1924 1319 L
1926 1340 L
1928 1327 L
1930 1314 L
1932 1329 L
1934 1336 L
1936 1315 L
1938 1319 L
1940 1339 L
1942 1324 L
1944 1315 L
1946 1335 L
1948 1337 L
1950 1318 L
1952 1329 L
1954 1343 L
1956 1321 L
1958 1320 L
1960 1342 L
1962 1330 L
1964 1315 L
1966 1331 L
1968 1336 L
1970 1317 L
1972 1323 L
1974 1340 L
1976 1321 L
1978 1316 L
1980 1335 L
1982 1327 L
1984 1312 L
1986 1325 L
1988 1331 L
1990 1312 L
1992 1316 L
1994 1332 L
1996 1315 L
1998 1309 L
2000 1326 L
2002 1320 L
2004 1307 L
2006 1319 L
2008 1325 L
2010 1307 L
2012 1312 L
2014 1327 L
2016 1311 L
2018 1307 L
currentpoint stroke M
2020 1324 L
2022 1317 L
2024 1307 L
2026 1321 L
2028 1322 L
2030 1306 L
2032 1314 L
2034 1324 L
2036 1307 L
2038 1308 L
2040 1322 L
2042 1308 L
2044 1303 L
2046 1318 L
2048 1310 L
2050 1300 L
2052 1312 L
2054 1312 L
2056 1298 L
2058 1306 L
2060 1313 L
2062 1299 L
2064 1303 L
2066 1313 L
2068 1299 L
2070 1297 L
2072 1309 L
2074 1300 L
2076 1293 L
2078 1304 L
2080 1300 L
2082 1290 L
2084 1299 L
2086 1300 L
2088 1289 L
2090 1295 L
2092 1300 L
2094 1289 L
2096 1293 L
2098 1301 L
2100 1289 L
2102 1290 L
2104 1298 L
2106 1288 L
2108 1286 L
2110 1296 L
2112 1288 L
2114 1284 L
2116 1294 L
2118 1288 L
2120 1284 L
2122 1294 L
2124 1289 L
2126 1283 L
2128 1291 L
2130 1288 L
2132 1281 L
2134 1288 L
2136 1286 L
2138 1279 L
2140 1285 L
2142 1285 L
2144 1278 L
2146 1283 L
2148 1283 L
2150 1276 L
2152 1281 L
2154 1281 L
2156 1274 L
2158 1279 L
2160 1280 L
2162 1273 L
2164 1277 L
2166 1277 L
2168 1270 L
2170 1275 L
2172 1274 L
2174 1269 L
2176 1273 L
2178 1272 L
2180 1267 L
2182 1272 L
2184 1269 L
2186 1265 L
2188 1269 L
2190 1265 L
2192 1262 L
2194 1265 L
2196 1262 L
2198 1260 L
2200 1263 L
2202 1259 L
2204 1258 L
2206 1260 L
2208 1256 L
2210 1255 L
2212 1256 L
2214 1253 L
2216 1254 L
2218 1254 L
2220 1251 L
2222 1252 L
2225 1252 L
2226 1249 L
2229 1250 L
2230 1249 L
2233 1248 L
2235 1249 L
2236 1247 L
2239 1246 L
2241 1247 L
2243 1246 L
2245 1246 L
2247 1246 L
2249 1244 L
2251 1245 L
2253 1245 L
2255 1243 L
2257 1244 L
2259 1243 L
2261 1243 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 371 L
398 341 M 398 371 L
541 341 M 541 401 L
685 341 M 685 371 L
828 341 M 828 371 L
971 341 M 971 371 L
1114 341 M 1114 371 L
1258 341 M 1258 401 L
1401 341 M 1401 371 L
1544 341 M 1544 371 L
1688 341 M 1688 371 L
1831 341 M 1831 371 L
1974 341 M 1974 401 L
2117 341 M 2117 371 L
2261 341 M 2261 371 L
477 252 M 488 252 M 538 252 L
564 285 M 558 258 L
564 263 L
572 266 L
580 266 L
589 263 L
594 258 L
597 249 L
597 244 L
594 235 L
589 230 L
580 227 L
572 227 L
564 230 L
561 232 L
558 238 L
558 241 L
561 244 L
564 241 L
561 238 L
580 266 M 586 263 L
591 258 L
594 249 L
594 244 L
591 235 L
586 230 L
580 227 L
564 285 M 591 285 L
564 283 M 577 283 L
591 285 L
1230 252 M 1255 285 M 1246 283 L
1241 274 L
1238 260 L
1238 252 L
1241 238 L
1246 230 L
1255 227 L
1260 227 L
1269 230 L
1274 238 L
1277 252 L
1277 260 L
1274 274 L
1269 283 L
1260 285 L
1255 285 L
1249 283 L
1246 280 L
1244 274 L
1241 260 L
1241 252 L
1244 238 L
1246 232 L
1249 230 L
1255 227 L
1260 227 M 1266 230 L
1269 232 L
1272 238 L
1274 252 L
1274 260 L
1272 274 L
1269 280 L
1266 283 L
1260 285 L
1946 252 M 1960 285 M 1954 258 L
1960 263 L
1968 266 L
1977 266 L
1985 263 L
1991 258 L
1994 249 L
1994 244 L
1991 235 L
1985 230 L
1977 227 L
1968 227 L
1960 230 L
1957 232 L
1954 238 L
1954 241 L
1957 244 L
1960 241 L
1957 238 L
1977 266 M 1982 263 L
1988 258 L
1991 249 L
1991 244 L
1988 235 L
1982 230 L
1977 227 L
1960 285 M 1988 285 L
1960 283 M 1974 283 L
1988 285 L
255 1236 M 2261 1236 L
255 1236 M 255 1207 L
398 1236 M 398 1207 L
541 1236 M 541 1177 L
685 1236 M 685 1207 L
828 1236 M 828 1207 L
971 1236 M 971 1207 L
1114 1236 M 1114 1207 L
1258 1236 M 1258 1177 L
1401 1236 M 1401 1207 L
1544 1236 M 1544 1207 L
1688 1236 M 1688 1207 L
1831 1236 M 1831 1207 L
1974 1236 M 1974 1177 L
2117 1236 M 2117 1207 L
2261 1236 M 2261 1207 L
255 341 M 255 1236 L
255 341 M 299 341 L
255 453 M 277 453 L
255 565 M 277 565 L
255 677 M 277 677 L
255 789 M 299 789 L
255 901 M 277 901 L
255 1013 M 277 1013 L
255 1125 M 277 1125 L
166 341 M 191 375 M 182 372 L
177 364 L
174 350 L
174 341 L
177 327 L
182 319 L
191 316 L
196 316 L
205 319 L
210 327 L
213 341 L
213 350 L
210 364 L
205 372 L
196 375 L
191 375 L
185 372 L
182 369 L
180 364 L
177 350 L
177 341 L
180 327 L
182 322 L
185 319 L
191 316 L
196 316 M 202 319 L
205 322 L
207 327 L
210 341 L
210 350 L
207 364 L
205 369 L
202 372 L
196 375 L
166 789 M 182 811 M 188 814 L
196 822 L
196 764 L
193 820 M 193 764 L
182 764 M 207 764 L
2261 341 M 2261 1236 L
2261 341 M 2216 341 L
2261 453 M 2238 453 L
2261 565 M 2238 565 L
2261 677 M 2238 677 L
2261 789 M 2216 789 L
currentpoint stroke M
2261 901 M 2238 901 L
2261 1013 M 2238 1013 L
2261 1125 M 2238 1125 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 632 M 33 660 M 91 640 L
33 660 M 91 680 L
41 660 M 91 677 L
75 646 M 75 671 L
91 635 M 91 652 L
91 668 M 91 685 L
80 695 M 81 696 L
83 695 L
81 693 L
80 693 L
76 695 L
74 696 L
73 701 L
73 708 L
74 713 L
76 715 L
80 716 L
83 716 L
86 715 L
90 710 L
93 701 L
95 698 L
98 695 L
103 693 L
108 693 L
73 708 M 74 711 L
76 713 L
80 715 L
83 715 L
86 713 L
90 708 L
93 701 L
105 693 M 103 695 L
103 698 L
106 706 L
106 711 L
105 715 L
103 716 L
103 698 M 108 706 L
108 713 L
106 715 L
103 716 L
100 716 L
73 730 M 108 730 L
73 731 M 108 731 L
90 731 M 86 735 L
84 740 L
84 743 L
86 748 L
90 750 L
108 750 L
84 743 M 86 746 L
90 748 L
108 748 L
73 725 M 73 731 L
108 725 M 108 736 L
108 743 M 108 755 L
21 834 M 27 828 L
35 822 L
46 817 L
60 814 L
71 814 L
85 817 L
97 822 L
105 828 L
111 834 L
27 828 M 38 822 L
46 820 L
60 817 L
71 817 L
85 820 L
94 822 L
105 828 L
63 853 M 57 859 L
55 867 L
52 864 L
55 859 L
63 853 L
71 850 L
80 850 L
88 853 L
91 856 L
91 861 L
88 867 L
80 873 L
71 875 L
80 850 M 85 853 L
88 856 L
88 861 L
85 867 L
80 873 L
71 873 M 80 873 L
88 875 L
91 878 L
91 884 L
88 889 L
80 895 L
71 898 L
63 898 L
55 895 L
52 892 L
55 889 L
57 895 L
63 898 L
80 873 M 85 875 L
88 878 L
88 884 L
85 889 L
80 895 L
21 914 M 27 920 L
35 926 L
46 931 L
60 934 L
71 934 L
85 931 L
97 926 L
105 920 L
110 914 L
27 920 M 38 926 L
46 928 L
60 931 L
71 931 L
85 928 L
94 926 L
105 920 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1226 118 M 1237 121 M 1242 126 L
1251 129 L
1248 132 L
1242 129 L
1237 121 L
1234 112 L
1234 104 L
1237 95 L
1239 93 L
1245 93 L
1251 95 L
1256 104 L
1259 112 L
1234 104 M 1237 98 L
1239 95 L
1245 95 L
1251 98 L
1256 104 L
1256 112 M 1256 104 L
1259 95 L
1262 93 L
1267 93 L
1273 95 L
1279 104 L
1281 112 L
1281 121 L
1279 129 L
1276 132 L
1273 129 L
1279 126 L
1281 121 L
1256 104 M 1259 98 L
1262 95 L
1267 95 L
1273 98 L
1279 104 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 1057 M currentpoint stroke [] 0 setdash M
1663 1105 M 1657 1099 L
1651 1090 L
1645 1078 L
1642 1063 L
1642 1051 L
1645 1036 L
1651 1024 L
1657 1015 L
1663 1009 L
1657 1099 M 1651 1087 L
1648 1078 L
1645 1063 L
1645 1051 L
1648 1036 L
1651 1027 L
1657 1015 L
1717 1063 M 1714 1060 L
1717 1057 L
1720 1060 L
1720 1063 L
1714 1069 L
1708 1072 L
1699 1072 L
1690 1069 L
1684 1063 L
1681 1054 L
1681 1048 L
1684 1039 L
1690 1033 L
1699 1030 L
1705 1030 L
1714 1033 L
1720 1039 L
1699 1072 M 1693 1069 L
1687 1063 L
1684 1054 L
1684 1048 L
1687 1039 L
1693 1033 L
1699 1030 L
1738 1105 M 1744 1099 L
1750 1090 L
1756 1078 L
1759 1063 L
1759 1051 L
1756 1036 L
1750 1024 L
1744 1015 L
1738 1009 L
1744 1099 M 1750 1087 L
1753 1078 L
1756 1063 L
1756 1051 L
1753 1036 L
1750 1027 L
1744 1015 L
currentpoint stroke [] 0 setdash M
1544 878 M currentpoint stroke [] 0 setdash M
1574 914 M 1574 863 L
1571 854 L
1565 851 L
1559 851 L
1553 854 L
1550 860 L
1550 866 L
1553 869 L
1556 866 L
1553 863 L
1571 914 M 1571 863 L
1568 854 L
1565 851 L
1562 914 M 1583 914 L
1649 887 M 1704 887 L
1649 869 M 1704 869 L
1791 914 M 1782 911 L
1776 902 L
1773 887 L
1773 878 L
1776 863 L
1782 854 L
1791 851 L
1797 851 L
1806 854 L
1812 863 L
1815 878 L
1815 887 L
1812 902 L
1806 911 L
1797 914 L
1791 914 L
1785 911 L
1782 908 L
1779 902 L
1776 887 L
1776 878 L
1779 863 L
1782 857 L
1785 854 L
1791 851 L
1797 851 M 1803 854 L
1806 857 L
1809 863 L
1812 878 L
1812 887 L
1809 902 L
1806 908 L
1803 911 L
1797 914 L
1839 857 M 1836 854 L
1839 851 L
1842 854 L
1839 857 L
1866 902 M 1869 899 L
1866 896 L
1863 899 L
1863 902 L
1866 908 L
1869 911 L
1878 914 L
1890 914 L
1899 911 L
1902 908 L
1905 902 L
1905 896 L
1902 890 L
1893 884 L
1878 878 L
1872 875 L
1866 869 L
1863 860 L
1863 851 L
1890 914 M 1896 911 L
1899 908 L
1902 902 L
1902 896 L
1899 890 L
1890 884 L
1878 878 L
currentpoint stroke M
1863 857 M 1866 860 L
1872 860 L
1887 854 L
1896 854 L
1902 857 L
1905 860 L
1872 860 M 1887 851 L
1899 851 L
1902 854 L
1905 860 L
1905 866 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
398 341 M 400 342 L
402 342 L
404 342 L
406 342 L
408 342 L
410 342 L
412 342 L
414 342 L
416 342 L
418 342 L
420 342 L
422 342 L
424 342 L
426 342 L
428 342 L
430 342 L
432 342 L
434 342 L
436 342 L
438 342 L
440 342 L
442 342 L
444 342 L
446 342 L
448 342 L
450 342 L
452 342 L
454 342 L
456 342 L
458 342 L
460 342 L
462 342 L
464 342 L
466 342 L
468 342 L
470 342 L
472 342 L
474 342 L
476 342 L
478 342 L
480 342 L
482 342 L
484 342 L
486 342 L
488 342 L
490 342 L
492 342 L
494 342 L
496 342 L
498 342 L
500 342 L
502 342 L
504 342 L
506 342 L
508 342 L
510 342 L
512 342 L
514 343 L
516 343 L
518 343 L
520 343 L
522 343 L
524 343 L
526 343 L
528 343 L
530 343 L
532 343 L
534 343 L
536 343 L
538 343 L
540 343 L
542 343 L
544 343 L
546 344 L
548 344 L
550 344 L
552 344 L
554 344 L
556 344 L
559 344 L
560 345 L
563 345 L
564 345 L
567 345 L
568 346 L
571 346 L
573 346 L
575 347 L
577 347 L
579 348 L
581 349 L
583 349 L
585 350 L
587 352 L
589 353 L
591 355 L
593 357 L
595 360 L
597 364 L
599 370 L
601 378 L
603 390 L
605 410 L
607 444 L
609 509 L
611 650 L
613 950 L
615 1185 L
617 874 L
619 612 L
621 493 L
623 437 L
625 407 L
627 390 L
629 380 L
631 374 L
633 371 L
635 372 L
637 377 L
639 392 L
641 408 L
643 391 L
645 374 L
647 367 L
649 364 L
651 364 L
653 366 L
655 371 L
657 380 L
659 400 L
661 443 L
663 504 L
665 486 L
667 457 L
669 472 L
671 474 L
673 471 L
675 475 L
677 459 L
679 451 L
681 478 L
683 484 L
685 446 L
687 427 L
689 423 L
691 429 L
693 442 L
695 440 L
697 450 L
699 437 L
701 412 L
703 399 L
705 397 L
707 402 L
709 400 L
711 400 L
713 415 L
715 433 L
717 441 L
719 438 L
721 433 L
723 439 L
725 451 L
727 465 L
729 457 L
731 450 L
733 453 L
735 458 L
737 457 L
739 453 L
741 454 L
743 451 L
745 444 L
747 438 L
749 433 L
751 425 L
753 415 L
755 409 L
757 408 L
759 410 L
761 417 L
763 423 L
765 421 L
767 424 L
769 424 L
771 420 L
773 417 L
775 415 L
777 420 L
779 421 L
781 419 L
783 423 L
785 428 L
787 434 L
789 430 L
791 435 L
793 434 L
795 436 L
797 435 L
799 430 L
801 427 L
803 427 L
805 431 L
807 433 L
809 441 L
811 440 L
813 447 L
815 448 L
817 451 L
819 448 L
821 449 L
823 448 L
825 454 L
827 449 L
829 449 L
831 445 L
833 449 L
835 456 L
837 458 L
839 461 L
841 459 L
843 462 L
845 454 L
847 458 L
849 451 L
851 463 L
853 461 L
855 469 L
857 458 L
859 459 L
861 455 L
863 450 L
865 457 L
867 452 L
869 468 L
871 466 L
873 477 L
875 469 L
877 462 L
879 458 L
881 448 L
883 456 L
885 446 L
887 449 L
889 440 L
891 437 L
893 442 L
895 432 L
897 441 L
899 437 L
901 437 L
904 437 L
905 428 L
908 438 L
909 432 L
912 431 L
914 432 L
916 424 L
918 433 L
920 427 L
922 427 L
924 435 L
926 426 L
928 435 L
930 433 L
932 430 L
934 441 L
936 431 L
938 438 L
940 442 L
942 432 L
944 444 L
946 437 L
948 437 L
950 446 L
952 433 L
954 441 L
956 443 L
958 433 L
960 443 L
962 433 L
964 433 L
966 446 L
968 434 L
970 439 L
972 445 L
974 432 L
976 443 L
978 438 L
currentpoint stroke M
980 430 L
982 443 L
984 433 L
986 430 L
988 444 L
990 434 L
992 438 L
994 447 L
996 430 L
998 437 L
1000 442 L
1002 427 L
1004 437 L
1006 435 L
1008 422 L
1010 434 L
1012 430 L
1014 422 L
1016 435 L
1018 426 L
1020 419 L
1022 432 L
1024 422 L
1026 416 L
1028 430 L
1030 420 L
1032 414 L
1034 426 L
1036 415 L
1038 410 L
1040 422 L
1042 413 L
1044 410 L
1046 422 L
1048 413 L
1050 410 L
1052 423 L
1054 415 L
1056 409 L
1058 423 L
1060 417 L
1062 410 L
1064 423 L
1066 418 L
1068 410 L
1070 424 L
1072 421 L
1074 410 L
1076 422 L
1078 422 L
1080 410 L
1082 420 L
1084 423 L
1086 409 L
1088 416 L
1090 423 L
1092 408 L
1094 412 L
1096 424 L
1098 411 L
1100 412 L
1102 427 L
1104 415 L
1106 410 L
1108 425 L
1110 419 L
1112 410 L
1114 425 L
1116 427 L
1118 412 L
1120 422 L
1122 431 L
1124 415 L
1126 419 L
1128 433 L
1130 416 L
1132 412 L
1134 428 L
1136 418 L
1138 409 L
1140 423 L
1142 422 L
1144 407 L
1146 416 L
1148 425 L
1150 409 L
1152 410 L
1154 425 L
1156 414 L
1158 406 L
1160 421 L
1162 419 L
1164 404 L
1166 412 L
1168 421 L
1170 405 L
1172 405 L
1174 422 L
1176 414 L
1178 406 L
1180 420 L
1182 425 L
1184 408 L
1186 414 L
1188 431 L
1190 418 L
1192 412 L
1194 430 L
1196 429 L
1198 413 L
1200 423 L
1202 439 L
1204 422 L
1206 420 L
1208 444 L
1210 441 L
1212 426 L
1214 442 L
1216 462 L
1218 441 L
1220 443 L
1222 475 L
1224 466 L
1226 451 L
1228 477 L
1230 485 L
1232 455 L
1234 463 L
1236 495 L
1238 470 L
1240 456 L
1242 483 L
1244 477 L
1246 447 L
1249 456 L
1250 477 L
1253 448 L
1254 437 L
1257 459 L
1259 451 L
1261 425 L
1263 431 L
1265 449 L
1267 429 L
1269 418 L
1271 435 L
1273 438 L
1275 416 L
1277 417 L
1279 436 L
1281 424 L
1283 409 L
1285 421 L
1287 433 L
1289 413 L
1291 408 L
1293 426 L
1295 424 L
1297 405 L
1299 409 L
1301 428 L
1303 415 L
1305 403 L
1307 415 L
1309 426 L
1311 408 L
1313 406 L
1315 426 L
1317 427 L
1319 409 L
1321 414 L
1323 434 L
1325 421 L
1327 408 L
1329 423 L
1331 440 L
1333 420 L
1335 414 L
1337 436 L
1339 443 L
1341 421 L
1343 424 L
1345 450 L
1347 440 L
1349 422 L
1351 436 L
1353 459 L
1355 436 L
1357 426 L
1359 451 L
1361 462 L
1363 433 L
1365 432 L
1367 460 L
1369 457 L
1371 433 L
1373 443 L
1375 475 L
1377 458 L
1379 438 L
1381 457 L
1383 482 L
1385 452 L
1387 441 L
1389 469 L
1391 479 L
1393 446 L
1395 446 L
1397 480 L
1399 476 L
1401 447 L
1403 458 L
1405 494 L
1407 473 L
1409 450 L
1411 471 L
1413 504 L
1415 472 L
1417 456 L
1419 486 L
1421 509 L
1423 472 L
1425 466 L
1427 507 L
1429 515 L
1431 476 L
1433 483 L
1435 533 L
1437 523 L
1439 485 L
1441 505 L
1443 559 L
1445 527 L
1447 495 L
1449 529 L
1451 574 L
1453 524 L
1455 503 L
1457 549 L
1459 572 L
1461 517 L
1463 512 L
1465 570 L
1467 568 L
1469 514 L
1471 524 L
1473 585 L
1475 557 L
1477 510 L
1479 535 L
1481 586 L
1483 536 L
1485 502 L
1487 536 L
1489 558 L
1491 499 L
1493 480 L
1495 515 L
1497 522 L
1499 472 L
1501 464 L
1503 498 L
1505 489 L
1507 449 L
1509 447 L
1511 477 L
1513 462 L
1515 431 L
1517 435 L
1519 461 L
1521 443 L
1523 417 L
1525 422 L
1527 444 L
1529 429 L
1531 408 L
1533 414 L
1535 434 L
1537 419 L
1539 401 L
1541 408 L
1543 426 L
1545 411 L
1547 396 L
1549 402 L
1551 419 L
1553 405 L
1555 391 L
1557 397 L
1559 411 L
1561 397 L
1563 386 L
1565 392 L
1567 404 L
1569 392 L
1571 382 L
1573 388 L
1575 400 L
1577 389 L
1579 379 L
currentpoint stroke M
1581 384 L
1583 396 L
1585 386 L
1587 376 L
1590 381 L
1591 392 L
1594 383 L
1595 374 L
1598 377 L
1599 388 L
1602 382 L
1604 373 L
1606 375 L
1608 386 L
1610 383 L
1612 373 L
1614 375 L
1616 386 L
1618 384 L
1620 374 L
1622 375 L
1624 386 L
1626 386 L
1628 375 L
1630 376 L
1632 388 L
1634 391 L
1636 379 L
1638 378 L
1640 391 L
1642 396 L
1644 383 L
1646 381 L
1648 395 L
1650 401 L
1652 387 L
1654 384 L
1656 398 L
1658 410 L
1660 395 L
1662 390 L
1664 405 L
1666 420 L
1668 403 L
1670 397 L
1672 415 L
1674 431 L
1676 411 L
1678 404 L
1680 422 L
1682 442 L
1684 421 L
1686 413 L
1688 435 L
1690 457 L
1692 431 L
1694 421 L
1696 444 L
1698 467 L
1700 437 L
1702 427 L
1704 453 L
1706 474 L
1708 440 L
1710 428 L
1712 452 L
1714 467 L
1716 434 L
1718 424 L
1720 449 L
1722 462 L
1724 430 L
1726 420 L
1728 443 L
1730 460 L
1732 430 L
1734 418 L
1736 439 L
1738 457 L
1740 427 L
1742 415 L
1744 434 L
1746 451 L
1748 424 L
1750 412 L
1752 429 L
1754 449 L
1756 424 L
1758 411 L
1760 427 L
1762 448 L
1764 424 L
1766 409 L
1768 423 L
1770 445 L
1772 422 L
1774 407 L
1776 418 L
1778 441 L
1780 422 L
1782 406 L
1784 418 L
1786 444 L
1788 427 L
1790 408 L
1792 417 L
1794 442 L
1796 427 L
1798 407 L
1800 414 L
1802 439 L
1804 429 L
1806 407 L
1808 412 L
1810 437 L
1812 430 L
1814 408 L
1816 411 L
1818 437 L
1820 432 L
1822 409 L
1824 412 L
1826 438 L
1828 436 L
1830 411 L
1832 411 L
1834 435 L
1836 436 L
1838 410 L
1840 408 L
1842 431 L
1844 436 L
1846 412 L
1848 408 L
1850 431 L
1852 442 L
1854 416 L
1856 411 L
1858 433 L
1860 445 L
1862 419 L
1864 412 L
1866 435 L
1868 450 L
1870 422 L
1872 413 L
1874 435 L
1876 452 L
1878 425 L
1880 415 L
1882 436 L
1884 453 L
1886 424 L
1888 412 L
1890 431 L
1892 450 L
1894 425 L
1896 412 L
1898 429 L
1900 449 L
1902 424 L
1904 410 L
1906 426 L
1908 446 L
1910 422 L
1912 408 L
1914 422 L
1916 445 L
1918 424 L
1920 408 L
1922 421 L
1924 446 L
1926 428 L
1928 410 L
1930 422 L
1932 448 L
1935 431 L
1936 412 L
1939 422 L
1940 447 L
1943 429 L
1944 411 L
1947 421 L
1949 448 L
1951 432 L
1953 412 L
1955 421 L
1957 448 L
1959 433 L
1961 412 L
1963 421 L
1965 449 L
1967 435 L
1969 413 L
1971 421 L
1973 447 L
1975 433 L
1977 411 L
1979 419 L
1981 445 L
1983 432 L
1985 412 L
1987 420 L
1989 447 L
1991 434 L
1993 413 L
1995 420 L
1997 448 L
1999 434 L
2001 412 L
2003 418 L
2005 444 L
2007 432 L
2009 411 L
2011 419 L
2013 446 L
2015 433 L
2017 411 L
2019 419 L
2021 444 L
2023 430 L
2025 409 L
2027 417 L
2029 442 L
2031 429 L
2033 409 L
2035 416 L
2037 439 L
2039 423 L
2041 405 L
2043 413 L
2045 436 L
2047 422 L
2049 405 L
2051 413 L
2053 437 L
2055 424 L
2057 406 L
2059 416 L
2061 440 L
2063 424 L
2065 406 L
2067 416 L
2069 437 L
2071 419 L
2073 405 L
2075 418 L
2077 437 L
2079 416 L
2081 403 L
2083 416 L
2085 434 L
2087 414 L
2089 403 L
2091 417 L
2093 432 L
2095 411 L
2097 402 L
2099 418 L
2101 430 L
2103 408 L
2105 401 L
2107 419 L
2109 427 L
2111 404 L
2113 399 L
2115 417 L
2117 422 L
2119 401 L
2121 399 L
2123 418 L
2125 416 L
2127 397 L
2129 397 L
2131 415 L
2133 411 L
2135 394 L
2137 396 L
2139 414 L
2141 408 L
2143 392 L
2145 397 L
2147 413 L
2149 402 L
2151 389 L
2153 396 L
2155 410 L
2157 396 L
2159 386 L
2161 395 L
2163 406 L
2165 392 L
2167 385 L
2169 395 L
2171 403 L
2173 387 L
2175 383 L
2177 395 L
2179 400 L
2181 385 L
currentpoint stroke M
2183 383 L
2185 396 L
2187 395 L
2189 382 L
2191 383 L
2193 396 L
2195 392 L
2197 380 L
2199 383 L
2201 394 L
2203 386 L
2205 377 L
2207 384 L
2209 392 L
2211 381 L
2213 376 L
2215 384 L
2217 388 L
2219 376 L
2221 373 L
2223 381 L
2225 382 L
2227 371 L
2229 372 L
2231 381 L
2233 377 L
2235 369 L
2237 372 L
2239 380 L
2241 373 L
2243 367 L
2245 373 L
2247 378 L
2249 370 L
2251 367 L
2253 373 L
2255 373 L
2257 365 L
2259 365 L
2261 369 L
stroke
showpage

------------- cut here ------------------------------------------
%%%%%%%%%%% FIG.5d-f %%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 50 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
 0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 2132 M 2261 2132 L
255 2132 M 255 2161 L
398 2132 M 398 2191 L
541 2132 M 541 2161 L
685 2132 M 685 2161 L
828 2132 M 828 2161 L
971 2132 M 971 2161 L
1114 2132 M 1114 2191 L
1258 2132 M 1258 2161 L
1401 2132 M 1401 2161 L
1544 2132 M 1544 2161 L
1688 2132 M 1688 2161 L
1831 2132 M 1831 2191 L
1974 2132 M 1974 2161 L
2117 2132 M 2117 2161 L
2261 2132 M 2261 2161 L
255 3027 M 2261 3027 L
255 3027 M 255 2997 L
398 3027 M 398 2967 L
541 3027 M 541 2997 L
685 3027 M 685 2997 L
828 3027 M 828 2997 L
971 3027 M 971 2997 L
1114 3027 M 1114 2967 L
1258 3027 M 1258 2997 L
1401 3027 M 1401 2997 L
1544 3027 M 1544 2997 L
1688 3027 M 1688 2997 L
1831 3027 M 1831 2967 L
1974 3027 M 1974 2997 L
2117 3027 M 2117 2997 L
2261 3027 M 2261 2997 L
255 2132 M 255 3027 L
255 2132 M 299 2132 L
255 2188 M 277 2188 L
255 2244 M 277 2244 L
255 2300 M 277 2300 L
255 2356 M 277 2356 L
255 2411 M 277 2411 L
255 2467 M 277 2467 L
255 2523 M 277 2523 L
255 2579 M 299 2579 L
255 2635 M 277 2635 L
255 2691 M 277 2691 L
255 2747 M 277 2747 L
255 2803 M 277 2803 L
255 2859 M 277 2859 L
255 2915 M 277 2915 L
255 2971 M 277 2971 L
166 2132 M 191 2165 M 182 2162 L
177 2154 L
174 2140 L
174 2132 L
177 2118 L
182 2109 L
191 2106 L
196 2106 L
205 2109 L
210 2118 L
213 2132 L
213 2140 L
210 2154 L
205 2162 L
196 2165 L
191 2165 L
185 2162 L
182 2160 L
180 2154 L
177 2140 L
177 2132 L
180 2118 L
182 2112 L
185 2109 L
191 2106 L
196 2106 M 202 2109 L
205 2112 L
207 2118 L
210 2132 L
210 2140 L
207 2154 L
205 2160 L
202 2162 L
196 2165 L
166 2579 M 177 2602 M 180 2599 L
177 2596 L
174 2599 L
174 2602 L
177 2607 L
180 2610 L
188 2613 L
199 2613 L
207 2610 L
210 2607 L
213 2602 L
213 2596 L
210 2590 L
202 2585 L
188 2579 L
182 2576 L
177 2571 L
174 2562 L
174 2554 L
199 2613 M 205 2610 L
207 2607 L
210 2602 L
210 2596 L
207 2590 L
199 2585 L
188 2579 L
174 2560 M 177 2562 L
182 2562 L
196 2557 L
205 2557 L
210 2560 L
213 2562 L
182 2562 M 196 2554 L
207 2554 L
210 2557 L
213 2562 L
213 2568 L
2261 2132 M 2261 3027 L
2261 2132 M 2216 2132 L
2261 2188 M 2238 2188 L
2261 2244 M 2238 2244 L
2261 2300 M 2238 2300 L
2261 2356 M 2238 2356 L
2261 2411 M 2238 2411 L
2261 2467 M 2238 2467 L
2261 2523 M 2238 2523 L
2261 2579 M 2216 2579 L
2261 2635 M 2238 2635 L
2261 2691 M 2238 2691 L
2261 2747 M 2238 2747 L
2261 2803 M 2238 2803 L
2261 2859 M 2238 2859 L
2261 2915 M 2238 2915 L
2261 2971 M 2238 2971 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 2423 M 33 2450 M 91 2431 L
33 2450 M 91 2470 L
41 2450 M 91 2467 L
75 2436 M 75 2462 L
91 2425 M 91 2442 L
91 2459 M 91 2476 L
80 2485 M 81 2487 L
83 2485 L
81 2483 L
80 2483 L
76 2485 L
74 2487 L
73 2492 L
73 2498 L
74 2503 L
76 2505 L
80 2507 L
83 2507 L
86 2505 L
90 2500 L
93 2492 L
95 2488 L
98 2485 L
103 2483 L
108 2483 L
73 2498 M 74 2502 L
76 2503 L
80 2505 L
83 2505 L
86 2503 L
90 2498 L
93 2492 L
105 2483 M 103 2485 L
103 2488 L
106 2497 L
106 2502 L
105 2505 L
103 2507 L
103 2488 M 108 2497 L
108 2503 L
106 2505 L
103 2507 L
100 2507 L
73 2520 M 108 2520 L
73 2522 M 108 2522 L
90 2522 M 86 2525 L
84 2530 L
84 2534 L
86 2539 L
90 2540 L
108 2540 L
84 2534 M 86 2537 L
90 2539 L
108 2539 L
73 2515 M 73 2522 L
108 2515 M 108 2527 L
108 2534 M 108 2545 L
21 2624 M 27 2618 L
35 2613 L
46 2607 L
60 2604 L
71 2604 L
85 2607 L
97 2613 L
105 2618 L
111 2624 L
27 2618 M 38 2613 L
46 2610 L
60 2607 L
71 2607 L
85 2610 L
94 2613 L
105 2618 L
63 2644 M 57 2649 L
55 2657 L
52 2655 L
55 2649 L
63 2644 L
71 2641 L
80 2641 L
88 2644 L
91 2646 L
91 2652 L
88 2657 L
80 2663 L
71 2666 L
80 2641 M 85 2644 L
88 2646 L
88 2652 L
85 2657 L
80 2663 L
71 2663 M 80 2663 L
88 2666 L
91 2669 L
91 2674 L
88 2680 L
80 2685 L
71 2688 L
63 2688 L
55 2685 L
52 2683 L
55 2680 L
57 2685 L
63 2688 L
80 2663 M 85 2666 L
88 2669 L
88 2674 L
85 2680 L
80 2685 L
21 2705 M 27 2710 L
35 2716 L
46 2722 L
60 2724 L
71 2724 L
85 2722 L
97 2716 L
105 2711 L
110 2705 L
27 2710 M 38 2716 L
46 2719 L
60 2722 L
71 2722 L
85 2719 L
94 2716 L
105 2711 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
1630 2859 M currentpoint stroke [] 0 setdash M
1663 2907 M 1657 2901 L
1651 2892 L
1645 2880 L
1642 2865 L
1642 2853 L
1645 2838 L
1651 2826 L
1657 2817 L
1663 2811 L
1657 2901 M 1651 2889 L
1648 2880 L
1645 2865 L
1645 2853 L
1648 2838 L
1651 2829 L
1657 2817 L
1717 2895 M 1717 2832 L
1720 2895 M 1720 2832 L
1717 2865 M 1711 2871 L
1705 2874 L
1699 2874 L
1690 2871 L
1684 2865 L
1681 2856 L
1681 2850 L
1684 2841 L
1690 2835 L
1699 2832 L
1705 2832 L
1711 2835 L
1717 2841 L
1699 2874 M 1693 2871 L
1687 2865 L
1684 2856 L
1684 2850 L
1687 2841 L
1693 2835 L
1699 2832 L
currentpoint stroke M
1708 2895 M 1720 2895 L
1717 2832 M 1729 2832 L
1744 2907 M 1750 2901 L
1756 2892 L
1763 2880 L
1766 2865 L
1766 2853 L
1763 2838 L
1756 2826 L
1750 2817 L
1744 2811 L
1750 2901 M 1756 2889 L
1759 2880 L
1763 2865 L
1763 2853 L
1759 2838 L
1756 2829 L
1750 2817 L
currentpoint stroke [] 0 setdash M
1537 2691 M currentpoint stroke [] 0 setdash M
1567 2727 M 1567 2676 L
1564 2667 L
1558 2664 L
1552 2664 L
1546 2667 L
1543 2673 L
1543 2679 L
1546 2682 L
1549 2679 L
1546 2676 L
1564 2727 M 1564 2676 L
1561 2667 L
1558 2664 L
1555 2727 M 1576 2727 L
1642 2700 M 1696 2700 L
1642 2682 M 1696 2682 L
1784 2727 M 1774 2724 L
1768 2715 L
1765 2700 L
1765 2691 L
1768 2676 L
1774 2667 L
1784 2664 L
1790 2664 L
1799 2667 L
1805 2676 L
1808 2691 L
1808 2700 L
1805 2715 L
1799 2724 L
1790 2727 L
1784 2727 L
1777 2724 L
1774 2721 L
1771 2715 L
1768 2700 L
1768 2691 L
1771 2676 L
1774 2670 L
1777 2667 L
1784 2664 L
1790 2664 M 1796 2667 L
1799 2670 L
1802 2676 L
1805 2691 L
1805 2700 L
1802 2715 L
1799 2721 L
1796 2724 L
1790 2727 L
1832 2670 M 1829 2667 L
1832 2664 L
1835 2667 L
1832 2670 L
1859 2715 M 1862 2712 L
1859 2709 L
1856 2712 L
1856 2715 L
1859 2721 L
1862 2724 L
1871 2727 L
1883 2727 L
1892 2724 L
1895 2718 L
1895 2709 L
1892 2703 L
1883 2700 L
1874 2700 L
1883 2727 M 1889 2724 L
1892 2718 L
1892 2709 L
1889 2703 L
1883 2700 L
1889 2697 L
1895 2691 L
1898 2685 L
1898 2676 L
1895 2670 L
1892 2667 L
1883 2664 L
1871 2664 L
1862 2667 L
1859 2670 L
1856 2676 L
1856 2679 L
1859 2682 L
1862 2679 L
1859 2676 L
1892 2694 M 1895 2685 L
1895 2676 L
1892 2670 L
1889 2667 L
1883 2664 L
currentpoint stroke [] 0 setdash M
685 2775 M currentpoint stroke [] 0 setdash M
694 2790 M 709 2790 L
736 2754 L
706 2787 M 736 2748 L
784 2847 M 736 2748 L
796 2799 M 799 2796 L
796 2793 L
793 2796 L
793 2799 L
796 2805 L
799 2808 L
808 2811 L
820 2811 L
829 2808 L
832 2805 L
835 2799 L
835 2793 L
832 2787 L
823 2781 L
808 2775 L
802 2772 L
796 2766 L
793 2757 L
793 2748 L
820 2811 M 826 2808 L
829 2805 L
832 2799 L
832 2793 L
829 2787 L
820 2781 L
808 2775 L
793 2754 M 796 2757 L
802 2757 L
817 2751 L
826 2751 L
832 2754 L
835 2757 L
802 2757 M 817 2748 L
829 2748 L
832 2751 L
835 2757 L
835 2763 L
889 2802 M 886 2799 L
889 2796 L
892 2799 L
892 2802 L
889 2808 L
883 2811 L
874 2811 L
865 2808 L
859 2802 L
856 2796 L
853 2784 L
853 2766 L
856 2757 L
862 2751 L
871 2748 L
877 2748 L
886 2751 L
892 2757 L
895 2766 L
895 2769 L
892 2778 L
886 2784 L
877 2787 L
874 2787 L
865 2784 L
859 2778 L
856 2769 L
874 2811 M 868 2808 L
862 2802 L
859 2796 L
856 2784 L
856 2766 L
859 2757 L
865 2751 L
871 2748 L
877 2748 M 883 2751 L
889 2757 L
892 2766 L
892 2769 L
889 2778 L
883 2784 L
877 2787 L
964 2796 M 1006 2754 L
1006 2796 M 964 2754 L
1075 2790 M 1090 2790 L
1117 2754 L
1087 2787 M 1117 2748 L
1165 2847 M 1117 2748 L
1177 2799 M 1180 2796 L
1177 2793 L
1174 2796 L
1174 2799 L
1177 2805 L
1180 2808 L
1189 2811 L
1201 2811 L
1211 2808 L
1214 2805 L
1217 2799 L
1217 2793 L
1214 2787 L
1205 2781 L
1189 2775 L
1183 2772 L
1177 2766 L
1174 2757 L
1174 2748 L
1201 2811 M 1208 2808 L
1211 2805 L
1214 2799 L
1214 2793 L
1211 2787 L
1201 2781 L
1189 2775 L
1174 2754 M 1177 2757 L
1183 2757 L
1198 2751 L
1208 2751 L
1214 2754 L
1217 2757 L
1183 2757 M 1198 2748 L
1211 2748 L
1214 2751 L
1217 2757 L
1217 2763 L
1271 2802 M 1268 2799 L
1271 2796 L
1274 2799 L
1274 2802 L
1271 2808 L
1265 2811 L
1256 2811 L
1247 2808 L
1241 2802 L
1237 2796 L
1235 2784 L
1235 2766 L
1237 2757 L
1244 2751 L
1253 2748 L
1259 2748 L
1268 2751 L
1274 2757 L
1277 2766 L
1277 2769 L
1274 2778 L
1268 2784 L
1259 2787 L
1256 2787 L
1247 2784 L
1241 2778 L
1237 2769 L
1256 2811 M 1250 2808 L
1244 2802 L
1241 2796 L
1237 2784 L
1237 2766 L
1241 2757 L
1247 2751 L
1253 2748 L
1259 2748 M 1265 2751 L
1271 2757 L
1274 2766 L
1274 2769 L
1271 2778 L
1265 2784 L
1259 2787 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 2132 M 257 2132 L
259 2132 L
261 2132 L
263 2132 L
265 2132 L
267 2132 L
269 2132 L
271 2132 L
273 2132 L
275 2132 L
277 2132 L
279 2132 L
281 2132 L
283 2132 L
285 2132 L
287 2132 L
289 2132 L
291 2132 L
293 2132 L
295 2132 L
297 2132 L
currentpoint stroke M
299 2132 L
301 2132 L
303 2132 L
305 2132 L
307 2132 L
309 2132 L
311 2132 L
313 2132 L
315 2132 L
317 2132 L
319 2132 L
321 2132 L
323 2132 L
325 2132 L
327 2132 L
329 2132 L
331 2132 L
333 2132 L
335 2132 L
337 2132 L
339 2132 L
341 2132 L
343 2132 L
345 2132 L
347 2132 L
349 2132 L
351 2132 L
353 2132 L
355 2132 L
357 2132 L
359 2132 L
361 2132 L
363 2132 L
365 2132 L
367 2132 L
369 2132 L
371 2132 L
373 2132 L
375 2132 L
377 2132 L
379 2132 L
381 2132 L
383 2132 L
385 2132 L
387 2132 L
389 2132 L
391 2132 L
393 2132 L
395 2132 L
397 2132 L
399 2132 L
401 2132 L
403 2132 L
405 2132 L
407 2132 L
409 2132 L
411 2132 L
413 2132 L
415 2132 L
417 2132 L
419 2132 L
421 2132 L
423 2132 L
425 2132 L
427 2132 L
429 2132 L
431 2132 L
433 2132 L
435 2132 L
437 2132 L
439 2132 L
441 2132 L
443 2132 L
445 2132 L
447 2132 L
449 2132 L
451 2132 L
453 2132 L
455 2132 L
457 2132 L
459 2132 L
461 2132 L
463 2132 L
465 2132 L
467 2132 L
469 2132 L
471 2133 L
473 2133 L
475 2133 L
477 2133 L
479 2133 L
481 2133 L
483 2133 L
485 2133 L
487 2133 L
489 2133 L
491 2133 L
493 2133 L
495 2133 L
497 2133 L
499 2133 L
501 2133 L
504 2133 L
505 2133 L
508 2133 L
509 2134 L
511 2134 L
514 2134 L
516 2134 L
518 2134 L
520 2134 L
522 2135 L
524 2135 L
526 2135 L
528 2135 L
530 2136 L
532 2136 L
534 2136 L
536 2137 L
538 2137 L
540 2138 L
542 2139 L
544 2140 L
546 2141 L
548 2143 L
550 2144 L
552 2147 L
554 2150 L
556 2155 L
558 2162 L
560 2171 L
562 2187 L
564 2214 L
566 2264 L
568 2370 L
570 2604 L
572 2881 L
574 2673 L
576 2405 L
578 2280 L
580 2222 L
582 2192 L
584 2175 L
586 2164 L
588 2157 L
590 2152 L
592 2149 L
594 2146 L
596 2144 L
598 2143 L
600 2142 L
602 2141 L
604 2141 L
606 2141 L
608 2143 L
610 2146 L
612 2153 L
614 2161 L
616 2154 L
618 2146 L
620 2142 L
622 2140 L
624 2140 L
626 2140 L
628 2140 L
630 2141 L
632 2143 L
634 2146 L
636 2147 L
638 2149 L
640 2153 L
642 2162 L
644 2177 L
646 2209 L
648 2281 L
650 2381 L
652 2332 L
654 2239 L
656 2198 L
658 2185 L
660 2191 L
662 2210 L
664 2226 L
666 2205 L
668 2175 L
670 2158 L
672 2151 L
674 2147 L
676 2147 L
678 2148 L
680 2147 L
682 2148 L
684 2152 L
686 2152 L
688 2149 L
690 2151 L
692 2158 L
694 2157 L
696 2152 L
698 2152 L
700 2153 L
702 2158 L
704 2169 L
706 2178 L
708 2171 L
710 2160 L
712 2157 L
714 2157 L
716 2162 L
718 2168 L
720 2175 L
722 2185 L
724 2184 L
726 2185 L
728 2191 L
730 2197 L
732 2198 L
734 2190 L
736 2188 L
738 2190 L
740 2188 L
742 2186 L
744 2187 L
746 2193 L
748 2197 L
750 2203 L
752 2199 L
754 2203 L
756 2205 L
758 2198 L
760 2184 L
762 2177 L
764 2173 L
766 2174 L
768 2173 L
770 2176 L
772 2175 L
774 2169 L
776 2168 L
778 2171 L
780 2171 L
782 2179 L
784 2180 L
786 2181 L
788 2181 L
790 2187 L
792 2193 L
794 2189 L
796 2194 L
798 2196 L
800 2204 L
802 2196 L
804 2192 L
806 2182 L
808 2182 L
810 2180 L
812 2179 L
814 2185 L
816 2180 L
818 2184 L
820 2180 L
822 2177 L
824 2186 L
826 2184 L
828 2189 L
830 2188 L
832 2188 L
834 2196 L
836 2190 L
838 2194 L
840 2199 L
842 2194 L
845 2201 L
846 2196 L
849 2199 L
850 2202 L
853 2192 L
854 2197 L
857 2192 L
859 2189 L
861 2192 L
863 2181 L
865 2184 L
867 2187 L
869 2178 L
871 2180 L
873 2178 L
875 2173 L
877 2180 L
879 2177 L
881 2174 L
883 2184 L
885 2182 L
887 2177 L
889 2184 L
891 2180 L
893 2177 L
895 2184 L
897 2176 L
899 2174 L
currentpoint stroke M
901 2181 L
903 2175 L
905 2176 L
907 2181 L
909 2173 L
911 2174 L
913 2182 L
915 2174 L
917 2172 L
919 2179 L
921 2172 L
923 2170 L
925 2178 L
927 2173 L
929 2170 L
931 2179 L
933 2176 L
935 2170 L
937 2178 L
939 2178 L
941 2171 L
943 2177 L
945 2180 L
947 2172 L
949 2177 L
951 2183 L
953 2174 L
955 2176 L
957 2187 L
959 2179 L
961 2176 L
963 2187 L
965 2182 L
967 2174 L
969 2180 L
971 2181 L
973 2171 L
975 2174 L
977 2177 L
979 2167 L
981 2166 L
983 2176 L
985 2172 L
987 2166 L
989 2173 L
991 2175 L
993 2166 L
995 2168 L
997 2177 L
999 2170 L
1001 2165 L
1003 2172 L
1005 2172 L
1007 2163 L
1009 2166 L
1011 2176 L
1013 2170 L
1015 2165 L
1017 2173 L
1019 2175 L
1021 2164 L
1023 2165 L
1025 2172 L
1027 2166 L
1029 2161 L
1031 2168 L
1033 2173 L
1035 2164 L
1037 2163 L
1039 2170 L
1041 2166 L
1043 2159 L
1045 2162 L
1047 2169 L
1049 2162 L
1051 2159 L
1053 2166 L
1055 2171 L
1057 2162 L
1059 2161 L
1061 2170 L
1063 2169 L
1065 2162 L
1067 2166 L
1069 2175 L
1071 2168 L
1073 2162 L
1075 2169 L
1077 2174 L
1079 2165 L
1081 2162 L
1083 2172 L
1085 2173 L
1087 2163 L
1089 2163 L
1091 2173 L
1093 2171 L
1095 2162 L
1097 2165 L
1099 2176 L
1101 2170 L
1103 2162 L
1105 2166 L
1107 2176 L
1109 2168 L
1111 2161 L
1113 2167 L
1115 2177 L
1117 2169 L
1119 2164 L
1121 2172 L
1123 2181 L
1125 2169 L
1127 2165 L
1129 2175 L
1131 2180 L
1133 2167 L
1135 2164 L
1137 2173 L
1139 2178 L
1141 2167 L
1143 2163 L
1145 2172 L
1147 2180 L
1149 2169 L
1151 2165 L
1153 2175 L
1155 2183 L
1157 2171 L
1159 2167 L
1161 2177 L
1163 2188 L
1165 2176 L
1167 2172 L
1169 2184 L
1171 2198 L
1173 2184 L
1175 2177 L
1177 2191 L
1179 2209 L
1181 2193 L
1183 2184 L
1185 2197 L
1187 2217 L
1190 2199 L
1191 2188 L
1194 2200 L
1195 2220 L
1198 2202 L
1199 2190 L
1202 2203 L
1204 2225 L
1206 2204 L
1208 2188 L
1210 2197 L
1212 2216 L
1214 2198 L
1216 2182 L
1218 2188 L
1220 2206 L
1222 2193 L
1224 2177 L
1226 2179 L
1228 2195 L
1230 2189 L
1232 2172 L
1234 2171 L
1236 2184 L
1238 2188 L
1240 2172 L
1242 2167 L
1244 2176 L
1246 2186 L
1248 2173 L
1250 2164 L
1252 2168 L
1254 2181 L
1256 2175 L
1258 2163 L
1260 2164 L
1262 2176 L
1264 2179 L
1266 2166 L
1268 2163 L
1270 2172 L
1272 2184 L
1274 2173 L
1276 2165 L
1278 2170 L
1280 2186 L
1282 2182 L
1284 2168 L
1286 2168 L
1288 2181 L
1290 2187 L
1292 2172 L
1294 2167 L
1296 2177 L
1298 2192 L
1300 2181 L
1302 2170 L
1304 2173 L
1306 2192 L
1308 2193 L
1310 2176 L
1312 2172 L
1314 2185 L
1316 2199 L
1318 2183 L
1320 2173 L
1322 2180 L
1324 2201 L
1326 2199 L
1328 2181 L
1330 2180 L
1332 2198 L
1334 2212 L
1336 2190 L
1338 2180 L
1340 2191 L
1342 2214 L
1344 2203 L
1346 2184 L
1348 2185 L
1350 2208 L
1352 2219 L
1354 2195 L
1356 2185 L
1358 2199 L
1360 2226 L
1362 2210 L
1364 2190 L
1366 2192 L
1368 2218 L
1370 2227 L
1372 2200 L
1374 2191 L
1376 2209 L
1378 2236 L
1380 2214 L
1382 2192 L
1384 2196 L
1386 2223 L
1388 2229 L
1390 2200 L
1392 2191 L
1394 2208 L
1396 2236 L
1398 2216 L
1400 2194 L
1402 2197 L
1404 2225 L
1406 2235 L
1408 2204 L
1410 2193 L
1412 2208 L
1414 2238 L
1416 2220 L
1418 2195 L
1420 2196 L
1422 2223 L
1424 2236 L
1426 2204 L
1428 2190 L
1430 2202 L
1432 2230 L
1434 2217 L
1436 2191 L
1438 2188 L
1440 2208 L
1442 2226 L
1444 2200 L
1446 2183 L
1448 2189 L
1450 2214 L
1452 2211 L
1454 2185 L
1456 2178 L
1458 2190 L
1460 2211 L
1462 2194 L
1464 2176 L
1466 2176 L
1468 2193 L
1470 2199 L
1472 2178 L
1474 2168 L
1476 2172 L
1478 2190 L
1480 2187 L
1482 2169 L
1484 2164 L
1486 2172 L
1488 2187 L
1490 2177 L
1492 2163 L
1494 2161 L
1496 2171 L
1498 2180 L
1500 2167 L
currentpoint stroke M
1502 2157 L
1504 2159 L
1506 2169 L
1508 2173 L
1510 2160 L
1512 2154 L
1514 2156 L
1516 2167 L
1518 2168 L
1520 2156 L
1522 2152 L
1524 2156 L
1526 2166 L
1528 2162 L
1530 2153 L
1532 2150 L
1535 2155 L
1536 2164 L
1539 2159 L
1540 2151 L
1543 2149 L
1544 2154 L
1547 2162 L
1549 2156 L
1551 2149 L
1553 2148 L
1555 2154 L
1557 2161 L
1559 2154 L
1561 2148 L
1563 2148 L
1565 2154 L
1567 2161 L
1569 2153 L
1571 2148 L
1573 2148 L
1575 2155 L
1577 2161 L
1579 2153 L
1581 2148 L
1583 2149 L
1585 2156 L
1587 2161 L
1589 2152 L
1591 2148 L
1593 2149 L
1595 2157 L
1597 2162 L
1599 2153 L
1601 2149 L
1603 2151 L
1605 2159 L
1607 2164 L
1609 2155 L
1611 2150 L
1613 2153 L
1615 2163 L
1617 2168 L
1619 2158 L
1621 2153 L
1623 2156 L
1625 2169 L
1627 2172 L
1629 2160 L
1631 2155 L
1633 2161 L
1635 2176 L
1637 2178 L
1639 2164 L
1641 2159 L
1643 2166 L
1645 2183 L
1647 2182 L
1649 2166 L
1651 2163 L
1653 2172 L
1655 2191 L
1657 2185 L
1659 2169 L
1661 2166 L
1663 2179 L
1665 2198 L
1667 2186 L
1669 2170 L
1671 2170 L
1673 2186 L
1675 2204 L
1677 2186 L
1679 2171 L
1681 2172 L
1683 2189 L
1685 2204 L
1687 2184 L
1689 2170 L
1691 2173 L
1693 2193 L
1695 2202 L
1697 2179 L
1699 2168 L
1701 2172 L
1703 2191 L
1705 2196 L
1707 2175 L
1709 2166 L
1711 2172 L
1713 2191 L
1715 2192 L
1717 2172 L
1719 2164 L
1721 2170 L
1723 2188 L
1725 2188 L
1727 2169 L
1729 2162 L
1731 2168 L
1733 2184 L
1735 2182 L
1737 2165 L
1739 2160 L
1741 2165 L
1743 2182 L
1745 2181 L
1747 2165 L
1749 2159 L
1751 2165 L
1753 2181 L
1755 2181 L
1757 2165 L
1759 2159 L
1761 2165 L
1763 2181 L
1765 2181 L
1767 2165 L
1769 2159 L
1771 2165 L
1773 2181 L
1775 2182 L
1777 2165 L
1779 2159 L
1781 2164 L
1783 2180 L
1785 2180 L
1787 2164 L
1789 2159 L
1791 2164 L
1793 2180 L
1795 2183 L
1797 2166 L
1799 2160 L
1801 2164 L
1803 2180 L
1805 2184 L
1807 2168 L
1809 2161 L
1811 2165 L
1813 2182 L
1815 2186 L
1817 2169 L
1819 2162 L
1821 2167 L
1823 2185 L
1825 2188 L
1827 2170 L
1829 2163 L
1831 2168 L
1833 2187 L
1835 2190 L
1837 2171 L
1839 2163 L
1841 2169 L
1843 2187 L
1845 2190 L
1847 2171 L
1849 2164 L
1851 2169 L
1853 2188 L
1855 2189 L
1857 2170 L
1859 2163 L
1861 2168 L
1863 2187 L
1865 2190 L
1867 2170 L
1869 2163 L
1871 2168 L
1873 2186 L
1875 2188 L
1877 2169 L
1880 2162 L
1881 2166 L
1884 2183 L
1885 2185 L
1888 2168 L
1890 2161 L
1892 2165 L
1894 2182 L
1896 2187 L
1898 2169 L
1900 2161 L
1902 2165 L
1904 2181 L
1906 2185 L
1908 2167 L
1910 2160 L
1912 2164 L
1914 2179 L
1916 2184 L
1918 2167 L
1920 2159 L
1922 2163 L
1924 2178 L
1926 2185 L
1928 2169 L
1930 2160 L
1932 2163 L
1934 2178 L
1936 2185 L
1938 2169 L
1940 2160 L
1942 2163 L
1944 2178 L
1946 2185 L
1948 2169 L
1950 2160 L
1952 2163 L
1954 2178 L
1956 2185 L
1958 2169 L
1960 2160 L
1962 2163 L
1964 2178 L
1966 2186 L
1968 2169 L
1970 2160 L
1972 2163 L
1974 2178 L
1976 2185 L
1978 2168 L
1980 2159 L
1982 2162 L
1984 2176 L
1986 2183 L
1988 2167 L
1990 2159 L
1992 2162 L
1994 2176 L
1996 2183 L
1998 2166 L
2000 2158 L
2002 2161 L
2004 2175 L
2006 2180 L
2008 2164 L
2010 2157 L
2012 2159 L
2014 2172 L
2016 2178 L
2018 2163 L
2020 2156 L
2022 2159 L
2024 2172 L
2026 2176 L
2028 2162 L
2030 2155 L
2032 2157 L
2034 2170 L
2036 2175 L
2038 2161 L
2040 2154 L
2042 2156 L
2044 2168 L
2046 2172 L
2048 2159 L
2050 2153 L
2052 2156 L
2054 2167 L
2056 2171 L
2058 2159 L
2060 2153 L
2062 2156 L
2064 2167 L
2066 2170 L
2068 2157 L
2070 2152 L
2072 2154 L
2074 2165 L
2076 2167 L
2078 2155 L
2080 2151 L
2082 2154 L
2084 2164 L
2086 2166 L
2088 2155 L
2090 2150 L
2092 2153 L
2094 2164 L
2096 2163 L
2098 2153 L
2100 2149 L
2102 2152 L
currentpoint stroke M
2104 2162 L
2106 2162 L
2108 2152 L
2110 2148 L
2112 2152 L
2114 2161 L
2116 2159 L
2118 2150 L
2120 2147 L
2122 2150 L
2124 2159 L
2126 2157 L
2128 2148 L
2130 2146 L
2132 2150 L
2134 2158 L
2136 2155 L
2138 2147 L
2140 2145 L
2142 2149 L
2144 2156 L
2146 2152 L
2148 2145 L
2150 2144 L
2152 2148 L
2154 2155 L
2156 2151 L
2158 2145 L
2160 2144 L
2162 2148 L
2164 2153 L
2166 2148 L
2168 2143 L
2170 2143 L
2172 2147 L
2174 2151 L
2176 2146 L
2178 2142 L
2180 2142 L
2182 2146 L
2184 2149 L
2186 2144 L
2188 2141 L
2190 2141 L
2192 2145 L
2194 2147 L
2196 2143 L
2198 2140 L
2200 2141 L
2202 2144 L
2204 2145 L
2206 2141 L
2208 2139 L
2210 2140 L
2212 2144 L
2214 2144 L
2216 2140 L
2218 2138 L
2220 2140 L
2222 2143 L
2225 2142 L
2226 2138 L
2229 2138 L
2230 2139 L
2233 2142 L
2235 2140 L
2237 2137 L
2239 2137 L
2241 2138 L
2243 2140 L
2245 2138 L
2247 2136 L
2249 2136 L
2251 2138 L
2253 2140 L
2255 2137 L
2257 2136 L
2259 2136 L
2261 2137 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 1236 M 2261 1236 L
255 1236 M 255 1266 L
398 1236 M 398 1296 L
541 1236 M 541 1266 L
685 1236 M 685 1266 L
828 1236 M 828 1266 L
971 1236 M 971 1266 L
1114 1236 M 1114 1296 L
1258 1236 M 1258 1266 L
1401 1236 M 1401 1266 L
1544 1236 M 1544 1266 L
1688 1236 M 1688 1266 L
1831 1236 M 1831 1296 L
1974 1236 M 1974 1266 L
2117 1236 M 2117 1266 L
2261 1236 M 2261 1266 L
255 2132 M 2261 2132 L
255 2132 M 255 2102 L
398 2132 M 398 2072 L
541 2132 M 541 2102 L
685 2132 M 685 2102 L
828 2132 M 828 2102 L
971 2132 M 971 2102 L
1114 2132 M 1114 2072 L
1258 2132 M 1258 2102 L
1401 2132 M 1401 2102 L
1544 2132 M 1544 2102 L
1688 2132 M 1688 2102 L
1831 2132 M 1831 2072 L
1974 2132 M 1974 2102 L
2117 2132 M 2117 2102 L
2261 2132 M 2261 2102 L
255 1236 M 255 2132 L
255 1236 M 299 1236 L
255 1292 M 277 1292 L
255 1348 M 277 1348 L
255 1404 M 277 1404 L
255 1460 M 277 1460 L
255 1516 M 277 1516 L
255 1572 M 277 1572 L
255 1628 M 277 1628 L
255 1684 M 299 1684 L
255 1740 M 277 1740 L
255 1796 M 277 1796 L
255 1852 M 277 1852 L
255 1908 M 277 1908 L
255 1964 M 277 1964 L
255 2020 M 277 2020 L
255 2076 M 277 2076 L
166 1236 M 191 1270 M 182 1267 L
177 1259 L
174 1245 L
174 1236 L
177 1222 L
182 1214 L
191 1211 L
196 1211 L
205 1214 L
210 1222 L
213 1236 L
213 1245 L
210 1259 L
205 1267 L
196 1270 L
191 1270 L
185 1267 L
182 1264 L
180 1259 L
177 1245 L
177 1236 L
180 1222 L
182 1217 L
185 1214 L
191 1211 L
196 1211 M 202 1214 L
205 1217 L
207 1222 L
210 1236 L
210 1245 L
207 1259 L
205 1264 L
202 1267 L
196 1270 L
166 1684 M 177 1706 M 180 1704 L
177 1701 L
174 1704 L
174 1706 L
177 1712 L
180 1715 L
188 1718 L
199 1718 L
207 1715 L
210 1712 L
213 1706 L
213 1701 L
210 1695 L
202 1690 L
188 1684 L
182 1681 L
177 1676 L
174 1667 L
174 1659 L
199 1718 M 205 1715 L
207 1712 L
210 1706 L
210 1701 L
207 1695 L
199 1690 L
188 1684 L
174 1664 M 177 1667 L
182 1667 L
196 1662 L
205 1662 L
210 1664 L
213 1667 L
182 1667 M 196 1659 L
207 1659 L
210 1662 L
213 1667 L
213 1673 L
2261 1236 M 2261 2132 L
2261 1236 M 2216 1236 L
2261 1292 M 2238 1292 L
2261 1348 M 2238 1348 L
2261 1404 M 2238 1404 L
2261 1460 M 2238 1460 L
2261 1516 M 2238 1516 L
2261 1572 M 2238 1572 L
2261 1628 M 2238 1628 L
2261 1684 M 2216 1684 L
2261 1740 M 2238 1740 L
2261 1796 M 2238 1796 L
2261 1852 M 2238 1852 L
2261 1908 M 2238 1908 L
2261 1964 M 2238 1964 L
2261 2020 M 2238 2020 L
2261 2076 M 2238 2076 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 1527 M 33 1555 M 91 1536 L
33 1555 M 91 1575 L
41 1555 M 91 1572 L
75 1541 M 75 1566 L
91 1530 M 91 1547 L
91 1564 M 91 1580 L
80 1590 M 81 1591 L
83 1590 L
81 1588 L
80 1588 L
76 1590 L
74 1591 L
73 1597 L
73 1603 L
74 1608 L
76 1610 L
80 1612 L
83 1612 L
86 1610 L
90 1605 L
93 1597 L
95 1593 L
98 1590 L
103 1588 L
108 1588 L
73 1603 M 74 1607 L
76 1608 L
80 1610 L
83 1610 L
86 1608 L
90 1603 L
93 1597 L
105 1588 M 103 1590 L
103 1593 L
106 1602 L
106 1607 L
105 1610 L
103 1612 L
103 1593 M 108 1602 L
108 1608 L
106 1610 L
103 1612 L
100 1612 L
73 1625 M 108 1625 L
73 1627 M 108 1627 L
90 1627 M 86 1630 L
84 1635 L
84 1638 L
86 1643 L
90 1645 L
108 1645 L
84 1638 M 86 1642 L
90 1643 L
108 1643 L
73 1620 M 73 1627 L
108 1620 M 108 1632 L
108 1638 M 108 1650 L
21 1729 M 27 1723 L
35 1718 L
46 1712 L
60 1709 L
71 1709 L
85 1712 L
97 1718 L
105 1723 L
111 1729 L
27 1723 M 38 1718 L
46 1715 L
60 1712 L
71 1712 L
85 1715 L
94 1718 L
105 1723 L
63 1748 M 57 1754 L
55 1762 L
52 1759 L
55 1754 L
63 1748 L
71 1745 L
80 1745 L
88 1748 L
91 1751 L
91 1757 L
88 1762 L
currentpoint stroke M
80 1768 L
71 1771 L
80 1745 M 85 1748 L
88 1751 L
88 1757 L
85 1762 L
80 1768 L
71 1768 M 80 1768 L
88 1771 L
91 1773 L
91 1779 L
88 1785 L
80 1790 L
71 1793 L
63 1793 L
55 1790 L
52 1787 L
55 1785 L
57 1790 L
63 1793 L
80 1768 M 85 1771 L
88 1773 L
88 1779 L
85 1785 L
80 1790 L
21 1810 M 27 1815 L
35 1821 L
46 1826 L
60 1829 L
71 1829 L
85 1826 L
97 1821 L
105 1815 L
110 1810 L
27 1815 M 38 1821 L
46 1824 L
60 1826 L
71 1826 L
85 1824 L
94 1821 L
105 1815 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 1964 M currentpoint stroke [] 0 setdash M
1663 2012 M 1657 2006 L
1651 1997 L
1645 1985 L
1642 1970 L
1642 1958 L
1645 1943 L
1651 1931 L
1657 1922 L
1663 1916 L
1657 2006 M 1651 1994 L
1648 1985 L
1645 1970 L
1645 1958 L
1648 1943 L
1651 1934 L
1657 1922 L
1684 1961 M 1720 1961 L
1720 1967 L
1717 1973 L
1714 1976 L
1708 1979 L
1699 1979 L
1690 1976 L
1684 1970 L
1681 1961 L
1681 1955 L
1684 1946 L
1690 1940 L
1699 1937 L
1705 1937 L
1714 1940 L
1720 1946 L
1717 1961 M 1717 1970 L
1714 1976 L
1699 1979 M 1693 1976 L
1687 1970 L
1684 1961 L
1684 1955 L
1687 1946 L
1693 1940 L
1699 1937 L
1738 2012 M 1744 2006 L
1750 1997 L
1756 1985 L
1759 1970 L
1759 1958 L
1756 1943 L
1750 1931 L
1744 1922 L
1738 1916 L
1744 2006 M 1750 1994 L
1753 1985 L
1756 1970 L
1756 1958 L
1753 1943 L
1750 1934 L
1744 1922 L
currentpoint stroke [] 0 setdash M
1537 1796 M currentpoint stroke [] 0 setdash M
1567 1832 M 1567 1781 L
1564 1772 L
1558 1769 L
1552 1769 L
1546 1772 L
1543 1778 L
1543 1784 L
1546 1787 L
1549 1784 L
1546 1781 L
1564 1832 M 1564 1781 L
1561 1772 L
1558 1769 L
1555 1832 M 1576 1832 L
1642 1805 M 1696 1805 L
1642 1787 M 1696 1787 L
1784 1832 M 1774 1829 L
1768 1820 L
1765 1805 L
1765 1796 L
1768 1781 L
1774 1772 L
1784 1769 L
1790 1769 L
1799 1772 L
1805 1781 L
1808 1796 L
1808 1805 L
1805 1820 L
1799 1829 L
1790 1832 L
1784 1832 L
1777 1829 L
1774 1826 L
1771 1820 L
1768 1805 L
1768 1796 L
1771 1781 L
1774 1775 L
1777 1772 L
1784 1769 L
1790 1769 M 1796 1772 L
1799 1775 L
1802 1781 L
1805 1796 L
1805 1805 L
1802 1820 L
1799 1826 L
1796 1829 L
1790 1832 L
1832 1775 M 1829 1772 L
1832 1769 L
1835 1772 L
1832 1775 L
1862 1832 M 1856 1802 L
1862 1808 L
1871 1811 L
1880 1811 L
1889 1808 L
1895 1802 L
1898 1793 L
1898 1787 L
1895 1778 L
1889 1772 L
1880 1769 L
1871 1769 L
1862 1772 L
1859 1775 L
1856 1781 L
1856 1784 L
1859 1787 L
1862 1784 L
1859 1781 L
1880 1811 M 1886 1808 L
1892 1802 L
1895 1793 L
1895 1787 L
1892 1778 L
1886 1772 L
1880 1769 L
1862 1832 M 1892 1832 L
1862 1829 M 1877 1829 L
1892 1832 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
255 1236 M 257 1237 L
259 1237 L
261 1237 L
263 1237 L
265 1237 L
267 1237 L
269 1237 L
271 1237 L
273 1237 L
275 1237 L
277 1237 L
279 1237 L
281 1237 L
283 1237 L
285 1237 L
287 1237 L
289 1237 L
291 1237 L
293 1237 L
295 1237 L
297 1237 L
299 1237 L
301 1237 L
303 1237 L
305 1237 L
307 1237 L
309 1237 L
311 1237 L
313 1237 L
315 1237 L
317 1237 L
319 1237 L
321 1237 L
323 1237 L
325 1237 L
327 1237 L
329 1237 L
331 1237 L
333 1237 L
335 1237 L
337 1237 L
339 1237 L
341 1237 L
343 1237 L
345 1237 L
347 1237 L
349 1237 L
351 1237 L
353 1237 L
355 1237 L
357 1237 L
359 1237 L
361 1237 L
363 1237 L
365 1237 L
367 1237 L
369 1237 L
371 1237 L
373 1237 L
375 1237 L
377 1237 L
379 1237 L
381 1237 L
383 1237 L
385 1237 L
387 1237 L
389 1237 L
391 1237 L
393 1237 L
395 1237 L
397 1237 L
399 1237 L
401 1237 L
403 1237 L
405 1237 L
407 1237 L
409 1237 L
411 1237 L
413 1237 L
415 1237 L
417 1237 L
419 1237 L
421 1237 L
423 1237 L
425 1237 L
427 1237 L
429 1237 L
431 1237 L
433 1237 L
435 1237 L
437 1237 L
439 1237 L
441 1237 L
443 1237 L
445 1237 L
447 1237 L
449 1237 L
451 1237 L
453 1237 L
455 1237 L
457 1237 L
459 1237 L
461 1237 L
463 1237 L
465 1237 L
467 1237 L
469 1237 L
471 1237 L
473 1237 L
475 1237 L
477 1237 L
479 1237 L
481 1237 L
483 1237 L
485 1237 L
487 1237 L
489 1237 L
491 1237 L
493 1237 L
currentpoint stroke M
495 1237 L
497 1237 L
499 1237 L
501 1237 L
504 1237 L
505 1237 L
508 1237 L
509 1237 L
511 1237 L
514 1237 L
516 1237 L
518 1237 L
520 1237 L
522 1237 L
524 1237 L
526 1237 L
528 1237 L
530 1237 L
532 1237 L
534 1237 L
536 1237 L
538 1237 L
540 1237 L
542 1237 L
544 1237 L
546 1237 L
548 1237 L
550 1237 L
552 1237 L
554 1237 L
556 1237 L
558 1237 L
560 1237 L
562 1237 L
564 1237 L
566 1237 L
568 1237 L
570 1237 L
572 1237 L
574 1237 L
576 1237 L
578 1237 L
580 1237 L
582 1237 L
584 1237 L
586 1237 L
588 1237 L
590 1237 L
592 1237 L
594 1237 L
596 1237 L
598 1237 L
600 1237 L
602 1237 L
604 1237 L
606 1237 L
608 1237 L
610 1237 L
612 1237 L
614 1237 L
616 1237 L
618 1237 L
620 1237 L
622 1237 L
624 1237 L
626 1237 L
628 1237 L
630 1237 L
632 1237 L
634 1237 L
636 1237 L
638 1237 L
640 1238 L
642 1238 L
644 1238 L
646 1238 L
648 1238 L
650 1238 L
652 1238 L
654 1238 L
656 1238 L
658 1238 L
660 1238 L
662 1238 L
664 1238 L
666 1238 L
668 1238 L
670 1238 L
672 1238 L
674 1239 L
676 1239 L
678 1239 L
680 1239 L
682 1239 L
684 1239 L
686 1239 L
688 1239 L
690 1240 L
692 1240 L
694 1240 L
696 1240 L
698 1241 L
700 1241 L
702 1241 L
704 1242 L
706 1242 L
708 1243 L
710 1243 L
712 1244 L
714 1245 L
716 1245 L
718 1246 L
720 1248 L
722 1249 L
724 1251 L
726 1253 L
728 1256 L
730 1260 L
732 1264 L
734 1271 L
736 1280 L
738 1292 L
740 1311 L
742 1341 L
744 1393 L
746 1491 L
748 1701 L
750 2132 L
754 2132 M 756 1711 L
758 1496 L
760 1395 L
762 1342 L
764 1312 L
766 1293 L
768 1280 L
770 1271 L
772 1265 L
774 1260 L
776 1257 L
778 1254 L
780 1251 L
782 1250 L
784 1248 L
786 1247 L
788 1246 L
790 1245 L
792 1244 L
794 1244 L
796 1243 L
798 1243 L
800 1243 L
802 1242 L
804 1242 L
806 1242 L
808 1242 L
810 1242 L
812 1242 L
814 1243 L
816 1244 L
818 1247 L
820 1255 L
822 1262 L
824 1256 L
826 1248 L
828 1244 L
830 1243 L
832 1242 L
834 1242 L
836 1241 L
838 1241 L
840 1241 L
842 1241 L
845 1242 L
846 1242 L
849 1242 L
850 1243 L
853 1244 L
854 1245 L
857 1246 L
859 1248 L
861 1251 L
863 1255 L
865 1263 L
867 1278 L
869 1300 L
871 1302 L
873 1309 L
875 1345 L
877 1437 L
879 1583 L
881 1531 L
883 1390 L
885 1320 L
887 1288 L
889 1273 L
891 1267 L
893 1267 L
895 1276 L
897 1276 L
899 1262 L
901 1253 L
903 1248 L
905 1246 L
907 1245 L
909 1244 L
911 1244 L
913 1244 L
915 1244 L
917 1246 L
919 1250 L
921 1254 L
923 1249 L
925 1245 L
927 1243 L
929 1242 L
931 1242 L
933 1242 L
935 1243 L
937 1244 L
939 1246 L
941 1248 L
943 1253 L
945 1254 L
947 1255 L
949 1260 L
951 1264 L
953 1263 L
955 1270 L
957 1281 L
959 1280 L
961 1269 L
963 1260 L
965 1256 L
967 1255 L
969 1258 L
971 1265 L
973 1275 L
975 1289 L
977 1314 L
979 1358 L
981 1405 L
983 1371 L
985 1317 L
987 1290 L
989 1281 L
991 1281 L
993 1292 L
995 1319 L
997 1324 L
999 1308 L
1001 1298 L
1003 1307 L
1005 1339 L
1007 1350 L
1009 1337 L
1011 1341 L
1013 1351 L
1015 1346 L
1017 1330 L
1019 1327 L
1021 1311 L
1023 1301 L
1025 1312 L
1027 1330 L
1029 1350 L
1031 1346 L
1033 1311 L
1035 1291 L
1037 1286 L
1039 1281 L
1041 1274 L
1043 1270 L
1045 1272 L
1047 1273 L
1049 1275 L
1051 1274 L
1053 1281 L
1055 1278 L
1057 1271 L
1059 1265 L
1061 1260 L
1063 1258 L
1065 1260 L
1067 1269 L
1069 1277 L
1071 1281 L
1073 1280 L
1075 1284 L
1077 1290 L
1079 1290 L
1081 1305 L
1083 1302 L
1085 1290 L
1087 1288 L
1089 1285 L
1091 1289 L
1093 1284 L
1095 1283 L
1097 1278 L
1099 1276 L
currentpoint stroke M
1101 1284 L
1103 1282 L
1105 1282 L
1107 1287 L
1109 1277 L
1111 1273 L
1113 1271 L
1115 1270 L
1117 1277 L
1119 1274 L
1121 1274 L
1123 1283 L
1125 1282 L
1127 1287 L
1129 1292 L
1131 1285 L
1133 1288 L
1135 1281 L
1137 1278 L
1139 1286 L
1141 1281 L
1143 1279 L
1145 1286 L
1147 1281 L
1149 1282 L
1151 1285 L
1153 1276 L
1155 1275 L
1157 1271 L
1159 1265 L
1161 1268 L
1163 1272 L
1165 1267 L
1167 1267 L
1169 1272 L
1171 1268 L
1173 1272 L
1175 1276 L
1177 1269 L
1179 1269 L
1181 1277 L
1183 1272 L
1185 1271 L
1187 1278 L
1190 1274 L
1191 1270 L
1194 1278 L
1195 1280 L
1198 1279 L
1199 1289 L
1202 1281 L
1204 1271 L
1206 1274 L
1208 1271 L
1210 1265 L
1212 1270 L
1214 1275 L
1216 1266 L
1218 1264 L
1220 1271 L
1222 1267 L
1224 1264 L
1226 1269 L
1228 1270 L
1230 1264 L
1232 1269 L
1234 1273 L
1236 1266 L
1238 1267 L
1240 1274 L
1242 1268 L
1244 1265 L
1246 1271 L
1248 1268 L
1250 1261 L
1252 1264 L
1254 1269 L
1256 1264 L
1258 1262 L
1260 1269 L
1262 1268 L
1264 1261 L
1266 1263 L
1268 1269 L
1270 1265 L
1272 1262 L
1274 1269 L
1276 1271 L
1278 1264 L
1280 1265 L
1282 1272 L
1284 1266 L
1286 1261 L
1288 1266 L
1290 1271 L
1292 1263 L
1294 1262 L
1296 1269 L
1298 1271 L
1300 1266 L
1302 1270 L
1304 1279 L
1306 1271 L
1308 1266 L
1310 1272 L
1312 1276 L
1314 1268 L
1316 1268 L
1318 1280 L
1320 1283 L
1322 1273 L
1324 1275 L
1326 1284 L
1328 1276 L
1330 1271 L
1332 1279 L
1334 1288 L
1336 1278 L
1338 1275 L
1340 1287 L
1342 1297 L
1344 1284 L
1346 1282 L
1348 1297 L
1350 1306 L
1352 1292 L
1354 1296 L
1356 1317 L
1358 1310 L
1360 1294 L
1362 1301 L
1364 1318 L
1366 1302 L
1368 1294 L
1370 1310 L
1372 1329 L
1374 1310 L
1376 1302 L
1378 1321 L
1380 1330 L
1382 1305 L
1384 1299 L
1386 1318 L
1388 1326 L
1390 1304 L
1392 1301 L
1394 1325 L
1396 1334 L
1398 1308 L
1400 1305 L
1402 1324 L
1404 1317 L
1406 1295 L
1408 1296 L
1410 1317 L
1412 1315 L
1414 1293 L
1416 1293 L
1418 1312 L
1420 1309 L
1422 1290 L
1424 1291 L
1426 1311 L
1428 1312 L
1430 1291 L
1432 1289 L
1434 1307 L
1436 1309 L
1438 1288 L
1440 1283 L
1442 1296 L
1444 1302 L
1446 1284 L
1448 1278 L
1450 1290 L
1452 1300 L
1454 1284 L
1456 1276 L
1458 1285 L
1460 1299 L
1462 1286 L
1464 1275 L
1466 1279 L
1468 1295 L
1470 1290 L
1472 1277 L
1474 1279 L
1476 1295 L
1478 1296 L
1480 1279 L
1482 1276 L
1484 1290 L
1486 1299 L
1488 1283 L
1490 1275 L
1492 1284 L
1494 1300 L
1496 1288 L
1498 1277 L
1500 1281 L
1502 1300 L
1504 1297 L
1506 1281 L
1508 1282 L
1510 1300 L
1512 1304 L
1514 1285 L
1516 1280 L
1518 1294 L
1520 1312 L
1522 1295 L
1524 1282 L
1526 1289 L
1528 1310 L
1530 1302 L
1532 1284 L
1535 1285 L
1536 1304 L
1539 1312 L
1540 1292 L
1543 1286 L
1544 1301 L
1547 1321 L
1549 1302 L
1551 1287 L
1553 1293 L
1555 1317 L
1557 1311 L
1559 1289 L
1561 1286 L
1563 1304 L
1565 1317 L
1567 1296 L
1569 1285 L
1571 1296 L
1573 1320 L
1575 1309 L
1577 1288 L
1579 1288 L
1581 1308 L
1583 1317 L
1585 1293 L
1587 1284 L
1589 1296 L
1591 1317 L
1593 1302 L
1595 1284 L
1597 1286 L
1599 1307 L
1601 1315 L
1603 1292 L
1605 1283 L
1607 1295 L
1609 1317 L
1611 1304 L
1613 1285 L
1615 1288 L
1617 1310 L
1619 1316 L
1621 1292 L
1623 1283 L
1625 1294 L
1627 1312 L
1629 1295 L
1631 1278 L
1633 1277 L
1635 1292 L
1637 1301 L
1639 1283 L
1641 1273 L
1643 1278 L
1645 1296 L
1647 1290 L
1649 1273 L
1651 1270 L
1653 1281 L
1655 1294 L
1657 1280 L
1659 1268 L
1661 1269 L
1663 1282 L
1665 1286 L
1667 1271 L
1669 1264 L
1671 1267 L
1673 1281 L
1675 1280 L
1677 1266 L
1679 1263 L
1681 1270 L
1683 1283 L
1685 1273 L
1687 1262 L
1689 1262 L
1691 1271 L
1693 1279 L
1695 1268 L
1697 1260 L
1699 1262 L
1701 1273 L
currentpoint stroke M
1703 1277 L
1705 1265 L
1707 1259 L
1709 1263 L
1711 1275 L
1713 1273 L
1715 1262 L
1717 1258 L
1719 1264 L
1721 1275 L
1723 1268 L
1725 1258 L
1727 1256 L
1729 1262 L
1731 1272 L
1733 1265 L
1735 1257 L
1737 1257 L
1739 1265 L
1741 1272 L
1743 1262 L
1745 1255 L
1747 1255 L
1749 1263 L
1751 1268 L
1753 1259 L
1755 1254 L
1757 1255 L
1759 1263 L
1761 1268 L
1763 1258 L
1765 1253 L
1767 1255 L
1769 1264 L
1771 1268 L
1773 1258 L
1775 1254 L
1777 1256 L
1779 1265 L
1781 1268 L
1783 1258 L
1785 1254 L
1787 1256 L
1789 1266 L
1791 1268 L
1793 1258 L
1795 1254 L
1797 1258 L
1799 1268 L
1801 1271 L
1803 1260 L
1805 1256 L
1807 1259 L
1809 1271 L
1811 1274 L
1813 1263 L
1815 1258 L
1817 1262 L
1819 1275 L
1821 1278 L
1823 1265 L
1825 1260 L
1827 1266 L
1829 1281 L
1831 1283 L
1833 1268 L
1835 1263 L
1837 1269 L
1839 1285 L
1841 1286 L
1843 1271 L
1845 1266 L
1847 1273 L
1849 1292 L
1851 1290 L
1853 1273 L
1855 1268 L
1857 1277 L
1859 1298 L
1861 1294 L
1863 1276 L
1865 1271 L
1867 1281 L
1869 1302 L
1871 1295 L
1873 1276 L
1875 1272 L
1877 1282 L
1880 1303 L
1881 1295 L
1884 1276 L
1885 1273 L
1888 1285 L
1890 1308 L
1892 1297 L
1894 1277 L
1896 1273 L
1898 1285 L
1900 1306 L
1902 1293 L
1904 1274 L
1906 1271 L
1908 1281 L
1910 1300 L
1912 1289 L
1914 1271 L
1916 1268 L
1918 1277 L
1920 1295 L
1922 1288 L
1924 1270 L
1926 1266 L
1928 1273 L
1930 1290 L
1932 1284 L
1934 1268 L
1936 1263 L
1938 1269 L
1940 1286 L
1942 1285 L
1944 1269 L
1946 1263 L
1948 1267 L
1950 1282 L
1952 1284 L
1954 1268 L
1956 1262 L
1958 1265 L
1960 1278 L
1962 1286 L
1964 1271 L
1966 1262 L
1968 1263 L
1970 1275 L
1972 1284 L
1974 1271 L
1976 1261 L
1978 1261 L
1980 1271 L
1982 1285 L
1984 1275 L
1986 1263 L
1988 1261 L
1990 1269 L
1992 1285 L
1994 1280 L
1996 1265 L
1998 1262 L
2000 1269 L
2002 1285 L
2004 1282 L
2006 1266 L
2008 1261 L
2010 1266 L
2012 1281 L
2014 1284 L
2016 1268 L
2018 1261 L
2020 1264 L
2022 1278 L
2024 1287 L
2026 1272 L
2028 1262 L
2030 1264 L
2032 1276 L
2034 1289 L
2036 1275 L
2038 1264 L
2040 1263 L
2042 1273 L
2044 1289 L
2046 1279 L
2048 1265 L
2050 1263 L
2052 1271 L
2054 1288 L
2056 1284 L
2058 1268 L
2060 1263 L
2062 1269 L
2064 1286 L
2066 1287 L
2068 1270 L
2070 1263 L
2072 1266 L
2074 1280 L
2076 1288 L
2078 1272 L
2080 1262 L
2082 1263 L
2084 1274 L
2086 1288 L
2088 1276 L
2090 1263 L
2092 1262 L
2094 1271 L
2096 1287 L
2098 1279 L
2100 1265 L
2102 1261 L
2104 1268 L
2106 1284 L
2108 1282 L
2110 1267 L
2112 1261 L
2114 1265 L
2116 1279 L
2118 1286 L
2120 1270 L
2122 1262 L
2124 1263 L
2126 1276 L
2128 1287 L
2130 1273 L
2132 1262 L
2134 1262 L
2136 1271 L
2138 1285 L
2140 1274 L
2142 1262 L
2144 1259 L
2146 1265 L
2148 1280 L
2150 1276 L
2152 1262 L
2154 1257 L
2156 1260 L
2158 1272 L
2160 1276 L
2162 1263 L
2164 1256 L
2166 1257 L
2168 1266 L
2170 1275 L
2172 1265 L
2174 1256 L
2176 1255 L
2178 1261 L
2180 1274 L
2182 1269 L
2184 1258 L
2186 1254 L
2188 1258 L
2190 1269 L
2192 1271 L
2194 1259 L
2196 1254 L
2198 1255 L
2200 1264 L
2202 1272 L
2204 1262 L
2206 1254 L
2208 1254 L
2210 1260 L
2212 1270 L
2214 1265 L
2216 1255 L
2218 1253 L
2220 1257 L
2222 1268 L
2225 1267 L
2226 1256 L
2229 1252 L
2230 1254 L
2233 1263 L
2235 1268 L
2237 1258 L
2239 1252 L
2241 1252 L
2243 1259 L
2245 1267 L
2247 1260 L
2249 1252 L
2251 1250 L
2253 1254 L
2255 1263 L
2257 1260 L
2259 1252 L
2261 1249 L
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
255 341 M 2261 341 L
255 341 M 255 371 L
398 341 M 398 401 L
541 341 M 541 371 L
685 341 M 685 371 L
828 341 M 828 371 L
971 341 M 971 371 L
1114 341 M 1114 401 L
1258 341 M 1258 371 L
1401 341 M 1401 371 L
1544 341 M 1544 371 L
1688 341 M 1688 371 L
1831 341 M 1831 401 L
1974 341 M 1974 371 L
2117 341 M 2117 371 L
2261 341 M 2261 371 L
334 252 M 345 252 M 395 252 L
420 285 M 415 258 L
420 263 L
429 266 L
437 266 L
currentpoint stroke M
445 263 L
451 258 L
454 249 L
454 244 L
451 235 L
445 230 L
437 227 L
429 227 L
420 230 L
418 232 L
415 238 L
415 241 L
418 244 L
420 241 L
418 238 L
437 266 M 443 263 L
448 258 L
451 249 L
451 244 L
448 235 L
443 230 L
437 227 L
420 285 M 448 285 L
420 283 M 434 283 L
448 285 L
1086 252 M 1112 285 M 1103 283 L
1098 274 L
1095 260 L
1095 252 L
1098 238 L
1103 230 L
1112 227 L
1117 227 L
1126 230 L
1131 238 L
1134 252 L
1134 260 L
1131 274 L
1126 283 L
1117 285 L
1112 285 L
1106 283 L
1103 280 L
1100 274 L
1098 260 L
1098 252 L
1100 238 L
1103 232 L
1106 230 L
1112 227 L
1117 227 M 1123 230 L
1126 232 L
1128 238 L
1131 252 L
1131 260 L
1128 274 L
1126 280 L
1123 283 L
1117 285 L
1803 252 M 1817 285 M 1811 258 L
1817 263 L
1825 266 L
1834 266 L
1842 263 L
1847 258 L
1850 249 L
1850 244 L
1847 235 L
1842 230 L
1834 227 L
1825 227 L
1817 230 L
1814 232 L
1811 238 L
1811 241 L
1814 244 L
1817 241 L
1814 238 L
1834 266 M 1839 263 L
1845 258 L
1847 249 L
1847 244 L
1845 235 L
1839 230 L
1834 227 L
1817 285 M 1845 285 L
1817 283 M 1831 283 L
1845 285 L
255 1236 M 2261 1236 L
255 1236 M 255 1207 L
398 1236 M 398 1177 L
541 1236 M 541 1207 L
685 1236 M 685 1207 L
828 1236 M 828 1207 L
971 1236 M 971 1207 L
1114 1236 M 1114 1177 L
1258 1236 M 1258 1207 L
1401 1236 M 1401 1207 L
1544 1236 M 1544 1207 L
1688 1236 M 1688 1207 L
1831 1236 M 1831 1177 L
1974 1236 M 1974 1207 L
2117 1236 M 2117 1207 L
2261 1236 M 2261 1207 L
255 341 M 255 1236 L
255 341 M 299 341 L
255 397 M 277 397 L
255 453 M 277 453 L
255 509 M 277 509 L
255 565 M 277 565 L
255 621 M 277 621 L
255 677 M 277 677 L
255 733 M 277 733 L
255 789 M 299 789 L
255 845 M 277 845 L
255 901 M 277 901 L
255 957 M 277 957 L
255 1013 M 277 1013 L
255 1069 M 277 1069 L
255 1125 M 277 1125 L
255 1180 M 277 1180 L
166 341 M 191 375 M 182 372 L
177 364 L
174 350 L
174 341 L
177 327 L
182 319 L
191 316 L
196 316 L
205 319 L
210 327 L
213 341 L
213 350 L
210 364 L
205 372 L
196 375 L
191 375 L
185 372 L
182 369 L
180 364 L
177 350 L
177 341 L
180 327 L
182 322 L
185 319 L
191 316 L
196 316 M 202 319 L
205 322 L
207 327 L
210 341 L
210 350 L
207 364 L
205 369 L
202 372 L
196 375 L
166 789 M 177 811 M 180 808 L
177 806 L
174 808 L
174 811 L
177 817 L
180 820 L
188 822 L
199 822 L
207 820 L
210 817 L
213 811 L
213 806 L
210 800 L
202 794 L
188 789 L
182 786 L
177 780 L
174 772 L
174 764 L
199 822 M 205 820 L
207 817 L
210 811 L
210 806 L
207 800 L
199 794 L
188 789 L
174 769 M 177 772 L
182 772 L
196 767 L
205 767 L
210 769 L
213 772 L
182 772 M 196 764 L
207 764 L
210 767 L
213 772 L
213 778 L
2261 341 M 2261 1236 L
2261 341 M 2216 341 L
2261 397 M 2238 397 L
2261 453 M 2238 453 L
2261 509 M 2238 509 L
2261 565 M 2238 565 L
2261 621 M 2238 621 L
2261 677 M 2238 677 L
2261 733 M 2238 733 L
2261 789 M 2216 789 L
2261 845 M 2238 845 L
2261 901 M 2238 901 L
2261 957 M 2238 957 L
2261 1013 M 2238 1013 L
2261 1069 M 2238 1069 L
2261 1125 M 2238 1125 L
2261 1180 M 2238 1180 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
66 632 M 33 660 M 91 640 L
33 660 M 91 680 L
41 660 M 91 677 L
75 646 M 75 671 L
91 635 M 91 652 L
91 668 M 91 685 L
80 695 M 81 696 L
83 695 L
81 693 L
80 693 L
76 695 L
74 696 L
73 701 L
73 708 L
74 713 L
76 715 L
80 716 L
83 716 L
86 715 L
90 710 L
93 701 L
95 698 L
98 695 L
103 693 L
108 693 L
73 708 M 74 711 L
76 713 L
80 715 L
83 715 L
86 713 L
90 708 L
93 701 L
105 693 M 103 695 L
103 698 L
106 706 L
106 711 L
105 715 L
103 716 L
103 698 M 108 706 L
108 713 L
106 715 L
103 716 L
100 716 L
73 730 M 108 730 L
73 731 M 108 731 L
90 731 M 86 735 L
84 740 L
84 743 L
86 748 L
90 750 L
108 750 L
84 743 M 86 746 L
90 748 L
108 748 L
73 725 M 73 731 L
108 725 M 108 736 L
108 743 M 108 755 L
21 834 M 27 828 L
35 822 L
46 817 L
60 814 L
71 814 L
85 817 L
97 822 L
105 828 L
111 834 L
27 828 M 38 822 L
46 820 L
60 817 L
71 817 L
85 820 L
94 822 L
105 828 L
63 853 M 57 859 L
55 867 L
52 864 L
55 859 L
63 853 L
71 850 L
80 850 L
88 853 L
91 856 L
91 861 L
88 867 L
80 873 L
71 875 L
80 850 M 85 853 L
88 856 L
88 861 L
85 867 L
80 873 L
currentpoint stroke M
71 873 M 80 873 L
88 875 L
91 878 L
91 884 L
88 889 L
80 895 L
71 898 L
63 898 L
55 895 L
52 892 L
55 889 L
57 895 L
63 898 L
80 873 M 85 875 L
88 878 L
88 884 L
85 889 L
80 895 L
21 914 M 27 920 L
35 926 L
46 931 L
60 934 L
71 934 L
85 931 L
97 926 L
105 920 L
110 914 L
27 920 M 38 926 L
46 928 L
60 931 L
71 931 L
85 928 L
94 926 L
105 920 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1226 118 M 1237 121 M 1242 126 L
1251 129 L
1248 132 L
1242 129 L
1237 121 L
1234 112 L
1234 104 L
1237 95 L
1239 93 L
1245 93 L
1251 95 L
1256 104 L
1259 112 L
1234 104 M 1237 98 L
1239 95 L
1245 95 L
1251 98 L
1256 104 L
1256 112 M 1256 104 L
1259 95 L
1262 93 L
1267 93 L
1273 95 L
1279 104 L
1281 112 L
1281 121 L
1279 129 L
1276 132 L
1273 129 L
1279 126 L
1281 121 L
1256 104 M 1259 98 L
1262 95 L
1267 95 L
1273 98 L
1279 104 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 4 0.5 add setlinewidth
currentpoint stroke M 4 0.5 add setlinewidth
1630 1069 M currentpoint stroke [] 0 setdash M
1663 1117 M 1657 1111 L
1651 1102 L
1645 1090 L
1642 1075 L
1642 1063 L
1645 1047 L
1651 1035 L
1657 1026 L
1663 1020 L
1657 1111 M 1651 1099 L
1648 1090 L
1645 1075 L
1645 1063 L
1648 1047 L
1651 1038 L
1657 1026 L
1702 1102 M 1699 1099 L
1702 1096 L
1705 1099 L
1705 1102 L
1702 1105 L
1696 1105 L
1690 1102 L
1687 1096 L
1687 1041 L
1696 1105 M 1693 1102 L
1690 1096 L
1690 1041 L
1678 1084 M 1702 1084 L
1678 1041 M 1699 1041 L
1720 1117 M 1726 1111 L
1732 1102 L
1738 1090 L
1741 1075 L
1741 1063 L
1738 1047 L
1732 1035 L
1726 1026 L
1720 1020 L
1726 1111 M 1732 1099 L
1735 1090 L
1738 1075 L
1738 1063 L
1735 1047 L
1732 1038 L
1726 1026 L
currentpoint stroke [] 0 setdash M
1537 901 M currentpoint stroke [] 0 setdash M
1567 937 M 1567 886 L
1564 877 L
1558 874 L
1552 874 L
1546 877 L
1543 883 L
1543 889 L
1546 892 L
1549 889 L
1546 886 L
1564 937 M 1564 886 L
1561 877 L
1558 874 L
1555 937 M 1576 937 L
1642 910 M 1696 910 L
1642 892 M 1696 892 L
1774 925 M 1780 928 L
1790 937 L
1790 874 L
1787 934 M 1787 874 L
1774 874 M 1802 874 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 7 0.5 add setlinewidth
828 341 M 830 342 L
831 342 L
833 342 L
835 342 L
836 342 L
838 342 L
840 342 L
842 342 L
843 342 L
845 342 L
847 342 L
849 342 L
850 342 L
852 342 L
854 342 L
855 342 L
857 342 L
859 342 L
861 342 L
862 342 L
864 342 L
866 342 L
867 342 L
869 342 L
871 342 L
873 342 L
874 342 L
876 342 L
878 342 L
879 342 L
881 342 L
883 342 L
885 342 L
886 342 L
888 342 L
890 342 L
891 342 L
893 342 L
895 342 L
897 342 L
898 342 L
900 342 L
902 342 L
904 342 L
905 342 L
907 342 L
909 342 L
910 342 L
912 342 L
914 342 L
916 342 L
917 342 L
919 342 L
921 342 L
922 342 L
924 342 L
926 342 L
928 342 L
929 342 L
931 342 L
933 342 L
934 342 L
936 342 L
938 342 L
940 342 L
941 342 L
943 342 L
945 342 L
946 342 L
948 342 L
950 342 L
952 342 L
953 342 L
955 342 L
957 342 L
959 342 L
960 342 L
962 342 L
964 342 L
965 342 L
967 342 L
969 342 L
971 342 L
972 342 L
974 342 L
976 342 L
977 342 L
979 342 L
981 342 L
983 342 L
984 342 L
986 342 L
988 342 L
989 342 L
991 342 L
993 342 L
995 342 L
996 342 L
998 342 L
1000 342 L
1001 342 L
1003 342 L
1005 342 L
1007 342 L
1008 342 L
1010 343 L
1012 343 L
1014 343 L
1015 343 L
1017 343 L
1019 343 L
1020 343 L
1022 343 L
1024 343 L
1026 343 L
1027 343 L
1029 343 L
1031 343 L
1032 343 L
1034 343 L
1036 343 L
1038 343 L
1039 343 L
1041 343 L
1043 343 L
1045 343 L
1046 344 L
1048 344 L
1050 344 L
1051 344 L
1053 344 L
1055 344 L
1057 344 L
1058 344 L
1060 344 L
1062 344 L
1063 345 L
1065 345 L
1067 345 L
1069 345 L
1070 345 L
1072 345 L
1074 345 L
1075 346 L
1077 346 L
1079 346 L
1081 346 L
1082 347 L
1084 347 L
1086 347 L
1087 347 L
1089 348 L
1091 348 L
1093 349 L
1094 349 L
1096 350 L
1098 350 L
1099 351 L
1101 351 L
1103 352 L
1105 353 L
1106 354 L
1108 355 L
currentpoint stroke M
1110 357 L
1112 358 L
1113 360 L
1115 362 L
1117 364 L
1118 366 L
1120 370 L
1122 373 L
1124 378 L
1125 383 L
1127 390 L
1129 399 L
1130 411 L
1132 426 L
1134 446 L
1136 476 L
1137 518 L
1139 585 L
1141 694 L
1142 889 L
1144 1236 L
1152 1236 M 1153 1104 L
1154 806 L
1156 649 L
1158 558 L
1160 501 L
1161 464 L
1163 438 L
1165 420 L
1167 406 L
1168 396 L
1170 388 L
1172 381 L
1173 376 L
1175 372 L
1177 368 L
1179 366 L
1180 363 L
1182 361 L
1184 359 L
1185 358 L
1187 356 L
1189 355 L
1191 354 L
1192 353 L
1194 352 L
1196 351 L
1198 351 L
1199 350 L
1201 350 L
1203 349 L
1204 349 L
1206 348 L
1208 348 L
1210 348 L
1211 347 L
1213 347 L
1215 347 L
1216 346 L
1218 346 L
1220 346 L
1222 346 L
1223 346 L
1225 345 L
1227 345 L
1228 345 L
1230 345 L
1232 345 L
1234 345 L
1235 345 L
1237 345 L
1239 345 L
1240 344 L
1242 344 L
1244 344 L
1246 344 L
1247 344 L
1249 344 L
1251 344 L
1253 344 L
1254 344 L
1256 344 L
1258 345 L
1259 345 L
1261 345 L
1263 346 L
1265 347 L
1266 349 L
1268 352 L
1270 360 L
1271 368 L
1273 364 L
1275 355 L
1277 350 L
1278 347 L
1280 346 L
1282 345 L
1283 345 L
1285 344 L
1287 344 L
1289 344 L
1290 344 L
1292 343 L
1294 343 L
1295 343 L
1297 343 L
1299 343 L
1301 343 L
1302 343 L
1304 343 L
1306 343 L
1308 343 L
1309 343 L
1311 343 L
1313 343 L
1314 343 L
1316 343 L
1318 343 L
1320 343 L
1321 343 L
1323 343 L
1325 344 L
1326 344 L
1328 344 L
1330 344 L
1332 344 L
1333 344 L
1335 345 L
1337 345 L
1338 346 L
1340 347 L
1342 348 L
1344 351 L
1345 355 L
1347 364 L
1349 380 L
1350 393 L
1352 380 L
1354 364 L
1356 356 L
1357 351 L
1359 349 L
1361 348 L
1363 347 L
1364 347 L
1366 347 L
1368 347 L
1369 347 L
1371 347 L
1373 347 L
1375 348 L
1376 348 L
1378 349 L
1380 350 L
1381 351 L
1383 353 L
1385 355 L
1387 358 L
1388 362 L
1390 369 L
1392 379 L
1394 395 L
1395 424 L
1397 482 L
1399 592 L
1400 711 L
1402 643 L
1404 515 L
1406 444 L
1407 410 L
1409 395 L
1411 390 L
1412 396 L
1414 418 L
1416 455 L
1418 456 L
1419 414 L
1421 385 L
1423 370 L
1424 362 L
1426 357 L
1428 354 L
1430 352 L
1431 350 L
1433 349 L
1435 348 L
1436 348 L
1438 347 L
1440 347 L
1442 346 L
1443 346 L
1445 346 L
1447 346 L
1449 346 L
1450 346 L
1452 346 L
1454 346 L
1455 346 L
1457 346 L
1459 346 L
1461 347 L
1462 347 L
1464 348 L
1466 349 L
1467 351 L
1469 355 L
1471 362 L
1473 375 L
1474 394 L
1476 391 L
1478 373 L
1479 361 L
1481 355 L
1483 353 L
1485 351 L
1486 351 L
1488 350 L
1490 351 L
1491 351 L
1493 353 L
1495 354 L
1497 357 L
1498 362 L
1500 370 L
1502 385 L
1504 412 L
1505 432 L
1507 413 L
1509 395 L
1510 392 L
1512 402 L
1514 430 L
1516 481 L
1517 525 L
1519 500 L
1521 447 L
1522 419 L
1524 411 L
1526 420 L
1528 445 L
1529 487 L
1531 533 L
1533 630 L
1535 786 L
1536 771 L
1538 600 L
1540 489 L
1541 434 L
1543 405 L
1545 390 L
1547 382 L
1548 380 L
1550 375 L
1552 368 L
1553 364 L
1555 362 L
1557 364 L
1559 369 L
1560 378 L
1562 376 L
1564 366 L
1565 360 L
1567 359 L
1569 358 L
1571 357 L
1572 357 L
1574 358 L
1576 363 L
1577 372 L
1579 387 L
1581 390 L
1583 378 L
1584 373 L
1586 377 L
1588 390 L
1590 397 L
1591 390 L
1593 384 L
1595 386 L
1596 398 L
1598 400 L
1600 400 L
1602 419 L
1603 455 L
1605 454 L
1607 414 L
1608 390 L
1610 378 L
1612 370 L
1614 364 L
1615 359 L
1617 357 L
1619 357 L
1620 355 L
1622 353 L
1624 352 L
1626 352 L
1627 354 L
1629 355 L
1631 355 L
currentpoint stroke M
1632 353 L
1634 353 L
1636 354 L
1638 357 L
1639 360 L
1641 367 L
1643 377 L
1644 382 L
1646 370 L
1648 359 L
1650 353 L
1651 351 L
1653 350 L
1655 350 L
1657 350 L
1658 351 L
1660 352 L
1662 351 L
1663 351 L
1665 352 L
1667 355 L
1669 360 L
1670 369 L
1672 379 L
1674 376 L
1675 376 L
1677 373 L
1679 364 L
1681 360 L
1682 361 L
1684 360 L
1686 356 L
1687 355 L
1689 357 L
1691 356 L
1693 354 L
1694 353 L
1696 352 L
1698 352 L
1699 355 L
1701 360 L
1703 368 L
1705 365 L
1706 360 L
1708 356 L
1710 352 L
1712 350 L
1713 349 L
1715 350 L
1717 352 L
1718 355 L
1720 359 L
1722 361 L
1724 364 L
1725 363 L
1727 360 L
1729 362 L
1730 369 L
1732 379 L
1734 376 L
1736 368 L
1737 368 L
1739 372 L
1741 372 L
1743 370 L
1744 376 L
1746 382 L
1748 380 L
1749 381 L
1751 395 L
1753 409 L
1755 396 L
1756 379 L
1758 373 L
1760 375 L
1761 387 L
1763 396 L
1765 390 L
1767 390 L
1768 404 L
1770 410 L
1772 400 L
1773 402 L
1775 420 L
1777 419 L
1779 394 L
1780 379 L
1782 375 L
1784 379 L
1785 384 L
1787 382 L
1789 386 L
1791 403 L
1792 421 L
1794 410 L
1796 395 L
1798 397 L
1799 416 L
1801 430 L
1803 411 L
1804 396 L
1806 397 L
1808 398 L
1810 384 L
1811 375 L
1813 372 L
1815 377 L
1816 391 L
1818 414 L
1820 418 L
1822 401 L
1823 395 L
1825 407 L
1827 431 L
1828 433 L
1830 416 L
1832 417 L
1834 443 L
1835 476 L
1837 457 L
1839 426 L
1840 421 L
1842 441 L
1844 455 L
1846 429 L
1847 406 L
1849 403 L
1851 417 L
1853 446 L
1854 451 L
1856 426 L
1858 419 L
1859 437 L
1861 460 L
1863 443 L
1865 420 L
1866 422 L
1868 445 L
1870 451 L
1871 424 L
1873 408 L
1875 412 L
1877 438 L
1878 480 L
1880 474 L
1882 434 L
1884 416 L
1885 424 L
1887 443 L
1889 430 L
1890 403 L
1892 390 L
1894 390 L
1896 402 L
1897 430 L
1899 443 L
1901 425 L
1902 422 L
1904 440 L
1906 437 L
1908 405 L
1909 385 L
1911 376 L
1913 376 L
1914 384 L
1916 400 L
1918 402 L
1920 389 L
1921 384 L
1923 394 L
1925 414 L
1926 415 L
1928 393 L
1930 382 L
1932 383 L
1933 395 L
1935 401 L
1937 385 L
1939 372 L
1940 367 L
1942 369 L
1944 378 L
1945 386 L
1947 377 L
1949 368 L
1951 365 L
1952 368 L
1954 379 L
1956 388 L
1957 379 L
1959 369 L
1961 367 L
1963 372 L
1964 384 L
1966 383 L
1968 371 L
1969 365 L
1971 366 L
1973 373 L
1975 385 L
1976 383 L
1978 370 L
1980 363 L
1981 362 L
1983 366 L
1985 376 L
1987 391 L
1988 390 L
1990 378 L
1992 375 L
1994 383 L
1995 397 L
1997 392 L
1999 375 L
2000 367 L
2002 365 L
2004 370 L
2006 382 L
2007 386 L
2009 374 L
2011 366 L
2012 364 L
2014 369 L
2016 381 L
2018 385 L
2019 374 L
2021 365 L
2023 364 L
2024 370 L
2026 382 L
2028 386 L
2030 373 L
2031 365 L
2033 362 L
2035 366 L
2036 376 L
2038 385 L
2040 375 L
2042 365 L
2043 361 L
2045 361 L
2047 367 L
2049 379 L
2050 385 L
2052 374 L
2054 366 L
2055 366 L
2057 372 L
2059 388 L
2061 399 L
2062 385 L
2064 371 L
2066 366 L
2067 367 L
2069 376 L
2071 390 L
2073 387 L
2074 373 L
2076 367 L
2078 367 L
2080 376 L
2081 391 L
2083 391 L
2085 376 L
2086 367 L
2088 367 L
2090 375 L
2092 390 L
2093 391 L
2095 375 L
2097 365 L
2098 361 L
2100 362 L
2102 369 L
2104 381 L
2105 381 L
2107 369 L
2109 362 L
2110 361 L
2112 366 L
2114 377 L
2116 384 L
2117 373 L
2119 365 L
2121 362 L
2122 366 L
2124 378 L
2126 392 L
2128 384 L
2129 369 L
2131 361 L
2133 359 L
2135 362 L
2136 371 L
2138 377 L
2140 369 L
2141 361 L
2143 358 L
2145 360 L
2147 366 L
currentpoint stroke M
2148 379 L
2150 381 L
2152 369 L
2153 360 L
2155 357 L
2157 358 L
2159 364 L
2160 374 L
2162 374 L
2164 364 L
2165 358 L
2167 356 L
2169 359 L
2171 366 L
2172 373 L
2174 367 L
2176 359 L
2177 355 L
2179 355 L
2181 358 L
2183 366 L
2184 376 L
2186 371 L
2188 362 L
2190 357 L
2191 356 L
2193 359 L
2195 368 L
2196 376 L
2198 369 L
2200 360 L
2202 357 L
2203 357 L
2205 361 L
2207 371 L
2208 378 L
2210 369 L
2212 360 L
2214 356 L
2215 356 L
2217 360 L
2219 369 L
2220 380 L
2222 375 L
2224 364 L
2226 359 L
2227 359 L
2229 363 L
2231 373 L
2233 383 L
2234 375 L
2236 364 L
2238 360 L
2239 360 L
2241 365 L
2243 377 L
2245 388 L
2246 379 L
2248 367 L
2250 361 L
2251 360 L
2253 364 L
2255 375 L
2257 389 L
2258 386 L
2260 371 L
2261 368 L
stroke
showpage
